Physical and chemical properties of Wolf-Rayet planetary nebulae

Wolf-Rayet ([WR]) and weak emission-line ($wels$) central stars of planetary nebulae (PNe) have hydrogen-deficient atmospheres, whose origins are not well understood. In the present study, we have conducted plasma diagnostics and abundance analyses of 18 Galactic PNe surrounding [WR] and $wels$ nuclei, using collisionally excited lines (CELs) and optical recombination lines (ORLs) measured with the Wide Field Spectrograph on the ANU 2.3-m telescope at the Siding Spring Observatory complemented with optical archival data. Our plasma diagnostics imply that the electron densities and temperatures derived from CELs are correlated with the intrinsic nebular H$\beta$ surface brightness and excitation class, respectively. Self-consistent plasma diagnostics of heavy element ORLs of N${}^{2+}$ and O${}^{2+}$ suggest that a small fraction of cool ($\lesssim 7000$ K), dense ($\sim 10^4-10^5$ cm$^{-3}$) materials may be present in some objects, though with large uncertainties. Our abundance analyses indicate that the abundance discrepancy factors (ADF$\equiv$ORLs/CELs) of O${}^{2+}$ are correlated with the dichotomies between forbidden-line and He I temperatures. Our results likely point to the presence of a tiny fraction of cool, oxygen-rich dense clumps within the diffuse warm ionized nebulae. Moreover, our elemental abundances derived from CELs are mostly consistent with AGB models in the range of initial masses from 1.5 to 5M$_{\odot}$. Further studies are necessary to understand better the origins of abundance discrepancies in PNe around [WR] and $wels$ stars.

==> (inline-0) <==
\begin{longtable}{lllccccccccc}
\caption{Observed and dereddened line fluxes on a scale relative to H$\beta$, where H$\beta=100$. Observed fluxes are denoted by $F(\lambda)$ and dereddened fluxes by $I(\lambda)$.
  The symbol `*' in the observed and dereddened fluxes indicates that the listed line is blended with the above listed line.
\label{wc:tab:nebula:observations:2}
}\\
\hline\hline
\noalign{\smallskip}
$\lambda_{\rm lab}$  & Ion  & $\lambda_{\rm obs}$ & $F(\lambda)$ & $\varepsilon_{F(\lambda)}$(\%) & $I(\lambda)$ & $\varepsilon_{I(\lambda)}$(\%) & Mult & Lower term & Upper term & g1 & g2 \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\multicolumn{12}{c}{PB 6          (PNG278.8$+$04.9) }\\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
   3726.03 & [O\,{\sc ii}]$^{\mathrm{a}}$   &    3726.03 &     50.700 & $\pm  0.0$ &     69.898 & $\pm  2.6$ & F1       & 2p3 4S*          & 2p3 2D*          & 4        & 4        \\
\noalign{\smallskip}
   3728.82 & [O\,{\sc ii}]$^{\mathrm{a}}$   &    3728.82 &          * &       &          * &       & F1       & 2p3 4S*          & 2p3 2D*          & 4        & 6        \\
\noalign{\smallskip}
   3868.75 & [Ne\,{\sc iii}]$^{\mathrm{a}}$ &    3868.75 &     84.000 & $\pm  0.0$ &    112.065 & $\pm  2.3$ & F1       & 2p4 3P           & 2p4 1D           & 5        & 5        \\
\noalign{\smallskip}
   3889.05 & H\,{\sc 8}$^{\mathrm{a}}$      &    3889.05 &     11.500 & $\pm  0.0$ &     15.266 & $_{ -1.9}^{+  2.3}$ & H8       & 2p+ 2P*          & 8d+ 2D           & 8        & *        \\
\noalign{\smallskip}
   3967.46 & [Ne\,{\sc iii}]$^{\mathrm{a}}$ &    3967.46 &     30.800 & $\pm  0.0$ &     40.079 & $_{ -1.8}^{+  2.1}$ & F1       & 2p4 3P           & 2p4 1D           & 3        & 5        \\
\noalign{\smallskip}
   4101.74 & H\,{\sc 6}$^{\mathrm{a}}$      &    4101.74 &     22.500 & $\pm  0.0$ &     28.240 & $\pm  1.8$ & H6       & 2p+ 2P*          & 6d+ 2D           & 8        & 72       \\
\noalign{\smallskip}
   4340.47 & H\,{\sc 5}$^{\mathrm{a}}$      &    4340.47 &     44.200 & $\pm  0.0$ &     51.795 & $\pm  1.3$ & H5       & 2p+ 2P*          & 5d+ 2D           & 8        & 50       \\
\noalign{\smallskip}
   4363.21 & [O\,{\sc iii}]$^{\mathrm{a}}$  &    4363.21 &     17.100 & $\pm  0.0$ &     19.904 & $_{ -1.0}^{+  1.3}$ & F2       & 2p2 1D           & 2p2 1S           & 5        & 1        \\
\noalign{\smallskip}
   4452.37 & O\,{\sc ii}                    &    4453.76 &      0.053 & $\pm 16.7$ &      0.060 & $_{-22.8}^{+ 20.9}$ & V5       & 3s 2P            & 3p 2D*           & 4        & 4        \\
\noalign{\smallskip}
   4471.50 & He\,{\sc i}                    &    4472.51 &      2.061 & $\pm  1.5$ &      2.322 & $\pm  2.2$ & V14      & 2p 3P*           & 4d 3D            & 9        & 15       \\
\noalign{\smallskip}
   4491.23 & O\,{\sc ii}                    &    4493.19 &      0.019 & $\pm 23.1$ &      0.021 & $_{-31.2}^{+ 28.7}$ & V86a     & 3d 2P            & 4f D3*           & 4        & 6        \\
\noalign{\smallskip}
   4510.91 & N\,{\sc iii}                   &    4511.90 &      0.207 & $\pm  4.5$ &      0.230 & $\pm  5.8$ & V3       & 3s' 4P*          & 3p' 4D           & 2        & 4        \\
\noalign{\smallskip}
   4514.86 & N\,{\sc iii}                   &    4516.17 &      0.066 & $\pm 19.8$ &      0.073 & $_{-26.7}^{+ 24.4}$ & V3       & 3s' 4P*          & 3p' 4D           & 6        & 8        \\
\noalign{\smallskip}
   4541.59 & He\,{\sc ii}                   &    4542.59 &      4.340 & $\pm  0.6$ &      4.787 & $_{ -1.0}^{+  1.1}$ & 4.9      & 4f+ 2F*          & 9g+ 2G           & 32       & *        \\
\noalign{\smallskip}
   4562.60 & Mg\,{\sc i}]                   &    4563.59 &      0.112 & $\pm  7.1$ &      0.123 & $_{ -9.3}^{+  8.8}$ &          & 3s2 1S           & 3s3p 3P*         & 1        & 5        \\
\noalign{\smallskip}
   4571.10 & Mg\,{\sc i}]                   &    4572.04 &      0.174 & $\pm  5.4$ &      0.190 & $\pm  6.7$ &          & 3s2 1S           & 3s3p 3P*         & 1        & 3        \\
\noalign{\smallskip}
   4607.03 & [Fe\,{\sc iii}]                &    4607.70 &      0.233 & $\pm  5.3$ &      0.252 & $_{ -7.1}^{+  6.5}$ & F3       & 3d6 5D           & 3d6 3F2          & 9        & 7        \\
\noalign{\smallskip}
   4613.87 & N\,{\sc ii}                    &    4620.82 &      0.020 & $\pm 26.1$ &      0.022 & $_{-35.3}^{+ 31.8}$ & V5       & 3s 3P*           & 3p 3P            & 3        & 3        \\
\noalign{\smallskip}
   4625.53 & [Ar\,{\sc v}]                  &    4626.73 &      0.058 & $\pm 18.9$ &      0.062 & $_{-25.2}^{+ 23.0}$ &          & 3p2 1D           & 3p2 1S           & 5        & 1        \\
\noalign{\smallskip}
   4634.14 & N\,{\sc iii}                   &    4635.14 &      0.455 & $\pm 14.9$ &      0.488 & $_{-20.2}^{+ 17.9}$ & V2       & 3p 2P*           & 3d 2D            & 2        & 4        \\
\noalign{\smallskip}
   4640.64 & N\,{\sc iii}                   &    4641.93 &      1.187 & $\pm  5.5$ &      1.270 & $_{ -7.5}^{+  6.7}$ & V2       & 3p 2P*           & 3d 2D            & 4        & 6        \\
\noalign{\smallskip}
   4685.68 & He\,{\sc ii}                   &    4686.81 &    130.215 & $\pm  0.1$ &    137.443 & $\pm  0.4$ & 3.4      & 3d+ 2D           & 4f+ 2F*          & 18       & 32       \\
\noalign{\smallskip}
   4711.37 & [Ar\,{\sc iv}]                 &    4712.47 &      9.700 & $\pm  0.4$ &     10.158 & $\pm  0.6$ & F1       & 3p3 4S*          & 3p3 2D*          & 4        & 6        \\
\noalign{\smallskip}
   4724.15 & [Ne\,{\sc iv}]                 &    4725.86 &      3.499 & $\pm  3.2$ &      3.650 & $_{ -4.3}^{+  3.9}$ & F1       & 2p3 2D*          & 2p3 2P*          & 4        & 4        \\
\noalign{\smallskip}
   4740.17 & [Ar\,{\sc iv}]                 &    4741.36 &      8.546 & $\pm  0.4$ &      8.871 & $\pm  0.6$ & F1       & 3p3 4S*          & 3p3 2D*          & 4        & 4        \\
\noalign{\smallskip}
   4788.13 & N\,{\sc ii}                    &    4783.09 &      0.259 & $\pm  5.4$ &      0.265 & $\pm  6.3$ & V20      & 3p 3D            & 3d 3D*           & 5        & 5        \\
\noalign{\smallskip}
   4861.33 & H\,{\sc 4}                     &    4862.58 &    100.000 & $\pm  1.0$ &    100.002 & $\pm  1.2$ & H4       & 2p+ 2P*          & 4d+ 2D           & 8        & 32       \\
\noalign{\smallskip}
   4881.11 & [Fe\,{\sc iii}]                &    4882.37 &      0.040 & $\pm 18.5$ &      0.040 & $_{-23.2}^{+ 21.5}$ & F2       & 3d6 5D           & 3d6 3H           & 9        & 9        \\
\noalign{\smallskip}
   4958.91 & [O\,{\sc iii}]                 &    4960.39 &    383.101 & $\pm  0.4$ &    371.794 & $\pm  0.5$ & F1       & 2p2 3P           & 2p2 1D           & 3        & 5        \\
\noalign{\smallskip}
   5006.84 & [O\,{\sc iii}]                 &    5008.38 &   1243.383 & $\pm  0.8$ &   1189.087 & $_{ -1.2}^{+  1.0}$ & F1       & 2p2 3P           & 2p2 1D           & 5        & 5        \\
\noalign{\smallskip}
   5270.40 & [Fe\,{\sc iii}]                &    5272.14 &      0.069 & $\pm 10.6$ &      0.061 & $\pm 13.1$ & F1       & 3d6 5D           & 3d6 3P2          & 7        & 5        \\
\noalign{\smallskip}
   5411.52 & He\,{\sc ii}                   &    5413.34 &     12.983 & $\pm  0.6$ &     10.987 & $\pm  1.3$ & 4.7      & 4f+ 2F*          & 7g+ 2G           & 32       & 98       \\
\noalign{\smallskip}
   5517.66 & [Cl\,{\sc iii}]                &    5519.65 &      0.867 & $\pm  2.0$ &      0.715 & $_{ -3.3}^{+  2.7}$ & F1       & 2p3 4S*          & 2p3 2D*          & 4        & 6        \\
\noalign{\smallskip}
   5537.60 & [Cl\,{\sc iii}]                &    5539.71 &      0.942 & $\pm  1.4$ &      0.774 & $\pm  2.1$ & F1       & 2p3 4S*          & 2p3 2D*          & 4        & 4        \\
\noalign{\smallskip}
   5676.02 & N\,{\sc ii}                    &    5678.39 &      0.452 & $\pm  2.7$ &      0.360 & $_{ -4.3}^{+  3.5}$ & V3       & 3s 3P*           & 3p 3D            & 1        & 3        \\
\noalign{\smallskip}
   5695.92 & C\,{\sc iii}                   &    5703.43 &      0.041 & $\pm 12.1$ &      0.033 & $_{-15.6}^{+ 13.9}$ & V2       & 3p 1P*           & 3d 1D            & 3        & 5        \\
\noalign{\smallskip}
   5754.60 & [N\,{\sc ii}]                  &    5755.96 &      5.958 & $\pm  0.3$ &      4.672 & $_{ -2.1}^{+  1.7}$ & F3       & 2p2 1D           & 2p2 1S           & 5        & 1        \\
\noalign{\smallskip}
   5801.51 & C\,{\sc iv}                    &    5802.60 &      0.623 & $\pm  2.7$ &      0.484 & $_{ -4.2}^{+  3.6}$ & V1       & 3s 2S            & 3p 2P*           & 2        & 4        \\
\noalign{\smallskip}
   5812.14 & C\,{\sc iv}                    &    5813.39 &      0.319 & $\pm  4.7$ &      0.247 & $_{ -6.6}^{+  5.8}$ & V1       & 3s 2S            & 3p 2P*           & 2        & 2        \\
\noalign{\smallskip}
   5875.66 & He\,{\sc i}                    &    5877.04 &      9.246 & $\pm  0.4$ &      7.070 & $_{ -2.3}^{+  1.9}$ & V11      & 2p 3P*           & 3d 3D            & 9        & 15       \\
\noalign{\smallskip}
   5931.78 & N\,{\sc ii}                    &    5933.38 &      0.198 & $\pm  4.9$ &      0.150 & $_{ -6.9}^{+  6.0}$ & V28      & 3p 3P            & 3d 3D*           & 3        & 5        \\
\noalign{\smallskip}
   5978.97 & S\,{\sc iii}                   &    5978.55 &      0.234 & $\pm  2.1$ &      0.175 & $\pm  3.3$ & V4       &                  &                  &          &          \\
\noalign{\smallskip}
   6036.70 & He\,{\sc ii}                   &    6038.22 &      0.290 & $\pm  1.2$ &      0.215 & $_{ -3.1}^{+  2.5}$ & 5.21     & 5g+ 2G           & 21h+ 2H*         & 50       & *        \\
\noalign{\smallskip}
   6074.10 & He\,{\sc ii}                   &    6075.61 &      0.273 & $\pm  2.5$ &      0.201 & $_{ -4.2}^{+  3.8}$ & 5.20     & 5g+ 2G           & 20h+ 2H*         & 50       & *        \\
\noalign{\smallskip}
   6101.83 & [K\,{\sc iv}]                  &    6103.09 &      0.522 & $\pm  2.4$ &      0.381 & $_{ -4.2}^{+  3.8}$ & F1       & 3p4 3P           & 3d4 1D           & 5        & 5        \\
\noalign{\smallskip}
   6118.20 & He\,{\sc ii}                   &    6119.79 &      0.382 & $\pm  5.2$ &      0.278 & $_{ -7.4}^{+  6.7}$ & 5.19     & 5g+ 2G           & 19h+ 2H*         & 50       & *        \\
\noalign{\smallskip}
   6233.80 & He\,{\sc ii}                   &    6235.24 &      0.593 & $\pm  1.0$ &      0.422 & $_{ -3.1}^{+  2.6}$ & 5.17     & 5g+ 2G           & 17h+ 2H*         & 50       & *        \\
\noalign{\smallskip}
   6300.34 & [O\,{\sc i}]                   &    6301.80 &      5.600 & $\pm  0.9$ &      3.937 & $_{ -3.1}^{+  2.6}$ & F1       & 2p4 3P           & 2p4 1D           & 5        & 5        \\
\noalign{\smallskip}
   6312.10 & [S\,{\sc iii}]                 &    6313.39 &      4.703 & $\pm  0.8$ &      3.299 & $_{ -3.1}^{+  2.5}$ & F3       & 2p2 1D           & 2p2 1S           & 5        & 1        \\
\noalign{\smallskip}
   6363.78 & [O\,{\sc i}]                   &    6365.26 &      1.950 & $\pm  1.4$ &      1.355 & $_{ -3.4}^{+  3.0}$ & F1       & 2p4 3P           & 2p4 1D           & 3        & 5        \\
\noalign{\smallskip}
   6393.60 & [Mn\,{\sc v}]                  &    6395.31 &      0.079 & $\pm  9.1$ &      0.055 & $_{-12.2}^{+ 11.1}$ &          & 3d3 4F           & 3d3 4P           & 10       & 6        \\
\noalign{\smallskip}
   6406.30 & He\,{\sc ii}                   &    6407.88 &      0.987 & $\pm  1.3$ &      0.680 & $_{ -3.4}^{+  2.9}$ & 5.15     & 5g+ 2G           & 15h+ 2H*         & 50       & *        \\
\noalign{\smallskip}
   6461.95 & C\,{\sc ii}                    &    6462.94 &      0.062 & $\pm  5.8$ &      0.042 & $_{ -8.1}^{+  7.6}$ &          & 4f 2F*           & 6g 2G            & 14       & 18       \\
\noalign{\smallskip}
   6527.11 & He\,{\sc ii}                   &    6528.60 &      1.101 & $\pm  0.8$ &      0.742 & $_{ -3.4}^{+  2.8}$ & 5.14     & 5g+ 2G           & 14h+ 2H*         & 50       & *        \\
\noalign{\smallskip}
   6548.10 & [N\,{\sc ii}]                  &    6549.57 &    109.808 & $\pm  0.3$ &     73.770 & $_{ -3.4}^{+  2.7}$ & F1       & 2p2 3P           & 2p2 1D           & 3        & 5        \\
\noalign{\smallskip}
   6562.77 & H\,{\sc 3}                     &    6564.34 &    424.997 & $\pm  1.7$ &    284.771 & $\pm  3.3$ & H3       & 2p+ 2P*          & 3d+ 2D           & 8        & 18       \\
\noalign{\smallskip}
   6583.50 & [N\,{\sc ii}]                  &    6584.93 &    341.264 & $\pm  0.9$ &    227.825 & $\pm  3.1$ & F1       & 2p2 3P           & 2p2 1D           & 5        & 5        \\
\noalign{\smallskip}
   6678.16 & He\,{\sc i}                    &    6679.70 &      2.860 & $\pm  0.8$ &      1.878 & $\pm  3.1$ & V46      & 2p 1P*           & 3d 1D            & 3        & 5        \\
\noalign{\smallskip}
   6683.20 & He\,{\sc ii}                   &    6684.74 &      1.360 & $\pm  1.5$ &      0.892 & $\pm  3.5$ & 5.13     & 5g+ 2G           & 13h+ 2H*         & 50       & *        \\
\noalign{\smallskip}
   6716.44 & [S\,{\sc ii}]                  &    6718.02 &      9.572 & $\pm  0.8$ &      6.244 & $\pm  3.1$ & F2       & 2p3 4S*          & 2p3 2D*          & 4        & 6        \\
\noalign{\smallskip}
   6730.82 & [S\,{\sc ii}]                  &    6732.40 &     12.788 & $\pm  0.7$ &      8.321 & $_{ -3.5}^{+  2.9}$ & F2       & 2p3 4S*          & 2p3 2D*          & 4        & 4        \\
\noalign{\smallskip}
   6795.00 & [K\,{\sc iv}]                  &    6796.50 &      0.142 & $\pm  3.7$ &      0.091 & $\pm  5.6$ & F1       & 3p4 3P           & 3p4 1D           & 3        & 5        \\
\noalign{\smallskip}
   6890.88 & He\,{\sc i}                    &    6892.48 &      1.530 & $\pm  1.0$ &      0.969 & $\pm  3.4$ & 5.12     & 5g+ 2G           & 12h+ 2H          & 50       & *        \\
\noalign{\smallskip}
   7005.67 & [Ar\,{\sc v}]                  &    7007.39 &      6.484 & $\pm  0.4$ &      4.032 & $\pm  3.3$ & F1       & 3s2 3P           & 3s2 1D           & 5        & 5        \\
\noalign{\smallskip}
   7065.25 & He\,{\sc i}                    &    7066.76 &      2.553 & $\pm  4.2$ &      1.572 & $\pm  6.6$ & V10      & 2p 3P*           & 3s 3S            & 9        & 3        \\
\noalign{\smallskip}
   7135.80 & [Ar\,{\sc iii}]$^{\mathrm{a}}$ &    7135.80 &     19.700 & $\pm  0.0$ &     12.001 & $_{ -4.1}^{+  3.4}$ & F1       & 3p4 3P           & 3p4 1D           & 5        & 5        \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\multicolumn{12}{c}{M 3-30        (PNG017.9$-$04.8) }\\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
   3726.03 & [O\,{\sc ii}]$^{\mathrm{a}}$   &    3726.03 &      8.670 & $\pm  0.0$ &     15.700 & $_{ -1.0}^{+  1.0}$ & F1       & 2p3 4S*          & 2p3 2D*          & 4        & 4        \\
\noalign{\smallskip}
   3728.82 & [O\,{\sc ii}]$^{\mathrm{a}}$   &    3728.82 &      6.600 & $\pm  0.0$ &     11.939 & $_{ -1.0}^{+  1.0}$ & F1       & 2p3 4S*          & 2p3 2D*          & 4        & 6        \\
\noalign{\smallskip}
   3868.75 & [Ne\,{\sc iii}]$^{\mathrm{a}}$ &    3868.75 &     34.470 & $\pm  0.0$ &     58.743 & $\pm  0.9$ & F1       & 2p4 3P           & 2p4 1D           & 5        & 5        \\
\noalign{\smallskip}
   4363.21 & [O\,{\sc iii}]$^{\mathrm{a}}$  &    4363.21 &      3.200 & $\pm  0.0$ &      4.237 & $\pm  0.4$ & F2       & 2p2 1D           & 2p2 1S           & 5        & 1        \\
\noalign{\smallskip}
   4471.50 & He\,{\sc i}                    &    4471.99 &      3.059 & $\pm  1.8$ &      3.814 & $\pm  2.3$ & V14      & 2p 3P*           & 4d 3D            & 9        & 15       \\
\noalign{\smallskip}
   4510.91 & N\,{\sc iii}                   &    4511.36 &      0.149 & $\pm  7.0$ &      0.182 & $\pm  8.7$ & V3       & 3s' 4P*          & 3p' 4D           & 2        & 4        \\
\noalign{\smallskip}
   4541.59 & He\,{\sc ii}                   &    4542.07 &      2.150 & $\pm  1.2$ &      2.578 & $\pm  1.5$ & 4.9      & 4f+ 2F*          & 9g+ 2G           & 32       & *        \\
\noalign{\smallskip}
   4601.48 & N\,{\sc ii}                    &    4603.27 &      0.185 & $\pm  9.5$ &      0.214 & $\pm 11.6$ & V5       & 3s 3P*           & 3p 3P            & 3        & 5        \\
\noalign{\smallskip}
   4607.03 & [Fe\,{\sc iii}]                &    4610.14 &      0.199 & $\pm 12.0$ &      0.230 & $_{-14.2}^{+ 13.9}$ & F3       & 3d6 5D           & 3d6 3F2          & 9        & 7        \\
\noalign{\smallskip}
   4613.14 & O\,{\sc ii}                    &    4613.76 &      0.043 & $\pm 33.8$ &      0.050 & $_{-40.4}^{+ 40.0}$ & V92b     & 3d 2D            & 4f F3*           & 6        & 6        \\
\noalign{\smallskip}
   4613.87 & N\,{\sc ii}                    &    4616.45 &      0.040 & $\pm 42.9$ &      0.046 & $_{-49.7}^{+ 50.3}$ & V5       & 3s 3P*           & 3p 3P            & 3        & 3        \\
\noalign{\smallskip}
   4641.84 & N\,{\sc iii}                   &    4641.12 &      3.197 & $\pm  4.2$ &      3.622 & $_{ -5.0}^{+  5.0}$ & V2       & 3p 2P*           & 3d 2D            & 4        & 4        \\
\noalign{\smallskip}
   4650.84 & O\,{\sc ii}                    &    4649.67 &      1.042 & $\pm  7.4$ &      1.174 & $\pm  8.6$ & V1       & 3s 4P            & 3p 4D*           & 2        & 2        \\
\noalign{\smallskip}
   4661.63 & O\,{\sc ii}                    &    4662.25 &      0.446 & $\pm 24.8$ &      0.500 & $_{-28.5}^{+ 29.4}$ & V1       & 3s 4P            & 3p 4D*           & 4        & 4        \\
\noalign{\smallskip}
   4676.24 & O\,{\sc ii}                    &    4676.82 &      0.207 & $\pm 18.0$ &      0.230 & $\pm 21.3$ & V1       & 3s 4P            & 3p 4D*           & 6        & 6        \\
\noalign{\smallskip}
   4685.68 & He\,{\sc ii}                   &    4686.28 &     77.280 & $\pm  0.2$ &     85.400 & $\pm  0.3$ & 3.4      & 3d+ 2D           & 4f+ 2F*          & 18       & 32       \\
\noalign{\smallskip}
   4711.37 & [Ar\,{\sc iv}]                 &    4711.92 &      1.860 & $\pm  1.8$ &      2.026 & $\pm  2.1$ & F1       & 3p3 4S*          & 3p3 2D*          & 4        & 6        \\
\noalign{\smallskip}
   4740.17 & [Ar\,{\sc iv}]                 &    4740.77 &      1.479 & $\pm  2.0$ &      1.585 & $\pm  2.4$ & F1       & 3p3 4S*          & 3p3 2D*          & 4        & 4        \\
\noalign{\smallskip}
   4861.33 & H\,{\sc 4}                     &    4861.96 &    100.000 & $\pm  0.5$ &    100.004 & $\pm  0.6$ & H4       & 2p+ 2P*          & 4d+ 2D           & 8        & 32       \\
\noalign{\smallskip}
   4923.93 & [Fe\,{\sc ii}]                 &    4922.44 &      0.845 & $\pm  2.9$ &      0.815 & $\pm  3.4$ &          & 4s2 4P           & 4p 6P*           & 6        & 4        \\
\noalign{\smallskip}
   4958.91 & [O\,{\sc iii}]                 &    4959.64 &    193.313 & $\pm  0.4$ &    182.894 & $\pm  0.5$ & F1       & 2p2 3P           & 2p2 1D           & 3        & 5        \\
\noalign{\smallskip}
   5006.84 & [O\,{\sc iii}]                 &    5007.61 &    598.266 & $\pm  0.6$ &    550.852 & $\pm  0.8$ & F1       & 2p2 3P           & 2p2 1D           & 5        & 5        \\
\noalign{\smallskip}
   5411.52 & He\,{\sc ii}                   &    5412.56 &      8.574 & $\pm  1.0$ &      6.297 & $\pm  1.4$ & 4.7      & 4f+ 2F*          & 7g+ 2G           & 32       & 98       \\
\noalign{\smallskip}
   5517.66 & [Cl\,{\sc iii}]                &    5518.59 &      0.850 & $\pm  3.4$ &      0.595 & $\pm  4.2$ & F1       & 2p3 4S*          & 2p3 2D*          & 4        & 6        \\
\noalign{\smallskip}
   5537.60 & [Cl\,{\sc iii}]                &    5538.87 &      0.617 & $\pm  4.8$ &      0.429 & $\pm  5.9$ & F1       & 2p3 4S*          & 2p3 2D*          & 4        & 4        \\
\noalign{\smallskip}
   5679.56 & N\,{\sc ii}                    &    5680.43 &      0.412 & $\pm  7.2$ &      0.271 & $\pm  8.7$ & V3       & 3s 3P*           & 3p 3D            & 5        & 7        \\
\noalign{\smallskip}
   5754.60 & [N\,{\sc ii}]                  &    5755.41 &      0.568 & $\pm  3.3$ &      0.362 & $\pm  4.2$ & F3       & 2p2 1D           & 2p2 1S           & 5        & 1        \\
\noalign{\smallskip}
   5812.14 & C\,{\sc iv}                    &    5813.05 &      0.068 & $\pm 25.6$ &      0.042 & $_{-32.4}^{+ 31.6}$ & V1       & 3s 2S            & 3p 2P*           & 2        & 2        \\
\noalign{\smallskip}
   5875.66 & He\,{\sc i}                    &    5876.43 &     20.781 & $\pm  0.4$ &     12.651 & $\pm  1.0$ & V11      & 2p 3P*           & 3d 3D            & 9        & 15       \\
\noalign{\smallskip}
   5927.81 & N\,{\sc ii}                    &    5932.14 &      0.130 & $\pm  6.2$ &      0.078 & $\pm  7.6$ & V28      & 3p 3P            & 3d 3D*           & 1        & 3        \\
\noalign{\smallskip}
   6233.80 & He\,{\sc ii}                   &    6234.39 &      0.588 & $\pm  4.3$ &      0.314 & $\pm  5.3$ & 5.17     & 5g+ 2G           & 17h+ 2H*         & 50       & *        \\
\noalign{\smallskip}
   6312.10 & [S\,{\sc iii}]                 &    6312.67 &      2.630 & $\pm  1.5$ &      1.365 & $_{ -1.9}^{+  2.2}$ & F3       & 2p2 1D           & 2p2 1S           & 5        & 1        \\
\noalign{\smallskip}
   6406.30 & He\,{\sc ii}                   &    6407.29 &      0.408 & $\pm  5.2$ &      0.205 & $\pm  6.3$ & 5.15     & 5g+ 2G           & 15h+ 2H*         & 50       & *        \\
\noalign{\smallskip}
   6461.95 & C\,{\sc ii}                    &    6462.82 &      0.387 & $\pm  6.6$ &      0.191 & $\pm  8.1$ &          & 4f 2F*           & 6g 2G            & 14       & 18       \\
\noalign{\smallskip}
   6527.11 & He\,{\sc ii}                   &    6527.90 &      0.710 & $\pm  3.4$ &      0.343 & $\pm  4.3$ & 5.14     & 5g+ 2G           & 14h+ 2H*         & 50       & *        \\
\noalign{\smallskip}
   6548.10 & [N\,{\sc ii}]                  &    6549.12 &     21.820 & $\pm  1.0$ &     10.456 & $\pm  1.8$ & F1       & 2p2 3P           & 2p2 1D           & 3        & 5        \\
\noalign{\smallskip}
   6562.77 & H\,{\sc 3}                     &    6563.60 &    604.726 & $\pm  0.7$ &    288.395 & $\pm  1.6$ & H3       & 2p+ 2P*          & 3d+ 2D           & 8        & 18       \\
\noalign{\smallskip}
   6583.50 & [N\,{\sc ii}]                  &    6584.25 &     71.033 & $\pm  0.4$ &     33.646 & $\pm  1.4$ & F1       & 2p2 3P           & 2p2 1D           & 5        & 5        \\
\noalign{\smallskip}
   6678.16 & He\,{\sc i}                    &    6678.99 &      7.653 & $\pm  0.6$ &      3.515 & $\pm  1.6$ & V46      & 2p 1P*           & 3d 1D            & 3        & 5        \\
\noalign{\smallskip}
   6716.44 & [S\,{\sc ii}]                  &    6717.31 &     13.180 & $\pm  0.4$ &      5.981 & $\pm  1.5$ & F2       & 2p3 4S*          & 2p3 2D*          & 4        & 6        \\
\noalign{\smallskip}
   6730.82 & [S\,{\sc ii}]                  &    6731.69 &     13.568 & $\pm  0.4$ &      6.129 & $\pm  1.5$ & F2       & 2p3 4S*          & 2p3 2D*          & 4        & 4        \\
\noalign{\smallskip}
   6890.88 & He\,{\sc i}                    &    6891.63 &      1.062 & $\pm  2.4$ &      0.457 & $\pm  3.4$ & 5.12     & 5g+ 2G           & 12h+ 2H          & 50       & *        \\
\noalign{\smallskip}
   7065.25 & He\,{\sc i}                    &    7065.96 &      4.525 & $\pm  7.6$ &      1.847 & $\pm  9.6$ & V10      & 2p 3P*           & 3s 3S            & 9        & 3        \\
\noalign{\smallskip}
   7135.80 & [Ar\,{\sc iii}]$^{\mathrm{a}}$ &    7135.80 &     33.600 & $\pm  0.0$ &     13.436 & $\pm  1.5$ & F1       & 3p4 3P           & 3p4 1D           & 5        & 5        \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\multicolumn{12}{c}{Hb 4 (shell)  (PNG003.1$+$02.9) }\\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
   3726.03 & [O\,{\sc ii}]$^{\mathrm{a}}$   &    3726.03 &      7.700 & $\pm  0.0$ &     22.995 & $\pm  0.6$ & F1       & 2p3 4S*          & 2p3 2D*          & 4        & 4        \\
\noalign{\smallskip}
   3728.82 & [O\,{\sc ii}]$^{\mathrm{a}}$   &    3728.82 &      4.870 & $\pm  0.0$ &     14.514 & $\pm  0.6$ & F1       & 2p3 4S*          & 2p3 2D*          & 4        & 6        \\
\noalign{\smallskip}
   3868.75 & [Ne\,{\sc iii}]$^{\mathrm{a}}$ &    3868.75 &     19.480 & $\pm  0.0$ &     52.015 & $\pm  0.5$ & F1       & 2p4 3P           & 2p4 1D           & 5        & 5        \\
\noalign{\smallskip}
   4363.21 & [O\,{\sc iii}]$^{\mathrm{a}}$  &    4363.21 &      3.630 & $\pm  0.0$ &      6.089 & $\pm  0.3$ & F2       & 2p2 1D           & 2p2 1S           & 5        & 1        \\
\noalign{\smallskip}
   4442.02 & N\,{\sc ii}                    &    4437.05 &      0.085 & $\pm 23.7$ &      0.132 & $_{-27.4}^{+ 28.3}$ & V55a     & 3d 3P*           & 4f 2[3]          & 3        & 5        \\
\noalign{\smallskip}
   4459.94 & N\,{\sc ii}                    &    4459.34 &      0.073 & $\pm 13.5$ &      0.111 & $_{-15.7}^{+ 16.4}$ & V21      & 3p 3D            & 3d 3P*           & 3        & 1        \\
\noalign{\smallskip}
   4471.50 & He\,{\sc i}                    &    4470.11 &      3.339 & $\pm  1.1$ &      5.014 & $\pm  1.4$ & V14      & 2p 3P*           & 4d 3D            & 9        & 15       \\
\noalign{\smallskip}
   4510.91 & N\,{\sc iii}                   &    4509.35 &      0.100 & $\pm  7.5$ &      0.144 & $\pm  8.8$ & V3       & 3s' 4P*          & 3p' 4D           & 2        & 4        \\
\noalign{\smallskip}
   4514.86 & N\,{\sc iii}                   &    4511.94 &      0.090 & $\pm 10.6$ &      0.129 & $_{-12.0}^{+ 12.9}$ & V3       & 3s' 4P*          & 3p' 4D           & 6        & 8        \\
\noalign{\smallskip}
   4530.86 & N\,{\sc iii}                   &    4529.54 &      0.014 & $\pm 36.1$ &      0.020 & $_{-40.4}^{+ 42.7}$ & V3       & 3s' 4P*          & 3p' 4D           & 4        & 2        \\
\noalign{\smallskip}
   4534.58 & N\,{\sc iii}                   &    4536.01 &      0.040 & $\pm 39.3$ &      0.056 & $_{-43.6}^{+ 47.4}$ & V3       & 3s' 4P*          & 3p' 4D           & 6        & 6        \\
\noalign{\smallskip}
   4541.59 & He\,{\sc ii}                   &    4540.17 &      0.226 & $\pm  3.7$ &      0.316 & $\pm  4.5$ & 4.9      & 4f+ 2F*          & 9g+ 2G           & 32       & *        \\
\noalign{\smallskip}
   4562.60 & Mg\,{\sc i}]                   &    4560.87 &      0.055 & $\pm 12.5$ &      0.075 & $_{-13.3}^{+ 14.6}$ &          & 3s2 1S           & 3s3p 3P*         & 1        & 5        \\
\noalign{\smallskip}
   4571.10 & Mg\,{\sc i}]                   &    4569.30 &      0.105 & $\pm  8.2$ &      0.142 & $_{ -9.0}^{+  9.6}$ &          & 3s2 1S           & 3s3p 3P*         & 1        & 3        \\
\noalign{\smallskip}
   4595.96 & O\,{\sc ii}                    &    4594.50 &      0.026 & $\pm 30.4$ &      0.034 & $_{-34.3}^{+ 35.9}$ & V15      & 3s' 2D           & 3p' 2F*          & 6        & 6        \\
\noalign{\smallskip}
   4610.20 & O\,{\sc ii}                    &    4606.37 &      0.059 & $\pm 20.1$ &      0.077 & $_{-22.1}^{+ 23.3}$ & V92c     & 3d 2D            & 4f F2*           & 4        & 6        \\
\noalign{\smallskip}
   4621.25 & O\,{\sc ii}                    &    4620.09 &      0.032 & $\pm 20.3$ &      0.041 & $_{-22.4}^{+ 23.7}$ & V92      & 3d 2D            & 4f 2[2]*         & 6        & 6        \\
\noalign{\smallskip}
   4621.39 & N\,{\sc ii}                    &    4616.85 &      0.010 & $\pm 45.5$ &      0.013 & $_{-51.6}^{+ 53.9}$ & V5       & 3s 3P*           & 3p 3P            & 3        & 1        \\
\noalign{\smallskip}
   4634.14 & N\,{\sc iii}                   &    4632.95 &      0.549 & $\pm  7.9$ &      0.696 & $_{ -8.7}^{+  9.2}$ & V2       & 3p 2P*           & 3d 2D            & 2        & 4        \\
\noalign{\smallskip}
   4641.81 & O\,{\sc ii}                    &    4639.24 &      1.588 & $\pm 12.2$ &      1.998 & $_{-13.6}^{+ 14.3}$ & V1       & 3s 4P            & 3p 4D*           & 4        & 6        \\
\noalign{\smallskip}
   4647.42 & C\,{\sc iii}                   &    4648.21 &      0.159 & $\pm 19.0$ &      0.199 & $_{-21.3}^{+ 22.5}$ & V1       & 3s 3S            & 3p 3P*           & 3        & 5        \\
\noalign{\smallskip}
   4661.63 & O\,{\sc ii}                    &    4660.01 &      0.097 & $\pm 25.3$ &      0.120 & $\pm 29.0$ & V1       & 3s 4P            & 3p 4D*           & 4        & 4        \\
\noalign{\smallskip}
   4669.27 & O\,{\sc ii}                    &    4668.52 &      0.046 & $\pm 22.4$ &      0.056 & $_{-22.9}^{+ 25.7}$ & V89b     & 3d 2D            & 4f D2*           & 4        & 6        \\
\noalign{\smallskip}
   4685.68 & He\,{\sc ii}                   &    4684.31 &     11.928 & $\pm  0.3$ &     14.339 & $\pm  0.4$ & 3.4      & 3d+ 2D           & 4f+ 2F*          & 18       & 32       \\
\noalign{\smallskip}
   4711.37 & [Ar\,{\sc iv}]                 &    4709.91 &      1.727 & $\pm  2.3$ &      2.021 & $\pm  2.6$ & F1       & 3p3 4S*          & 3p3 2D*          & 4        & 6        \\
\noalign{\smallskip}
   4733.91 & [Fe\,{\sc iii}]                &    4732.13 &      0.020 & $\pm 23.5$ &      0.023 & $_{-24.4}^{+ 25.3}$ & F3       & 3d6 5D           & 3d6 3F2          & 5        & 5        \\
\noalign{\smallskip}
   4740.17 & [Ar\,{\sc iv}]                 &    4738.81 &      2.316 & $\pm  0.9$ &      2.630 & $_{ -0.9}^{+  1.0}$ & F1       & 3p3 4S*          & 3p3 2D*          & 4        & 4        \\
\noalign{\smallskip}
   4861.33 & H\,{\sc 4}                     &    4860.04 &    100.000 & $\pm  0.3$ &    100.007 & $\pm  0.3$ & H4       & 2p+ 2P*          & 4d+ 2D           & 8        & 32       \\
\noalign{\smallskip}
   4958.91 & [O\,{\sc iii}]                 &    4957.72 &    440.284 & $\pm  0.3$ &    397.561 & $\pm  0.3$ & F1       & 2p2 3P           & 2p2 1D           & 3        & 5        \\
\noalign{\smallskip}
   5006.84 & [O\,{\sc iii}]                 &    5005.68 &   1381.826 & $\pm  0.3$ &   1186.822 & $\pm  0.3$ & F1       & 2p2 3P           & 2p2 1D           & 5        & 5        \\
\noalign{\smallskip}
   5270.40 & [Fe\,{\sc iii}]                &    5269.11 &      0.063 & $\pm 15.6$ &      0.041 & $_{-17.3}^{+ 16.9}$ & F1       & 3d6 5D           & 3d6 3P2          & 7        & 5        \\
\noalign{\smallskip}
   5411.52 & He\,{\sc ii}                   &    5410.43 &      1.870 & $\pm  1.0$ &      1.059 & $\pm  1.2$ & 4.7      & 4f+ 2F*          & 7g+ 2G           & 32       & 98       \\
\noalign{\smallskip}
   5517.66 & [Cl\,{\sc iii}]                &    5516.60 &      1.159 & $\pm  2.8$ &      0.601 & $\pm  3.1$ & F1       & 2p3 4S*          & 2p3 2D*          & 4        & 6        \\
\noalign{\smallskip}
   5537.60 & [Cl\,{\sc iii}]                &    5536.75 &      1.656 & $\pm  2.1$ &      0.846 & $\pm  2.4$ & F1       & 2p3 4S*          & 2p3 2D*          & 4        & 4        \\
\noalign{\smallskip}
   5577.34 & [O\,{\sc i}]                   &    5576.72 &      0.858 & $\pm  2.6$ &      0.426 & $\pm  2.8$ & F3       & 2p4 1D           & 2p4 1S           & 5        & 1        \\
\noalign{\smallskip}
   5676.02 & N\,{\sc ii}                    &    5678.13 &      0.080 & $\pm 15.3$ &      0.037 & $\pm 17.0$ & V3       & 3s 3P*           & 3p 3D            & 1        & 3        \\
\noalign{\smallskip}
   5754.60 & [N\,{\sc ii}]                  &    5753.10 &      4.395 & $\pm  0.6$ &      1.919 & $\pm  0.8$ & F3       & 2p2 1D           & 2p2 1S           & 5        & 1        \\
\noalign{\smallskip}
   5801.51 & C\,{\sc iv}                    &    5799.76 &      0.196 & $\pm 14.5$ &      0.083 & $_{-17.5}^{+ 15.8}$ & V1       & 3s 2S            & 3p 2P*           & 2        & 4        \\
\noalign{\smallskip}
   5812.14 & C\,{\sc iv}                    &    5809.09 &      0.071 & $\pm 35.7$ &      0.030 & $_{-43.4}^{+ 39.3}$ & V1       & 3s 2S            & 3p 2P*           & 2        & 2        \\
\noalign{\smallskip}
   5875.66 & He\,{\sc i}                    &    5874.06 &     40.153 & $\pm  0.3$ &     16.092 & $\pm  0.6$ & V11      & 2p 3P*           & 3d 3D            & 9        & 15       \\
\noalign{\smallskip}
   5931.78 & N\,{\sc ii}                    &    5930.72 &      0.028 & $\pm 17.0$ &      0.011 & $_{-20.7}^{+ 18.9}$ & V28      & 3p 3P            & 3d 3D*           & 3        & 5        \\
\noalign{\smallskip}
   6036.70 & He\,{\sc ii}                   &    6035.28 &      0.063 & $\pm  7.8$ &      0.023 & $_{ -9.5}^{+  8.4}$ & 5.21     & 5g+ 2G           & 21h+ 2H*         & 50       & *        \\
\noalign{\smallskip}
   6101.83 & [K\,{\sc iv}]                  &    6100.08 &      0.404 & $\pm  2.7$ &      0.139 & $\pm  3.1$ & F1       & 3p4 3P           & 3d4 1D           & 5        & 5        \\
\noalign{\smallskip}
   6118.20 & He\,{\sc ii}                   &    6115.35 &      0.140 & $\pm 11.5$ &      0.048 & $_{-14.8}^{+ 13.0}$ & 5.19     & 5g+ 2G           & 19h+ 2H*         & 50       & *        \\
\noalign{\smallskip}
   6151.43 & C\,{\sc ii}                    &    6149.16 &      0.065 & $\pm  9.8$ &      0.022 & $_{-12.4}^{+ 11.6}$ & V16.04   & 4d 2D            & 6f 2F*           & 10       & 14       \\
\noalign{\smallskip}
   6300.34 & [O\,{\sc i}]                   &    6298.66 &     16.971 & $\pm  0.4$ &      5.111 & $\pm  0.8$ & F1       & 2p4 3P           & 2p4 1D           & 5        & 5        \\
\noalign{\smallskip}
   6312.10 & [S\,{\sc iii}]                 &    6310.35 &      8.242 & $\pm  0.3$ &      2.463 & $\pm  0.7$ & F3       & 2p2 1D           & 2p2 1S           & 5        & 1        \\
\noalign{\smallskip}
   6347.10 & Si\,{\sc ii}                   &    6345.27 &      0.221 & $\pm 29.1$ &      0.065 & $_{-36.3}^{+ 34.5}$ & V2       & 4s 2S            & 4p 2P*           & 2        & 4        \\
\noalign{\smallskip}
   6363.78 & [O\,{\sc i}]                   &    6362.11 &      5.974 & $\pm  0.7$ &      1.728 & $\pm  1.1$ & F1       & 2p4 3P           & 2p4 1D           & 3        & 5        \\
\noalign{\smallskip}
   6371.38 & S\,{\sc iii}                   &    6369.70 &      0.540 & $\pm  3.1$ &      0.155 & $\pm  3.8$ & V2       & 4s 2S            & 4p 2P*           & 2        & 2        \\
\noalign{\smallskip}
   6393.60 & [Mn\,{\sc v}]                  &    6391.93 &      0.191 & $\pm  5.3$ &      0.054 & $\pm  6.6$ &          & 3d3 4F           & 3d3 4P           & 10       & 6        \\
\noalign{\smallskip}
   6406.30 & He\,{\sc ii}                   &    6404.40 &      0.294 & $\pm  4.7$ &      0.083 & $_{ -6.0}^{+  5.7}$ & 5.15     & 5g+ 2G           & 15h+ 2H*         & 50       & *        \\
\noalign{\smallskip}
   6461.95 & C\,{\sc ii}                    &    6460.34 &      0.157 & $\pm  7.8$ &      0.043 & $\pm  9.3$ &          & 4f 2F*           & 6g 2G            & 14       & 18       \\
\noalign{\smallskip}
   6527.11 & He\,{\sc ii}                   &    6525.37 &      0.296 & $\pm  4.7$ &      0.077 & $_{ -6.1}^{+  5.7}$ & 5.14     & 5g+ 2G           & 14h+ 2H*         & 50       & *        \\
\noalign{\smallskip}
   6548.10 & [N\,{\sc ii}]                  &    6546.33 &    132.274 & $\pm  0.2$ &     34.110 & $\pm  0.7$ & F1       & 2p2 3P           & 2p2 1D           & 3        & 5        \\
\noalign{\smallskip}
   6562.77 & H\,{\sc 3}                     &    6560.97 &   1120.869 & $\pm  0.4$ &    286.479 & $\pm  0.9$ & H3       & 2p+ 2P*          & 3d+ 2D           & 8        & 18       \\
\noalign{\smallskip}
   6583.50 & [N\,{\sc ii}]                  &    6581.70 &    419.944 & $\pm  0.3$ &    105.994 & $\pm  0.8$ & F1       & 2p2 3P           & 2p2 1D           & 5        & 5        \\
\noalign{\smallskip}
   6678.16 & He\,{\sc i}                    &    6676.42 &     14.921 & $\pm  0.5$ &      3.559 & $\pm  1.0$ & V46      & 2p 1P*           & 3d 1D            & 3        & 5        \\
\noalign{\smallskip}
   6716.44 & [S\,{\sc ii}]                  &    6714.69 &     26.000 & $\pm  0.2$ &      6.064 & $\pm  0.8$ & F2       & 2p3 4S*          & 2p3 2D*          & 4        & 6        \\
\noalign{\smallskip}
   6730.82 & [S\,{\sc ii}]                  &    6729.07 &     45.983 & $\pm  0.2$ &     10.635 & $\pm  0.8$ & F2       & 2p3 4S*          & 2p3 2D*          & 4        & 4        \\
\noalign{\smallskip}
   6795.00 & [K\,{\sc iv}]                  &    6793.31 &      0.122 & $\pm  9.8$ &      0.027 & $_{-12.4}^{+ 11.7}$ & F1       & 3p4 3P           & 3p4 1D           & 3        & 5        \\
\noalign{\smallskip}
   6890.88 & He\,{\sc i}                    &    6889.00 &      0.355 & $\pm  2.1$ &      0.075 & $\pm  2.7$ & 5.12     & 5g+ 2G           & 12h+ 2H          & 50       & *        \\
\noalign{\smallskip}
   7005.67 & [Ar\,{\sc v}]                  &    7003.82 &      0.210 & $\pm  7.7$ &      0.042 & $\pm  9.1$ & F1       & 3s2 3P           & 3s2 1D           & 5        & 5        \\
\noalign{\smallskip}
   7065.25 & He\,{\sc i}                    &    7063.41 &     33.585 & $\pm  1.2$ &      6.443 & $\pm  1.7$ & V10      & 2p 3P*           & 3s 3S            & 9        & 3        \\
\noalign{\smallskip}
   7135.80 & [Ar\,{\sc iii}]$^{\mathrm{a}}$ &    7135.80 &    118.000 & $\pm  0.0$ &     21.802 & $\pm  0.9$ & F1       & 3p4 3P           & 3p4 1D           & 5        & 5        \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\multicolumn{12}{c}{Hb 4 (N-knot) (PNG003.1$+$02.9) }\\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
   3726.03 & [O\,{\sc ii}]$^{\mathrm{a}}$   &    3726.03 &     58.040 & $\pm  0.0$ &    199.476 & $\pm  2.3$ & F1       & 2p3 4S*          & 2p3 2D*          & 4        & 4        \\
\noalign{\smallskip}
   3728.82 & [O\,{\sc ii}]$^{\mathrm{a}}$   &    3728.82 &          * &       &          * &       & F1       & 2p3 4S*          & 2p3 2D*          & 4        & 6        \\
\noalign{\smallskip}
   3868.75 & [Ne\,{\sc iii}]$^{\mathrm{a}}$ &    3868.75 &     45.170 & $\pm  0.0$ &    136.829 & $\pm  2.1$ & F1       & 2p4 3P           & 2p4 1D           & 5        & 5        \\
\noalign{\smallskip}
   4861.33 & H\,{\sc 4}                     &    4860.94 &    100.000 & $\pm  1.7$ &    100.008 & $_{ -1.9}^{+  2.2}$ & H4       & 2p+ 2P*          & 4d+ 2D           & 8        & 32       \\
\noalign{\smallskip}
   4958.91 & [O\,{\sc iii}]                 &    4958.27 &    363.612 & $\pm  1.2$ &    324.053 & $\pm  1.6$ & F1       & 2p2 3P           & 2p2 1D           & 3        & 5        \\
\noalign{\smallskip}
   5006.84 & [O\,{\sc iii}]                 &    5006.19 &   1222.438 & $\pm  0.9$ &   1029.611 & $\pm  1.3$ & F1       & 2p2 3P           & 2p2 1D           & 5        & 5        \\
\noalign{\smallskip}
   5754.60 & [N\,{\sc ii}]                  &    5754.48 &      8.794 & $\pm 10.4$ &      3.452 & $_{-11.9}^{+ 13.3}$ & F3       & 2p2 1D           & 2p2 1S           & 5        & 1        \\
\noalign{\smallskip}
   5875.66 & He\,{\sc i}                    &    5875.55 &     34.191 & $\pm  2.4$ &     12.184 & $_{ -3.2}^{+  4.1}$ & V11      & 2p 3P*           & 3d 3D            & 9        & 15       \\
\noalign{\smallskip}
   6300.34 & [O\,{\sc i}]                   &    6299.82 &     29.111 & $\pm  6.7$ &      7.515 & $_{ -7.6}^{+  9.3}$ & F1       & 2p4 3P           & 2p4 1D           & 5        & 5        \\
\noalign{\smallskip}
   6363.78 & [O\,{\sc i}]                   &    6363.35 &      5.856 & $\pm  9.1$ &      1.444 & $_{-10.2}^{+ 12.2}$ & F1       & 2p4 3P           & 2p4 1D           & 3        & 5        \\
\noalign{\smallskip}
   6548.10 & [N\,{\sc ii}]                  &    6548.13 &    340.142 & $\pm  1.0$ &     73.700 & $_{ -2.9}^{+  3.7}$ & F1       & 2p2 3P           & 2p2 1D           & 3        & 5        \\
\noalign{\smallskip}
   6562.77 & H\,{\sc 3}                     &    6562.52 &   1333.281 & $\pm  0.6$ &    285.998 & $_{ -2.8}^{+  3.5}$ & H3       & 2p+ 2P*          & 3d+ 2D           & 8        & 18       \\
\noalign{\smallskip}
   6583.50 & [N\,{\sc ii}]                  &    6583.52 &   1127.143 & $\pm  1.0$ &    238.382 & $_{ -2.9}^{+  3.8}$ & F1       & 2p2 3P           & 2p2 1D           & 5        & 5        \\
\noalign{\smallskip}
   6678.16 & He\,{\sc i}                    &    6677.95 &     14.728 & $\pm 13.7$ &      2.922 & $_{-16.1}^{+ 18.3}$ & V46      & 2p 1P*           & 3d 1D            & 3        & 5        \\
\noalign{\smallskip}
   6716.44 & [S\,{\sc ii}]                  &    6716.49 &     97.428 & $\pm  3.0$ &     18.848 & $_{ -4.5}^{+  5.8}$ & F2       & 2p3 4S*          & 2p3 2D*          & 4        & 6        \\
\noalign{\smallskip}
   6730.82 & [S\,{\sc ii}]                  &    6730.91 &    117.556 & $\pm  2.4$ &     22.528 & $_{ -4.1}^{+  5.2}$ & F2       & 2p3 4S*          & 2p3 2D*          & 4        & 4        \\
\noalign{\smallskip}
   7065.25 & He\,{\sc i}                    &    7064.77 &     89.439 & $\pm  5.6$ &     13.878 & $_{ -7.3}^{+  9.0}$ & V10      & 2p 3P*           & 3s 3S            & 9        & 3        \\
\noalign{\smallskip}
   7135.80 & [Ar\,{\sc iii}]$^{\mathrm{a}}$ &    7135.80 &    125.610 & $\pm  0.0$ &     18.683 & $_{ -3.5}^{+  4.3}$ & F1       & 3p4 3P           & 3p4 1D           & 5        & 5        \\
\noalign{\smallskip}
   7319.99 & [O\,{\sc ii}]$^{\mathrm{a}}$   &    7319.99 &     58.150 & $\pm  0.0$ &      7.772 & $_{ -3.7}^{+  4.6}$ & F2       & 2p3 2D*          & 2p3 2P*          & 6        & 4        \\
\noalign{\smallskip}
   7330.73 & [O\,{\sc ii}]$^{\mathrm{a}}$   &    7330.73 &          * &       &          * &       & F2       & 2p3 2D*          & 2p3 2P*          & 4        & 4        \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\multicolumn{12}{c}{Hb 4 (S-knot) (PNG003.1$+$02.9) }\\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
   3726.03 & [O\,{\sc ii}]$^{\mathrm{a}}$   &    3726.03 &     74.860 & $\pm  0.0$ &    231.195 & $_{ -4.3}^{+  3.3}$ & F1       & 2p3 4S*          & 2p3 2D*          & 4        & 4        \\
\noalign{\smallskip}
   3728.82 & [O\,{\sc ii}]$^{\mathrm{a}}$   &    3728.82 &          * &       &          * &       & F1       & 2p3 4S*          & 2p3 2D*          & 4        & 6        \\
\noalign{\smallskip}
   3868.75 & [Ne\,{\sc iii}]$^{\mathrm{a}}$ &    3868.75 &     31.230 & $\pm  0.0$ &     85.944 & $_{ -3.9}^{+  2.9}$ & F1       & 2p4 3P           & 2p4 1D           & 5        & 5        \\
\noalign{\smallskip}
   4861.33 & H\,{\sc 4}                     &    4859.38 &    100.000 & $\pm  2.7$ &    100.007 & $\pm  3.5$ & H4       & 2p+ 2P*          & 4d+ 2D           & 8        & 32       \\
\noalign{\smallskip}
   4958.91 & [O\,{\sc iii}]                 &    4957.27 &    270.460 & $\pm  0.9$ &    243.452 & $\pm  1.3$ & F1       & 2p2 3P           & 2p2 1D           & 3        & 5        \\
\noalign{\smallskip}
   5006.84 & [O\,{\sc iii}]                 &    5005.28 &    935.680 & $\pm  0.8$ &    799.890 & $_{ -1.0}^{+  1.3}$ & F1       & 2p2 3P           & 2p2 1D           & 5        & 5        \\
\noalign{\smallskip}
   5875.66 & He\,{\sc i}                    &    5872.74 &     25.520 & $\pm  3.7$ &      9.944 & $_{ -4.8}^{+  7.0}$ & V11      & 2p 3P*           & 3d 3D            & 9        & 15       \\
\noalign{\smallskip}
   6300.34 & [O\,{\sc i}]                   &    6296.81 &     44.710 & $\pm  3.8$ &     12.977 & $_{ -5.6}^{+  8.0}$ & F1       & 2p4 3P           & 2p4 1D           & 5        & 5        \\
\noalign{\smallskip}
   6363.78 & [O\,{\sc i}]                   &    6360.21 &     16.780 & $\pm 17.3$ &      4.671 & $_{-21.7}^{+ 25.0}$ & F1       & 2p4 3P           & 2p4 1D           & 3        & 5        \\
\noalign{\smallskip}
   6548.10 & [N\,{\sc ii}]                  &    6544.68 &    274.170 & $\pm  1.5$ &     67.819 & $_{ -4.0}^{+  6.5}$ & F1       & 2p2 3P           & 2p2 1D           & 3        & 5        \\
\noalign{\smallskip}
   6562.77 & H\,{\sc 3}                     &    6559.63 &   1167.540 & $\pm  1.4$ &    286.164 & $_{ -3.9}^{+  6.3}$ & H3       & 2p+ 2P*          & 3d+ 2D           & 8        & 18       \\
\noalign{\smallskip}
   6583.50 & [N\,{\sc ii}]                  &    6580.01 &    962.340 & $\pm  0.7$ &    232.840 & $_{ -3.9}^{+  5.9}$ & F1       & 2p2 3P           & 2p2 1D           & 5        & 5        \\
\noalign{\smallskip}
   6716.44 & [S\,{\sc ii}]                  &    6712.99 &     83.800 & $\pm  2.2$ &     18.690 & $_{ -4.8}^{+  7.3}$ & F2       & 2p3 4S*          & 2p3 2D*          & 4        & 6        \\
\noalign{\smallskip}
   6730.82 & [S\,{\sc ii}]                  &    6727.38 &     91.440 & $\pm  1.8$ &     20.219 & $_{ -4.5}^{+  6.9}$ & F2       & 2p3 4S*          & 2p3 2D*          & 4        & 4        \\
\noalign{\smallskip}
   7135.80 & [Ar\,{\sc iii}]$^{\mathrm{a}}$ &    7135.80 &    106.950 & $\pm  0.0$ &     18.762 & $_{ -4.5}^{+  7.0}$ & F1       & 3p4 3P           & 3p4 1D           & 5        & 5        \\
\noalign{\smallskip}
   7319.99 & [O\,{\sc ii}]$^{\mathrm{a}}$   &    7319.99 &     43.200 & $\pm  0.0$ &      6.873 & $_{ -4.6}^{+  7.3}$ & F2       & 2p3 2D*          & 2p3 2P*          & 6        & 4        \\
\noalign{\smallskip}
   7330.73 & [O\,{\sc ii}]$^{\mathrm{a}}$   &    7330.73 &          * &       &          * &       & F2       & 2p3 2D*          & 2p3 2P*          & 4        & 4        \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\multicolumn{12}{c}{IC 1297       (PNG358.3$-$21.6) }\\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
   3726.03 & [O\,{\sc ii}]$^{\mathrm{a}}$   &    3726.03 &     49.100 & $\pm  0.0$ &     55.949 & $_{ -1.0}^{+  1.1}$ & F1       & 2p3 4S*          & 2p3 2D*          & 4        & 4        \\
\noalign{\smallskip}
   3728.82 & [O\,{\sc ii}]$^{\mathrm{a}}$   &    3728.82 &          * &       &          * &       & F1       & 2p3 4S*          & 2p3 2D*          & 4        & 6        \\
\noalign{\smallskip}
   3868.75 & [Ne\,{\sc iii}]$^{\mathrm{a}}$ &    3868.75 &    109.000 & $\pm  0.0$ &    122.557 & $_{ -0.9}^{+  1.0}$ & F1       & 2p4 3P           & 2p4 1D           & 5        & 5        \\
\noalign{\smallskip}
   3889.05 & H\,{\sc 8}$^{\mathrm{a}}$      &    3889.05 &     19.200 & $\pm  0.0$ &     21.544 & $_{ -0.9}^{+  1.0}$ & H8       & 2p+ 2P*          & 8d+ 2D           & 8        & *        \\
\noalign{\smallskip}
   3967.46 & [Ne\,{\sc iii}]$^{\mathrm{a}}$ &    3967.46 &     50.700 & $\pm  0.0$ &     56.431 & $\pm  0.9$ & F1       & 2p4 3P           & 2p4 1D           & 3        & 5        \\
\noalign{\smallskip}
   4026.21 & He\,{\sc i}$^{\mathrm{a}}$     &    4026.21 &      2.100 & $\pm  0.0$ &      2.323 & $\pm  0.8$ & V18      & 2p 3P*           & 5d 3D            & 9        & 15       \\
\noalign{\smallskip}
   4101.74 & H\,{\sc 6}$^{\mathrm{a}}$      &    4101.74 &     26.000 & $\pm  0.0$ &     28.517 & $\pm  0.8$ & H6       & 2p+ 2P*          & 6d+ 2D           & 8        & 72       \\
\noalign{\smallskip}
   4340.47 & H\,{\sc 5}$^{\mathrm{a}}$      &    4340.47 &     45.700 & $\pm  0.0$ &     48.744 & $\pm  0.5$ & H5       & 2p+ 2P*          & 5d+ 2D           & 8        & 50       \\
\noalign{\smallskip}
   4363.21 & [O\,{\sc iii}]$^{\mathrm{a}}$  &    4363.21 &      9.300 & $\pm  0.0$ &      9.892 & $\pm  0.5$ & F2       & 2p2 1D           & 2p2 1S           & 5        & 1        \\
\noalign{\smallskip}
   4448.19 & O\,{\sc ii}                    &    4448.51 &      0.103 & $\pm 14.1$ &      0.108 & $_{-18.3}^{+ 20.7}$ & V35      & 3p' 2F*          & 3d' 2F           & 8        & 8        \\
\noalign{\smallskip}
   4471.50 & He\,{\sc i}                    &    4471.16 &      4.253 & $\pm  1.3$ &      4.465 & $\pm  1.9$ & V14      & 2p 3P*           & 4d 3D            & 9        & 15       \\
\noalign{\smallskip}
   4510.91 & N\,{\sc iii}                   &    4510.26 &      0.116 & $\pm 12.2$ &      0.121 & $_{-16.5}^{+ 17.7}$ & V3       & 3s' 4P*          & 3p' 4D           & 2        & 4        \\
\noalign{\smallskip}
   4541.59 & He\,{\sc ii}                   &    4541.15 &      1.060 & $\pm  1.6$ &      1.103 & $\pm  2.4$ & 4.9      & 4f+ 2F*          & 9g+ 2G           & 32       & *        \\
\noalign{\smallskip}
   4552.53 & N\,{\sc ii}                    &    4552.38 &      0.018 & $\pm 41.7$ &      0.019 & $_{-55.4}^{+ 60.6}$ & V58a     & 3d 1F*           & 4f 2[4]          & 7        & 9        \\
\noalign{\smallskip}
   4571.10 & Mg\,{\sc i}]                   &    4570.81 &      0.149 & $\pm  8.1$ &      0.154 & $_{-10.8}^{+ 12.1}$ &          & 3s2 1S           & 3s3p 3P*         & 1        & 3        \\
\noalign{\smallskip}
   4607.16 & N\,{\sc ii}                    &    4607.14 &      0.012 & $\pm 34.5$ &      0.012 & $_{-47.0}^{+ 51.1}$ & V5       & 3s 3P*           & 3p 3P            & 1        & 3        \\
\noalign{\smallskip}
   4610.20 & O\,{\sc ii}                    &    4604.61 &      0.066 & $\pm  9.2$ &      0.068 & $_{-12.4}^{+ 13.5}$ & V92c     & 3d 2D            & 4f F2*           & 4        & 6        \\
\noalign{\smallskip}
   4634.14 & N\,{\sc iii}                   &    4633.53 &      0.777 & $\pm  3.7$ &      0.799 & $\pm  5.6$ & V2       & 3p 2P*           & 3d 2D            & 2        & 4        \\
\noalign{\smallskip}
   4640.64 & N\,{\sc iii}                   &    4640.22 &      2.000 & $\pm  1.7$ &      2.056 & $\pm  2.5$ & V2       & 3p 2P*           & 3d 2D            & 4        & 6        \\
\noalign{\smallskip}
   4647.42 & C\,{\sc iii}                   &    4648.61 &      0.146 & $\pm 39.2$ &      0.150 & $_{-52.2}^{+ 57.4}$ & V1       & 3s 3S            & 3p 3P*           & 3        & 5        \\
\noalign{\smallskip}
   4658.64 & C\,{\sc iv}                    &    4657.62 &      0.227 & $\pm 11.6$ &      0.233 & $_{-15.5}^{+ 17.1}$ & V8       & 5f 2F*           & 6g 2G            & 14       & 18       \\
\noalign{\smallskip}
   4661.63 & O\,{\sc ii}                    &    4661.21 &      0.107 & $\pm 12.9$ &      0.110 & $_{-17.3}^{+ 18.5}$ & V1       & 3s 4P            & 3p 4D*           & 4        & 4        \\
\noalign{\smallskip}
   4676.24 & O\,{\sc ii}                    &    4676.12 &      0.047 & $\pm 19.2$ &      0.048 & $_{-25.4}^{+ 27.5}$ & V1       & 3s 4P            & 3p 4D*           & 6        & 6        \\
\noalign{\smallskip}
   4678.14 & N\,{\sc ii}                    &    4676.13 &      0.059 & $\pm 13.4$ &      0.060 & $_{-17.7}^{+ 18.8}$ & V61b     & 3d 1P*           & 4f 2[2]          & 3        & 5        \\
\noalign{\smallskip}
   4685.68 & He\,{\sc ii}                   &    4685.40 &     37.038 & $\pm  0.2$ &     37.861 & $\pm  0.3$ & 3.4      & 3d+ 2D           & 4f+ 2F*          & 18       & 32       \\
\noalign{\smallskip}
   4711.37 & [Ar\,{\sc iv}]                 &    4711.03 &      2.003 & $\pm  2.0$ &      2.041 & $\pm  2.9$ & F1       & 3p3 4S*          & 3p3 2D*          & 4        & 6        \\
\noalign{\smallskip}
   4740.17 & [Ar\,{\sc iv}]                 &    4739.93 &      1.836 & $\pm  1.2$ &      1.864 & $\pm  1.7$ & F1       & 3p3 4S*          & 3p3 2D*          & 4        & 4        \\
\noalign{\smallskip}
   4769.40 & [Fe\,{\sc iii}]                &    4766.78 &      0.037 & $\pm 17.4$ &      0.037 & $_{-23.2}^{+ 24.7}$ & F3       &                  &                  &          &          \\
\noalign{\smallskip}
   4788.13 & N\,{\sc ii}                    &    4783.65 &      0.022 & $\pm 22.3$ &      0.022 & $_{-29.4}^{+ 31.9}$ & V20      & 3p 3D            & 3d 3D*           & 5        & 5        \\
\noalign{\smallskip}
   4803.29 & N\,{\sc ii}                    &    4802.19 &      0.016 & $\pm 21.8$ &      0.016 & $_{-28.6}^{+ 31.5}$ & V20      & 3p 3D            & 3d 3D*           & 7        & 7        \\
\noalign{\smallskip}
   4814.53 & [Fe\,{\sc ii}]                 &    4816.17 &      0.032 & $\pm 31.4$ &      0.032 & $_{-41.9}^{+ 46.1}$ & F20      &                  &                  &          &          \\
\noalign{\smallskip}
   4861.33 & H\,{\sc 4}                     &    4861.19 &    100.000 & $\pm  0.5$ &    100.001 & $\pm  0.7$ & H4       & 2p+ 2P*          & 4d+ 2D           & 8        & 32       \\
\noalign{\smallskip}
   4881.11 & [Fe\,{\sc iii}]                &    4881.50 &      0.058 & $\pm 13.6$ &      0.058 & $_{-17.7}^{+ 19.4}$ & F2       & 3d6 5D           & 3d6 3H           & 9        & 9        \\
\noalign{\smallskip}
   4958.91 & [O\,{\sc iii}]                 &    4958.92 &    462.910 & $\pm  0.4$ &    457.304 & $\pm  0.6$ & F1       & 2p2 3P           & 2p2 1D           & 3        & 5        \\
\noalign{\smallskip}
   5006.84 & [O\,{\sc iii}]                 &    5006.88 &   1342.273 & $\pm  0.2$ &   1318.120 & $\pm  0.3$ & F1       & 2p2 3P           & 2p2 1D           & 5        & 5        \\
\noalign{\smallskip}
   5199.84 & [N\,{\sc i}]                   &    5198.58 &      0.151 & $\pm 15.0$ &      0.145 & $_{-19.5}^{+ 21.0}$ & F1       & 2p3 4S*          & 2p3 2D*          & 4        & 4        \\
\noalign{\smallskip}
   5270.40 & [Fe\,{\sc iii}]                &    5270.81 &      0.039 & $\pm 17.1$ &      0.037 & $_{-21.5}^{+ 23.8}$ & F1       & 3d6 5D           & 3d6 3P2          & 7        & 5        \\
\noalign{\smallskip}
   5411.52 & He\,{\sc ii}                   &    5411.88 &      3.098 & $\pm  0.8$ &      2.895 & $\pm  1.2$ & 4.7      & 4f+ 2F*          & 7g+ 2G           & 32       & 98       \\
\noalign{\smallskip}
   5517.66 & [Cl\,{\sc iii}]                &    5517.88 &      0.659 & $\pm  2.2$ &      0.609 & $_{ -2.9}^{+  3.1}$ & F1       & 2p3 4S*          & 2p3 2D*          & 4        & 6        \\
\noalign{\smallskip}
   5537.60 & [Cl\,{\sc iii}]                &    5537.97 &      0.702 & $\pm  2.8$ &      0.648 & $\pm  3.8$ & F1       & 2p3 4S*          & 2p3 2D*          & 4        & 4        \\
\noalign{\smallskip}
   5666.63 & N\,{\sc ii}                    &    5665.47 &      0.036 & $\pm 23.7$ &      0.033 & $_{-29.4}^{+ 33.2}$ & V3       & 3s 3P*           & 3p 3D            & 3        & 5        \\
\noalign{\smallskip}
   5679.56 & N\,{\sc ii}                    &    5679.33 &      0.021 & $\pm 45.9$ &      0.019 & $_{-55.4}^{+ 63.6}$ & V3       & 3s 3P*           & 3p 3D            & 5        & 7        \\
\noalign{\smallskip}
   5686.21 & N\,{\sc ii}                    &    5688.71 &      0.021 & $\pm 25.7$ &      0.019 & $_{-31.0}^{+ 35.5}$ & V3       & 3s 3P*           & 3p 3D            & 3        & 3        \\
\noalign{\smallskip}
   5695.92 & C\,{\sc iii}                   &    5693.00 &      0.013 & $\pm 36.7$ &      0.012 & $_{-42.7}^{+ 51.0}$ & V2       & 3p 1P*           & 3d 1D            & 3        & 5        \\
\noalign{\smallskip}
   5754.60 & [N\,{\sc ii}]                  &    5754.22 &      0.692 & $\pm  2.1$ &      0.627 & $\pm  2.9$ & F3       & 2p2 1D           & 2p2 1S           & 5        & 1        \\
\noalign{\smallskip}
   5801.51 & C\,{\sc iv}                    &    5801.02 &      0.094 & $\pm 13.5$ &      0.085 & $_{-14.9}^{+ 18.1}$ & V1       & 3s 2S            & 3p 2P*           & 2        & 4        \\
\noalign{\smallskip}
   5875.66 & He\,{\sc i}                    &    5875.25 &     14.660 & $\pm  0.3$ &     13.144 & $_{ -1.1}^{+  0.9}$ & V11      & 2p 3P*           & 3d 3D            & 9        & 15       \\
\noalign{\smallskip}
   5931.78 & N\,{\sc ii}                    &    5931.76 &      0.025 & $\pm 29.5$ &      0.022 & $_{-34.2}^{+ 40.0}$ & V28      & 3p 3P            & 3d 3D*           & 3        & 5        \\
\noalign{\smallskip}
   6036.70 & He\,{\sc ii}                   &    6036.31 &      0.077 & $\pm  7.3$ &      0.068 & $_{ -8.6}^{+  9.4}$ & 5.21     & 5g+ 2G           & 21h+ 2H*         & 50       & *        \\
\noalign{\smallskip}
   6074.10 & He\,{\sc ii}                   &    6073.71 &      0.047 & $\pm 13.4$ &      0.041 & $_{-15.5}^{+ 17.4}$ & 5.20     & 5g+ 2G           & 20h+ 2H*         & 50       & *        \\
\noalign{\smallskip}
   6101.83 & [K\,{\sc iv}]                  &    6101.40 &      0.104 & $\pm  7.4$ &      0.092 & $_{ -8.8}^{+  9.8}$ & F1       & 3p4 3P           & 3d4 1D           & 5        & 5        \\
\noalign{\smallskip}
   6118.20 & He\,{\sc ii}                   &    6117.88 &      0.074 & $\pm 10.2$ &      0.065 & $_{-11.7}^{+ 13.1}$ & 5.19     & 5g+ 2G           & 19h+ 2H*         & 50       & *        \\
\noalign{\smallskip}
   6151.43 & C\,{\sc ii}                    &    6150.61 &      0.041 & $\pm 18.7$ &      0.036 & $_{-21.6}^{+ 24.8}$ & V16.04   & 4d 2D            & 6f 2F*           & 10       & 14       \\
\noalign{\smallskip}
   6233.80 & He\,{\sc ii}                   &    6233.44 &      0.136 & $\pm  3.9$ &      0.118 & $_{ -4.7}^{+  5.1}$ & 5.17     & 5g+ 2G           & 17h+ 2H*         & 50       & *        \\
\noalign{\smallskip}
   6300.34 & [O\,{\sc i}]                   &    6300.00 &      1.859 & $\pm  1.0$ &      1.611 & $\pm  1.5$ & F1       & 2p4 3P           & 2p4 1D           & 5        & 5        \\
\noalign{\smallskip}
   6312.10 & [S\,{\sc iii}]                 &    6311.54 &      2.670 & $\pm  1.0$ &      2.312 & $\pm  1.6$ & F3       & 2p2 1D           & 2p2 1S           & 5        & 1        \\
\noalign{\smallskip}
   6363.78 & [O\,{\sc i}]                   &    6363.46 &      0.607 & $\pm  1.9$ &      0.523 & $\pm  2.5$ & F1       & 2p4 3P           & 2p4 1D           & 3        & 5        \\
\noalign{\smallskip}
   6371.38 & S\,{\sc iii}                   &    6371.05 &      0.091 & $\pm  9.6$ &      0.078 & $_{-11.3}^{+ 12.2}$ & V2       & 4s 2S            & 4p 2P*           & 2        & 2        \\
\noalign{\smallskip}
   6406.30 & He\,{\sc ii}                   &    6405.60 &      0.283 & $\pm  4.8$ &      0.243 & $\pm  5.8$ & 5.15     & 5g+ 2G           & 15h+ 2H*         & 50       & *        \\
\noalign{\smallskip}
   6461.95 & C\,{\sc ii}                    &    6461.72 &      0.095 & $\pm 19.2$ &      0.081 & $_{-22.8}^{+ 24.1}$ &          & 4f 2F*           & 6g 2G            & 14       & 18       \\
\noalign{\smallskip}
   6527.11 & He\,{\sc ii}                   &    6526.53 &      0.270 & $\pm  5.5$ &      0.230 & $\pm  6.7$ & 5.14     & 5g+ 2G           & 14h+ 2H*         & 50       & *        \\
\noalign{\smallskip}
   6548.10 & [N\,{\sc ii}]                  &    6547.64 &     17.283 & $\pm  0.6$ &     14.702 & $\pm  1.2$ & F1       & 2p2 3P           & 2p2 1D           & 3        & 5        \\
\noalign{\smallskip}
   6562.77 & H\,{\sc 3}                     &    6562.30 &    338.174 & $\pm  0.6$ &    287.358 & $\pm  1.2$ & H3       & 2p+ 2P*          & 3d+ 2D           & 8        & 18       \\
\noalign{\smallskip}
   6583.50 & [N\,{\sc ii}]                  &    6583.02 &     53.908 & $\pm  0.9$ &     45.739 & $\pm  1.4$ & F1       & 2p2 3P           & 2p2 1D           & 5        & 5        \\
\noalign{\smallskip}
   6678.16 & He\,{\sc i}                    &    6677.65 &      2.891 & $\pm  1.8$ &      2.436 & $\pm  2.2$ & V46      & 2p 1P*           & 3d 1D            & 3        & 5        \\
\noalign{\smallskip}
   6716.44 & [S\,{\sc ii}]                  &    6716.02 &      5.679 & $\pm  0.6$ &      4.773 & $\pm  1.2$ & F2       & 2p3 4S*          & 2p3 2D*          & 4        & 6        \\
\noalign{\smallskip}
   6730.82 & [S\,{\sc ii}]                  &    6730.40 &      8.392 & $\pm  0.7$ &      7.046 & $\pm  1.2$ & F2       & 2p3 4S*          & 2p3 2D*          & 4        & 4        \\
\noalign{\smallskip}
   6890.88 & He\,{\sc i}                    &    6890.58 &      0.289 & $\pm  4.0$ &      0.240 & $_{ -5.3}^{+  4.5}$ & 5.12     & 5g+ 2G           & 12h+ 2H          & 50       & *        \\
\noalign{\smallskip}
   7065.25 & He\,{\sc i}                    &    7064.92 &      3.095 & $\pm  2.0$ &      2.541 & $_{ -3.2}^{+  2.1}$ & V10      & 2p 3P*           & 3s 3S            & 9        & 3        \\
\noalign{\smallskip}
   7135.80 & [Ar\,{\sc iii}]$^{\mathrm{a}}$ &    7135.80 &     18.000 & $\pm  0.0$ &     14.714 & $\pm  1.5$ & F1       & 3p4 3P           & 3p4 1D           & 5        & 5        \\
\noalign{\smallskip}
   7281.35 & He\,{\sc i}$^{\mathrm{a}}$     &    7281.35 &      0.600 & $\pm  0.0$ &      0.486 & $\pm  1.6$ & V45      & 2p 1P*           & 3s 1S            & 3        & 1        \\
\noalign{\smallskip}
   7751.43 & [Ar\,{\sc iii}]$^{\mathrm{a}}$ &    7751.43 &      3.800 & $\pm  0.0$ &      2.997 & $_{ -2.1}^{+  1.8}$ & F1       & 3p4 3P           & 3p4 1D           & 3        & 5        \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\multicolumn{12}{c}{Th 2-A        (PNG306.4$-$00.6) }\\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
   3728.82 & [O\,{\sc ii}]$^{\mathrm{a}}$   &    3728.82 &     72.900 & $\pm  0.0$ &    137.788 & $\pm  1.6$ & F1       & 2p3 4S*          & 2p3 2D*          & 4        & 6        \\
\noalign{\smallskip}
   3868.75 & [Ne\,{\sc iii}]$^{\mathrm{a}}$ &    3868.75 &    111.000 & $\pm  0.0$ &    196.786 & $\pm  1.4$ & F1       & 2p4 3P           & 2p4 1D           & 5        & 5        \\
\noalign{\smallskip}
   3889.05 & H\,{\sc 8}$^{\mathrm{a}}$      &    3889.05 &      7.200 & $\pm  0.0$ &     12.638 & $\pm  1.3$ & H8       & 2p+ 2P*          & 8d+ 2D           & 8        & *        \\
\noalign{\smallskip}
   3967.46 & [Ne\,{\sc iii}]$^{\mathrm{a}}$ &    3967.46 &     48.000 & $\pm  0.0$ &     80.986 & $\pm  1.3$ & F1       & 2p4 3P           & 2p4 1D           & 3        & 5        \\
\noalign{\smallskip}
   4101.74 & H\,{\sc 6}$^{\mathrm{a}}$      &    4101.74 &     26.600 & $\pm  0.0$ &     41.772 & $_{ -1.0}^{+  1.1}$ & H6       & 2p+ 2P*          & 6d+ 2D           & 8        & 72       \\
\noalign{\smallskip}
   4340.47 & H\,{\sc 5}$^{\mathrm{a}}$      &    4340.47 &     37.800 & $\pm  0.0$ &     51.794 & $\pm  0.8$ & H5       & 2p+ 2P*          & 5d+ 2D           & 8        & 50       \\
\noalign{\smallskip}
   4363.21 & [O\,{\sc iii}]$^{\mathrm{a}}$  &    4363.21 &     13.800 & $\pm  0.0$ &     18.657 & $\pm  0.7$ & F2       & 2p2 1D           & 2p2 1S           & 5        & 1        \\
\noalign{\smallskip}
   4432.74 & N\,{\sc ii}                    &    4438.16 &      0.515 & $\pm  9.4$ &      0.668 & $_{-12.6}^{+ 11.6}$ & V55a     & 3d 3P*           & 4f 2[3]          & 5        & 7        \\
\noalign{\smallskip}
   4448.19 & O\,{\sc ii}                    &    4447.11 &      0.668 & $\pm  7.7$ &      0.859 & $_{-10.3}^{+  9.5}$ & V35      & 3p' 2F*          & 3d' 2F           & 8        & 8        \\
\noalign{\smallskip}
   4471.50 & He\,{\sc i}                    &    4470.75 &      2.193 & $\pm  2.7$ &      2.780 & $\pm  3.4$ & V14      & 2p 3P*           & 4d 3D            & 9        & 15       \\
\noalign{\smallskip}
   4510.91 & N\,{\sc iii}                   &    4510.53 &      0.266 & $\pm  9.3$ &      0.329 & $\pm 11.3$ & V3       & 3s' 4P*          & 3p' 4D           & 2        & 4        \\
\noalign{\smallskip}
   4523.58 & N\,{\sc iii}                   &    4523.71 &      0.216 & $\pm 15.4$ &      0.265 & $_{-19.7}^{+ 18.8}$ & V3       & 3s' 4P*          & 3p' 4D           & 4        & 4        \\
\noalign{\smallskip}
   4541.59 & He\,{\sc ii}                   &    4540.84 &      1.532 & $\pm  4.3$ &      1.862 & $\pm  5.3$ & 4.9      & 4f+ 2F*          & 9g+ 2G           & 32       & *        \\
\noalign{\smallskip}
   4658.64 & C\,{\sc iv}                    &    4657.49 &      1.524 & $\pm  4.9$ &      1.725 & $\pm  6.0$ & V8       & 5f 2F*           & 6g 2G            & 14       & 18       \\
\noalign{\smallskip}
   4562.60 & Mg\,{\sc i}]                   &    4561.25 &      0.670 & $\pm  9.0$ &      0.804 & $\pm 11.2$ &          & 3s2 1S           & 3s3p 3P*         & 1        & 5        \\
\noalign{\smallskip}
   4571.10 & Mg\,{\sc i}]                   &    4569.08 &      0.392 & $\pm 15.6$ &      0.468 & $_{-20.4}^{+ 19.0}$ &          & 3s2 1S           & 3s3p 3P*         & 1        & 3        \\
\noalign{\smallskip}
   4640.64 & N\,{\sc iii}                   &    4640.34 &      0.343 & $\pm 14.4$ &      0.392 & $_{-18.1}^{+ 17.4}$ & V2       & 3p 2P*           & 3d 2D            & 4        & 6        \\
\noalign{\smallskip}
   4658.64 & C\,{\sc iv}                    &    4657.49 &      1.524 & $\pm  4.9$ &      1.725 & $\pm  6.1$ & V8       & 5f 2F*           & 6g 2G            & 14       & 18       \\
\noalign{\smallskip}
   4678.14 & N\,{\sc ii}                    &    4675.89 &      0.088 & $\pm 56.1$ &      0.098 & $_{-72.8}^{+ 69.3}$ & V61b     & 3d 1P*           & 4f 2[2]          & 3        & 5        \\
\noalign{\smallskip}
   4685.68 & He\,{\sc ii}                   &    4684.94 &     49.477 & $\pm  0.6$ &     55.082 & $\pm  0.8$ & 3.4      & 3d+ 2D           & 4f+ 2F*          & 18       & 32       \\
\noalign{\smallskip}
   4711.37 & [Ar\,{\sc iv}]                 &    4710.62 &      2.467 & $\pm  2.3$ &      2.704 & $\pm  2.9$ & F1       & 3p3 4S*          & 3p3 2D*          & 4        & 6        \\
\noalign{\smallskip}
   4740.17 & [Ar\,{\sc iv}]                 &    4739.40 &      1.809 & $\pm  3.5$ &      1.948 & $\pm  4.5$ & F1       & 3p3 4S*          & 3p3 2D*          & 4        & 4        \\
\noalign{\smallskip}
   4754.70 & [Fe\,{\sc iii}]                &    4753.99 &      0.101 & $\pm 12.1$ &      0.108 & $_{-15.9}^{+ 14.9}$ & F3       &                  &                  &          &          \\
\noalign{\smallskip}
   4788.13 & N\,{\sc ii}                    &    4787.83 &      0.083 & $\pm 22.8$ &      0.087 & $_{-29.8}^{+ 28.6}$ & V20      & 3p 3D            & 3d 3D*           & 5        & 5        \\
\noalign{\smallskip}
   4803.29 & N\,{\sc ii}                    &    4801.95 &      0.191 & $\pm 18.6$ &      0.198 & $_{-24.2}^{+ 23.6}$ & V20      & 3p 3D            & 3d 3D*           & 7        & 7        \\
\noalign{\smallskip}
   4861.33 & H\,{\sc 4}                     &    4860.62 &    100.000 & $\pm  0.8$ &    100.004 & $_{ -1.0}^{+  1.0}$ & H4       & 2p+ 2P*          & 4d+ 2D           & 8        & 32       \\
\noalign{\smallskip}
   4881.11 & [Fe\,{\sc iii}]                &    4880.47 &      0.737 & $\pm  6.2$ &      0.728 & $\pm  7.8$ & F2       & 3d6 5D           & 3d6 3H           & 9        & 9        \\
\noalign{\smallskip}
   4924.53 & O\,{\sc ii}                    &    4921.35 &      0.551 & $\pm 11.0$ &      0.530 & $_{-14.3}^{+ 13.8}$ & V28      & 3p 4S*           & 3d 4P            & 4        & 6        \\
\noalign{\smallskip}
   4958.91 & [O\,{\sc iii}]                 &    4958.29 &    549.839 & $\pm  0.5$ &    518.074 & $\pm  0.6$ & F1       & 2p2 3P           & 2p2 1D           & 3        & 5        \\
\noalign{\smallskip}
   5006.84 & [O\,{\sc iii}]                 &    5006.26 &   1672.895 & $\pm  0.5$ &   1530.917 & $\pm  0.6$ & F1       & 2p2 3P           & 2p2 1D           & 5        & 5        \\
\noalign{\smallskip}
   5270.40 & [Fe\,{\sc iii}]                &    5269.35 &      0.618 & $\pm 13.3$ &      0.482 & $_{-17.4}^{+ 16.6}$ & F1       & 3d6 5D           & 3d6 3P2          & 7        & 5        \\
\noalign{\smallskip}
   5411.52 & He\,{\sc ii}                   &    5411.10 &      5.528 & $\pm  1.2$ &      3.968 & $\pm  1.5$ & 4.7      & 4f+ 2F*          & 7g+ 2G           & 32       & 98       \\
\noalign{\smallskip}
   5517.66 & [Cl\,{\sc iii}]                &    5517.48 &      2.183 & $\pm  2.3$ &      1.489 & $_{ -3.1}^{+  2.8}$ & F1       & 2p3 4S*          & 2p3 2D*          & 4        & 6        \\
\noalign{\smallskip}
   5676.02 & N\,{\sc ii}                    &    5674.28 &      0.229 & $\pm 27.4$ &      0.146 & $_{-35.1}^{+ 34.4}$ & V3       & 3s 3P*           & 3p 3D            & 1        & 3        \\
\noalign{\smallskip}
   5679.56 & N\,{\sc ii}                    &    5678.97 &      0.379 & $\pm 10.6$ &      0.241 & $\pm 13.4$ & V3       & 3s 3P*           & 3p 3D            & 5        & 7        \\
\noalign{\smallskip}
   5695.92 & C\,{\sc iii}                   &    5695.67 &      0.232 & $\pm 26.8$ &      0.147 & $_{-34.9}^{+ 35.9}$ & V2       & 3p 1P*           & 3d 1D            & 3        & 5        \\
\noalign{\smallskip}
   5710.77 & N\,{\sc ii}                    &    5714.90 &      0.444 & $\pm 12.5$ &      0.279 & $\pm 16.3$ & V3       & 3s 3P*           & 3p 3D            & 5        & 5        \\
\noalign{\smallskip}
   5754.60 & [N\,{\sc ii}]                  &    5753.64 &      3.488 & $\pm  1.9$ &      2.152 & $\pm  2.7$ & F3       & 2p2 1D           & 2p2 1S           & 5        & 1        \\
\noalign{\smallskip}
   5801.51 & C\,{\sc iv}                    &    5800.33 &      0.660 & $\pm  7.4$ &      0.399 & $\pm  9.7$ & V1       & 3s 2S            & 3p 2P*           & 2        & 4        \\
\noalign{\smallskip}
   5812.14 & C\,{\sc iv}                    &    5811.12 &      0.088 & $\pm 35.2$ &      0.053 & $_{-46.2}^{+ 44.8}$ & V1       & 3s 2S            & 3p 2P*           & 2        & 2        \\
\noalign{\smallskip}
   5875.66 & He\,{\sc i}                    &    5874.64 &     19.454 & $\pm  0.9$ &     11.415 & $\pm  1.7$ & V11      & 2p 3P*           & 3d 3D            & 9        & 15       \\
\noalign{\smallskip}
   5931.78 & N\,{\sc ii}                    &    5931.09 &      0.213 & $\pm 17.5$ &      0.122 & $\pm 22.8$ & V28      & 3p 3P            & 3d 3D*           & 3        & 5        \\
\noalign{\smallskip}
   6118.20 & He\,{\sc ii}                   &    6117.76 &      0.455 & $\pm 14.3$ &      0.242 & $_{-18.1}^{+ 19.0}$ & 5.19     & 5g+ 2G           & 19h+ 2H*         & 50       & *        \\
\noalign{\smallskip}
   6151.43 & C\,{\sc ii}                    &    6144.81 &      0.837 & $\pm 10.8$ &      0.440 & $\pm 13.6$ & V16.04   & 4d 2D            & 6f 2F*           & 10       & 14       \\
\noalign{\smallskip}
   6233.80 & He\,{\sc ii}                   &    6233.52 &      0.369 & $\pm 11.1$ &      0.188 & $\pm 14.5$ & 5.17     & 5g+ 2G           & 17h+ 2H*         & 50       & *        \\
\noalign{\smallskip}
   6300.34 & [O\,{\sc i}]                   &    6299.19 &     10.807 & $\pm  2.7$ &      5.368 & $\pm  3.8$ & F1       & 2p4 3P           & 2p4 1D           & 5        & 5        \\
\noalign{\smallskip}
   6312.10 & [S\,{\sc iii}]                 &    6310.95 &      4.332 & $\pm  0.8$ &      2.142 & $_{ -2.1}^{+  2.0}$ & F3       & 2p2 1D           & 2p2 1S           & 5        & 1        \\
\noalign{\smallskip}
   6363.78 & [O\,{\sc i}]                   &    6362.61 &      3.596 & $\pm  3.2$ &      1.745 & $\pm  4.4$ & F1       & 2p4 3P           & 2p4 1D           & 3        & 5        \\
\noalign{\smallskip}
   6393.60 & [Mn\,{\sc v}]                  &    6390.57 &      0.203 & $\pm 17.1$ &      0.097 & $\pm 22.0$ &          & 3d3 4F           & 3d3 4P           & 10       & 6        \\
\noalign{\smallskip}
   6461.95 & C\,{\sc ii}                    &    6459.76 &      0.538 & $\pm 11.3$ &      0.252 & $\pm 14.5$ &          & 4f 2F*           & 6g 2G            & 14       & 18       \\
\noalign{\smallskip}
   6548.10 & [N\,{\sc ii}]                  &    6546.86 &     89.676 & $\pm  1.4$ &     40.694 & $\pm  2.5$ & F1       & 2p2 3P           & 2p2 1D           & 3        & 5        \\
\noalign{\smallskip}
   6562.77 & H\,{\sc 3}                     &    6561.56 &    637.340 & $\pm  1.0$ &    287.720 & $\pm  2.3$ & H3       & 2p+ 2P*          & 3d+ 2D           & 8        & 18       \\
\noalign{\smallskip}
   6583.50 & [N\,{\sc ii}]                  &    6582.24 &    296.859 & $\pm  0.6$ &    133.037 & $\pm  2.0$ & F1       & 2p2 3P           & 2p2 1D           & 5        & 5        \\
\noalign{\smallskip}
   6678.16 & He\,{\sc i}                    &    6676.75 &      4.564 & $\pm  2.4$ &      1.979 & $\pm  3.6$ & V46      & 2p 1P*           & 3d 1D            & 3        & 5        \\
\noalign{\smallskip}
   6716.44 & [S\,{\sc ii}]                  &    6715.18 &     14.421 & $\pm  1.1$ &      6.172 & $\pm  2.5$ & F2       & 2p3 4S*          & 2p3 2D*          & 4        & 6        \\
\noalign{\smallskip}
   6730.82 & [S\,{\sc ii}]                  &    6729.61 &     18.246 & $\pm  1.7$ &      7.771 & $_{ -3.0}^{+  2.9}$ & F2       & 2p3 4S*          & 2p3 2D*          & 4        & 4        \\
\noalign{\smallskip}
   7065.25 & He\,{\sc i}                    &    7063.76 &      7.031 & $\pm  6.4$ &      2.685 & $_{ -8.4}^{+  7.9}$ & V10      & 2p 3P*           & 3s 3S            & 9        & 3        \\
\noalign{\smallskip}
   7135.80 & [Ar\,{\sc iii}]$^{\mathrm{a}}$ &    7135.80 &     64.000 & $\pm  0.0$ &     23.913 & $\pm  2.4$ & F1       & 3p4 3P           & 3p4 1D           & 5        & 5        \\
\noalign{\smallskip}
   7751.43 & [Ar\,{\sc iii}]$^{\mathrm{a}}$ &    7751.43 &     14.900 & $\pm  0.0$ &      4.674 & $_{ -3.0}^{+  2.9}$ & F1       & 3p4 3P           & 3p4 1D           & 3        & 5        \\
\noalign{\smallskip}
   9068.60 & [S\,{\sc iii}]$^{\mathrm{a}}$  &    9068.60 &     98.900 & $\pm  0.0$ &     23.140 & $\pm  3.6$ &          & 3p2 3P           & 3p2 1D           & 3        & 5        \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\multicolumn{12}{c}{Pe 1-1        (PNG285.4$+$01.5) }\\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
   3726.03 & [O\,{\sc ii}]$^{\mathrm{a}}$   &    3726.03 &     13.150 & $\pm  0.0$ &     41.457 & $\pm  0.3$ & F1       & 2p3 4S*          & 2p3 2D*          & 4        & 4        \\
\noalign{\smallskip}
   3728.82 & [O\,{\sc ii}]$^{\mathrm{a}}$   &    3728.82 &      5.210 & $\pm  0.0$ &     16.390 & $\pm  0.3$ & F1       & 2p3 4S*          & 2p3 2D*          & 4        & 6        \\
\noalign{\smallskip}
   3868.75 & [Ne\,{\sc iii}]$^{\mathrm{a}}$ &    3868.75 &     31.050 & $\pm  0.0$ &     87.043 & $\pm  0.3$ & F1       & 2p4 3P           & 2p4 1D           & 5        & 5        \\
\noalign{\smallskip}
   3889.05 & H\,{\sc 8}$^{\mathrm{a}}$      &    3889.05 &      7.500 & $\pm  0.0$ &     20.653 & $\pm  0.3$ & H8       & 2p+ 2P*          & 8d+ 2D           & 8        & *        \\
\noalign{\smallskip}
   3967.46 & [Ne\,{\sc iii}]$^{\mathrm{a}}$ &    3967.46 &      9.520 & $\pm  0.0$ &     24.412 & $\pm  0.3$ & F1       & 2p4 3P           & 2p4 1D           & 3        & 5        \\
\noalign{\smallskip}
   4101.74 & H\,{\sc 6}$^{\mathrm{a}}$      &    4101.74 &     12.150 & $\pm  0.0$ &     27.380 & $\pm  0.3$ & H6       & 2p+ 2P*          & 6d+ 2D           & 8        & 72       \\
\noalign{\smallskip}
   4340.47 & H\,{\sc 5}$^{\mathrm{a}}$      &    4340.47 &     29.130 & $\pm  0.0$ &     51.356 & $\pm  0.2$ & H5       & 2p+ 2P*          & 5d+ 2D           & 8        & 50       \\
\noalign{\smallskip}
   4363.21 & [O\,{\sc iii}]$^{\mathrm{a}}$  &    4363.21 &      4.310 & $\pm  0.0$ &      7.417 & $\pm  0.2$ & F2       & 2p2 1D           & 2p2 1S           & 5        & 1        \\
\noalign{\smallskip}
   4432.74 & N\,{\sc ii}                    &    4433.26 &      0.143 & $\pm 32.4$ &      0.228 & $\pm 40.6$ & V55a     & 3d 3P*           & 4f 2[3]          & 5        & 7        \\
\noalign{\smallskip}
   4432.75 & N\,{\sc ii}                    &    4432.27 &      0.176 & $\pm 26.9$ &      0.281 & $\pm 33.4$ & V55b     & 3d 3P*           & 4f 2[3]          & 5        & 7        \\
\noalign{\smallskip}
   4437.55 & He\,{\sc i}                    &    4439.32 &      0.522 & $\pm 13.2$ &      0.830 & $_{-17.1}^{+ 16.9}$ & V50      & 2p 1P*           & 5s 1S            & 3        & 1        \\
\noalign{\smallskip}
   4452.37 & O\,{\sc ii}                    &    4450.22 &      0.450 & $\pm 16.9$ &      0.704 & $\pm 21.7$ & V5       & 3s 2P            & 3p 2D*           & 4        & 4        \\
\noalign{\smallskip}
   4471.50 & He\,{\sc i}                    &    4471.97 &      3.911 & $\pm  4.2$ &      5.993 & $\pm  5.2$ & V14      & 2p 3P*           & 4d 3D            & 9        & 15       \\
\noalign{\smallskip}
   4488.75 & [Fe\,{\sc ii}]                 &    4489.51 &      0.187 & $\pm 29.3$ &      0.281 & $_{-37.7}^{+ 36.9}$ & F6       & 4s 6D            & 4s 4F            & 6        & 6        \\
\noalign{\smallskip}
   4510.91 & N\,{\sc iii}                   &    4508.75 &      0.499 & $\pm 15.4$ &      0.733 & $\pm 19.4$ & V3       & 3s' 4P*          & 3p' 4D           & 2        & 4        \\
\noalign{\smallskip}
   4514.86 & N\,{\sc iii}                   &    4521.09 &      0.302 & $\pm 49.3$ &      0.442 & $_{-62.8}^{+ 60.4}$ & V3       & 3s' 4P*          & 3p' 4D           & 6        & 8        \\
\noalign{\smallskip}
   4571.10 & Mg\,{\sc i}]                   &    4571.40 &      0.253 & $\pm 10.1$ &      0.348 & $\pm 12.2$ &          & 3s2 1S           & 3s3p 3P*         & 1        & 3        \\
\noalign{\smallskip}
   4596.18 & O\,{\sc ii}                    &    4596.85 &      0.222 & $\pm 18.8$ &      0.297 & $\pm 23.4$ & V15      & 3s' 2D           & 3p' 2F*          & 4        & 6        \\
\noalign{\smallskip}
   4625.53 & [Ar\,{\sc v}]                  &    4625.93 &      0.464 & $\pm 10.3$ &      0.601 & $\pm 12.5$ &          & 3p2 1D           & 3p2 1S           & 5        & 1        \\
\noalign{\smallskip}
   4634.14 & N\,{\sc iii}                   &    4633.07 &      0.761 & $\pm 12.5$ &      0.977 & $_{-15.6}^{+ 15.0}$ & V2       & 3p 2P*           & 3d 2D            & 2        & 4        \\
\noalign{\smallskip}
   4647.42 & C\,{\sc iii}                   &    4649.71 &      0.175 & $\pm 29.9$ &      0.221 & $_{-37.8}^{+ 34.9}$ & V1       & 3s 3S            & 3p 3P*           & 3        & 5        \\
\noalign{\smallskip}
   4661.63 & O\,{\sc ii}                    &    4661.64 &      0.202 & $\pm 20.0$ &      0.252 & $_{-24.7}^{+ 23.8}$ & V1       & 3s 4P            & 3p 4D*           & 4        & 4        \\
\noalign{\smallskip}
   4678.14 & N\,{\sc ii}                    &    4677.74 &      0.046 & $\pm 56.5$ &      0.056 & $_{-70.6}^{+ 70.0}$ & V61b     & 3d 1P*           & 4f 2[2]          & 3        & 5        \\
\noalign{\smallskip}
   4711.37 & [Ar\,{\sc iv}]                 &    4713.51 &      0.342 & $\pm 18.3$ &      0.403 & $_{-23.4}^{+ 22.6}$ & F1       & 3p3 4S*          & 3p3 2D*          & 4        & 6        \\
\noalign{\smallskip}
   4733.91 & [Fe\,{\sc iii}]                &    4735.15 &      0.098 & $\pm 41.7$ &      0.113 & $_{-50.2}^{+ 51.7}$ & F3       & 3d6 5D           & 3d6 3F2          & 5        & 5        \\
\noalign{\smallskip}
   4769.40 & [Fe\,{\sc iii}]                &    4766.90 &      0.189 & $\pm 29.5$ &      0.209 & $\pm 35.2$ & F3       &                  &                  &          &          \\
\noalign{\smallskip}
   4788.13 & N\,{\sc ii}                    &    4785.44 &      0.144 & $\pm 25.1$ &      0.156 & $_{-30.2}^{+ 29.4}$ & V20      & 3p 3D            & 3d 3D*           & 5        & 5        \\
\noalign{\smallskip}
   4814.53 & [Fe\,{\sc ii}]                 &    4816.23 &      0.254 & $\pm 14.8$ &      0.267 & $_{-18.1}^{+ 17.1}$ & F20      &                  &                  &          &          \\
\noalign{\smallskip}
   4815.55 & S\,{\sc ii}                    &    4821.04 &      0.370 & $\pm  9.8$ &      0.389 & $\pm 11.6$ & V9       & 4s 4P            & 4p 4S*           & 6        & 4        \\
\noalign{\smallskip}
   4861.33 & H\,{\sc 4}                     &    4862.03 &    100.000 & $\pm  0.2$ &    100.007 & $\pm  0.2$ & H4       & 2p+ 2P*          & 4d+ 2D           & 8        & 32       \\
\noalign{\smallskip}
   4881.11 & [Fe\,{\sc iii}]                &    4880.60 &      0.652 & $\pm 11.7$ &      0.638 & $\pm 13.9$ & F2       & 3d6 5D           & 3d6 3H           & 9        & 9        \\
\noalign{\smallskip}
   4923.93 & [Fe\,{\sc ii}]                 &    4922.64 &      0.312 & $\pm 10.8$ &      0.291 & $\pm 12.6$ &          & 4s2 4P           & 4p 6P*           & 6        & 4        \\
\noalign{\smallskip}
   4931.80 & [O\,{\sc iii}]                 &    4932.32 &      0.173 & $\pm 20.6$ &      0.160 & $_{-24.8}^{+ 24.0}$ & F1       & 2p2 3P           & 2p2 1D           & 1        & 5        \\
\noalign{\smallskip}
   4958.91 & [O\,{\sc iii}]                 &    4959.81 &    372.914 & $\pm  0.2$ &    335.030 & $\pm  0.2$ & F1       & 2p2 3P           & 2p2 1D           & 3        & 5        \\
\noalign{\smallskip}
   5006.84 & [O\,{\sc iii}]                 &    5007.82 &   1186.224 & $\pm  0.2$ &   1011.173 & $\pm  0.3$ & F1       & 2p2 3P           & 2p2 1D           & 5        & 5        \\
\noalign{\smallskip}
   5270.40 & [Fe\,{\sc iii}]                &    5270.17 &      0.219 & $\pm 21.6$ &      0.140 & $_{-27.2}^{+ 25.4}$ & F1       & 3d6 5D           & 3d6 3P2          & 7        & 5        \\
\noalign{\smallskip}
   5453.83 & S\,{\sc ii}                    &    5452.00 &      0.323 & $\pm 25.1$ &      0.170 & $_{-30.8}^{+ 29.7}$ & V6       & 4s 4P            & 4p 4D*           & 6        & 8        \\
\noalign{\smallskip}
   5537.60 & [Cl\,{\sc iii}]                &    5539.38 &      0.530 & $\pm 16.7$ &      0.262 & $_{-20.7}^{+ 19.5}$ & F1       & 2p3 4S*          & 2p3 2D*          & 4        & 4        \\
\noalign{\smallskip}
   5754.60 & [N\,{\sc ii}]                  &    5755.00 &      6.141 & $\pm  1.7$ &      2.573 & $\pm  2.1$ & F3       & 2p2 1D           & 2p2 1S           & 5        & 1        \\
\noalign{\smallskip}
   5801.51 & C\,{\sc iv}                    &    5798.50 &      0.355 & $\pm 15.7$ &      0.144 & $_{-19.7}^{+ 18.3}$ & V1       & 3s 2S            & 3p 2P*           & 2        & 4        \\
\noalign{\smallskip}
   5875.66 & He\,{\sc i}                    &    5876.08 &     42.592 & $\pm  0.4$ &     16.313 & $\pm  0.7$ & V11      & 2p 3P*           & 3d 3D            & 9        & 15       \\
\noalign{\smallskip}
   5931.78 & N\,{\sc ii}                    &    5931.80 &      0.150 & $\pm 13.0$ &      0.055 & $\pm 15.0$ & V28      & 3p 3P            & 3d 3D*           & 3        & 5        \\
\noalign{\smallskip}
   5941.65 & N\,{\sc ii}                    &    5942.94 &      0.200 & $\pm 17.1$ &      0.073 & $_{-21.1}^{+ 19.5}$ & V28      & 3p 3P            & 3d 3D*           & 5        & 7        \\
\noalign{\smallskip}
   6151.43 & C\,{\sc ii}                    &    6150.58 &      0.240 & $\pm  2.4$ &      0.075 & $\pm  2.9$ & V16.04   & 4d 2D            & 6f 2F*           & 10       & 14       \\
\noalign{\smallskip}
   6300.34 & [O\,{\sc i}]                   &    6300.76 &     33.516 & $\pm  0.3$ &      9.511 & $\pm  0.7$ & F1       & 2p4 3P           & 2p4 1D           & 5        & 5        \\
\noalign{\smallskip}
   6312.10 & [S\,{\sc iii}]                 &    6312.54 &      5.705 & $\pm  2.4$ &      1.606 & $\pm  2.9$ & F3       & 2p2 1D           & 2p2 1S           & 5        & 1        \\
\noalign{\smallskip}
   6347.10 & Si\,{\sc ii}                   &    6347.76 &      0.209 & $\pm 14.3$ &      0.057 & $_{-18.2}^{+ 17.1}$ & V2       & 4s 2S            & 4p 2P*           & 2        & 4        \\
\noalign{\smallskip}
   6363.78 & [O\,{\sc i}]                   &    6364.24 &     10.488 & $\pm  1.0$ &      2.852 & $\pm  1.4$ & F1       & 2p4 3P           & 2p4 1D           & 3        & 5        \\
\noalign{\smallskip}
   6393.60 & [Mn\,{\sc v}]                  &    6392.94 &      0.178 & $\pm 25.7$ &      0.047 & $_{-32.6}^{+ 30.2}$ &          & 3d3 4F           & 3d3 4P           & 10       & 6        \\
\noalign{\smallskip}
   6461.95 & C\,{\sc ii}                    &    6462.19 &      0.735 & $\pm  8.2$ &      0.187 & $_{-10.3}^{+  9.8}$ &          & 4f 2F*           & 6g 2G            & 14       & 18       \\
\noalign{\smallskip}
   6548.10 & [N\,{\sc ii}]                  &    6548.53 &    151.172 & $\pm  0.3$ &     36.452 & $\pm  0.8$ & F1       & 2p2 3P           & 2p2 1D           & 3        & 5        \\
\noalign{\smallskip}
   6562.77 & H\,{\sc 3}                     &    6563.26 &   1198.148 & $\pm  0.3$ &    286.217 & $\pm  0.8$ & H3       & 2p+ 2P*          & 3d+ 2D           & 8        & 18       \\
\noalign{\smallskip}
   6583.50 & [N\,{\sc ii}]                  &    6583.91 &    494.105 & $\pm  0.3$ &    116.490 & $\pm  0.8$ & F1       & 2p2 3P           & 2p2 1D           & 5        & 5        \\
\noalign{\smallskip}
   6678.16 & He\,{\sc i}                    &    6678.52 &     15.511 & $\pm  1.2$ &      3.446 & $\pm  1.7$ & V46      & 2p 1P*           & 3d 1D            & 3        & 5        \\
\noalign{\smallskip}
   6716.44 & [S\,{\sc ii}]                  &    6716.93 &     10.792 & $\pm  0.8$ &      2.342 & $\pm  1.2$ & F2       & 2p3 4S*          & 2p3 2D*          & 4        & 6        \\
\noalign{\smallskip}
   6730.82 & [S\,{\sc ii}]                  &    6731.34 &     24.211 & $\pm  0.4$ &      5.208 & $\pm  0.9$ & F2       & 2p3 4S*          & 2p3 2D*          & 4        & 4        \\
\noalign{\smallskip}
   7065.25 & He\,{\sc i}                    &    7065.79 &     21.555 & $\pm  2.6$ &      3.810 & $\pm  3.2$ & V10      & 2p 3P*           & 3s 3S            & 9        & 3        \\
\noalign{\smallskip}
   7135.80 & [Ar\,{\sc iii}]$^{\mathrm{a}}$ &    7135.80 &    113.030 & $\pm  0.0$ &     19.208 & $\pm  0.8$ & F1       & 3p4 3P           & 3p4 1D           & 5        & 5        \\
\noalign{\smallskip}
   7281.35 & He\,{\sc i}$^{\mathrm{a}}$     &    7281.35 &      5.350 & $\pm  0.0$ &      0.840 & $\pm  0.9$ & V45      & 2p 1P*           & 3s 1S            & 3        & 1        \\
\noalign{\smallskip}
   7751.43 & [Ar\,{\sc iii}]$^{\mathrm{a}}$ &    7751.43 &     35.470 & $\pm  0.0$ &      4.399 & $\pm  1.0$ & F1       & 3p4 3P           & 3p4 1D           & 3        & 5        \\
\noalign{\smallskip}
   9068.60 & [S\,{\sc iii}]$^{\mathrm{a}}$  &    9068.60 &    337.700 & $\pm  0.0$ &     24.710 & $_{ -1.0}^{+  1.2}$ &          & 3p2 3P           & 3p2 1D           & 3        & 5        \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\multicolumn{12}{c}{M 1-32        (PNG011.9$+$04.2) }\\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
   3726.03 & [O\,{\sc ii}]$^{\mathrm{a}}$   &    3726.03 &     34.294 & $\pm  0.0$ &     76.039 & $_{ -2.0}^{+  1.5}$ & F1       & 2p3 4S*          & 2p3 2D*          & 4        & 4        \\
\noalign{\smallskip}
   3728.82 & [O\,{\sc ii}]$^{\mathrm{a}}$   &    3728.82 &     15.476 & $\pm  0.0$ &     34.263 & $_{ -2.0}^{+  1.5}$ & F1       & 2p3 4S*          & 2p3 2D*          & 4        & 6        \\
\noalign{\smallskip}
   3868.75 & [Ne\,{\sc iii}]$^{\mathrm{a}}$ &    3868.75 &      5.766 & $\pm  0.0$ &     11.785 & $\pm  1.4$ & F1       & 2p4 3P           & 2p4 1D           & 5        & 5        \\
\noalign{\smallskip}
   4101.74 & H\,{\sc 6}$^{\mathrm{a}}$      &    4101.74 &     13.481 & $\pm  0.0$ &     23.682 & $\pm  1.1$ & H6       & 2p+ 2P*          & 6d+ 2D           & 8        & 72       \\
\noalign{\smallskip}
   4340.47 & H\,{\sc 5}$^{\mathrm{a}}$      &    4340.47 &     31.152 & $\pm  0.0$ &     46.159 & $\pm  0.8$ & H5       & 2p+ 2P*          & 5d+ 2D           & 8        & 50       \\
\noalign{\smallskip}
   4363.21 & [O\,{\sc iii}]$^{\mathrm{a}}$  &    4363.21 &      1.638 & $\pm  0.0$ &      2.387 & $_{ -1.0}^{+  0.7}$ & F2       & 2p2 1D           & 2p2 1S           & 5        & 1        \\
\noalign{\smallskip}
   4452.37 & O\,{\sc ii}                    &    4450.82 &      0.142 & $\pm 16.8$ &      0.194 & $_{-20.4}^{+ 21.3}$ & V5       & 3s 2P            & 3p 2D*           & 4        & 4        \\
\noalign{\smallskip}
   4471.50 & He\,{\sc i}                    &    4469.68 &      3.962 & $\pm  1.7$ &      5.327 & $\pm  2.4$ & V14      & 2p 3P*           & 4d 3D            & 9        & 15       \\
\noalign{\smallskip}
   4552.53 & N\,{\sc ii}                    &    4551.16 &      0.099 & $\pm 20.2$ &      0.125 & $\pm 25.8$ & V58a     & 3d 1F*           & 4f 2[4]          & 7        & 9        \\
\noalign{\smallskip}
   4562.60 & Mg\,{\sc i}]                   &    4560.30 &      0.115 & $\pm 20.5$ &      0.144 & $\pm 26.9$ &          & 3s2 1S           & 3s3p 3P*         & 1        & 5        \\
\noalign{\smallskip}
   4571.10 & Mg\,{\sc i}]                   &    4569.33 &      0.358 & $\pm  8.0$ &      0.447 & $\pm 10.2$ &          & 3s2 1S           & 3s3p 3P*         & 1        & 3        \\
\noalign{\smallskip}
   4595.96 & O\,{\sc ii}                    &    4594.47 &      0.103 & $\pm 22.4$ &      0.126 & $_{-28.2}^{+ 27.7}$ & V15      & 3s' 2D           & 3p' 2F*          & 6        & 6        \\
\noalign{\smallskip}
   4601.48 & N\,{\sc ii}                    &    4599.77 &      0.103 & $\pm 14.8$ &      0.126 & $\pm 19.1$ & V5       & 3s 3P*           & 3p 3P            & 3        & 5        \\
\noalign{\smallskip}
   4658.10 & [Fe\,{\sc iii}]                &    4655.55 &      0.472 & $\pm  6.8$ &      0.551 & $\pm  8.6$ & F3       & 3d6 5D           & 3d6 3F2          & 9        & 9        \\
\noalign{\smallskip}
   4658.64 & C\,{\sc iv}                    &    4656.47 &      3.471 & $\pm  1.2$ &      4.051 & $\pm  1.5$ & V8       & 5f 2F*           & 6g 2G            & 14       & 18       \\
\noalign{\smallskip}
   4701.62 & [Fe\,{\sc iii}]                &    4700.29 &      0.400 & $\pm  9.4$ &      0.452 & $\pm 11.5$ & F3       & 3d6 5D           & 3d6 3F2          & 7        & 7        \\
\noalign{\smallskip}
   4711.37 & [Ar\,{\sc iv}]                 &    4711.17 &      0.319 & $\pm  6.4$ &      0.358 & $_{ -8.2}^{+  7.9}$ & F1       & 3p3 4S*          & 3p3 2D*          & 4        & 6        \\
\noalign{\smallskip}
   4754.70 & [Fe\,{\sc iii}]                &    4753.25 &      0.444 & $\pm  5.9$ &      0.482 & $\pm  7.2$ & F3       &                  &                  &          &          \\
\noalign{\smallskip}
   4788.13 & N\,{\sc ii}                    &    4788.03 &      0.117 & $\pm 24.1$ &      0.124 & $_{-30.5}^{+ 29.5}$ & V20      & 3p 3D            & 3d 3D*           & 5        & 5        \\
\noalign{\smallskip}
   4861.33 & H\,{\sc 4}                     &    4859.67 &    100.000 & $\pm  0.8$ &    100.005 & $\pm  1.0$ & H4       & 2p+ 2P*          & 4d+ 2D           & 8        & 32       \\
\noalign{\smallskip}
   4881.11 & [Fe\,{\sc iii}]                &    4879.12 &      1.515 & $\pm  2.4$ &      1.492 & $\pm  3.0$ & F2       & 3d6 5D           & 3d6 3H           & 9        & 9        \\
\noalign{\smallskip}
   4890.86 & O\,{\sc ii}                    &    4888.50 &      0.070 & $\pm 24.7$ &      0.068 & $\pm 31.9$ & V28      & 3p 4S*           & 3d 4P            & 4        & 2        \\
\noalign{\smallskip}
   4958.91 & [O\,{\sc iii}]                 &    4957.37 &    173.557 & $\pm  0.9$ &    161.131 & $\pm  1.2$ & F1       & 2p2 3P           & 2p2 1D           & 3        & 5        \\
\noalign{\smallskip}
   5006.84 & [O\,{\sc iii}]                 &    5005.36 &    533.485 & $\pm  0.9$ &    477.569 & $\pm  1.2$ & F1       & 2p2 3P           & 2p2 1D           & 5        & 5        \\
\noalign{\smallskip}
   5199.84 & [N\,{\sc i}]                   &    5196.25 &      2.046 & $\pm  1.5$ &      1.583 & $\pm  2.0$ & F1       & 2p3 4S*          & 2p3 2D*          & 4        & 4        \\
\noalign{\smallskip}
   5200.26 & [N\,{\sc i}]                   &    5199.42 &      1.306 & $\pm  2.1$ &      1.010 & $\pm  2.7$ & F1       & 2p3 4S*          & 2p3 2D*          & 4        & 6        \\
\noalign{\smallskip}
   5270.40 & [Fe\,{\sc iii}]                &    5269.28 &      2.953 & $\pm  1.0$ &      2.167 & $\pm  1.4$ & F1       & 3d6 5D           & 3d6 3P2          & 7        & 5        \\
\noalign{\smallskip}
   5517.66 & [Cl\,{\sc iii}]                &    5516.24 &      1.121 & $\pm  3.4$ &      0.695 & $\pm  4.4$ & F1       & 2p3 4S*          & 2p3 2D*          & 4        & 6        \\
\noalign{\smallskip}
   5537.60 & [Cl\,{\sc iii}]                &    5536.50 &      1.563 & $\pm  3.3$ &      0.959 & $_{ -4.0}^{+  4.3}$ & F1       & 2p3 4S*          & 2p3 2D*          & 4        & 4        \\
\noalign{\smallskip}
   5666.63 & N\,{\sc ii}                    &    5663.94 &      0.254 & $\pm  7.3$ &      0.146 & $\pm  9.5$ & V3       & 3s 3P*           & 3p 3D            & 3        & 5        \\
\noalign{\smallskip}
   5679.56 & N\,{\sc ii}                    &    5677.06 &      0.588 & $\pm  8.0$ &      0.335 & $_{ -9.9}^{+ 10.3}$ & V3       & 3s 3P*           & 3p 3D            & 5        & 7        \\
\noalign{\smallskip}
   5686.21 & N\,{\sc ii}                    &    5683.46 &      0.051 & $\pm 19.7$ &      0.029 & $_{-24.2}^{+ 25.7}$ & V3       & 3s 3P*           & 3p 3D            & 3        & 3        \\
\noalign{\smallskip}
   5695.92 & C\,{\sc iii}                   &    5694.57 &      0.069 & $\pm 17.8$ &      0.039 & $_{-22.7}^{+ 23.4}$ & V2       & 3p 1P*           & 3d 1D            & 3        & 5        \\
\noalign{\smallskip}
   5710.77 & N\,{\sc ii}                    &    5708.67 &      0.175 & $\pm 12.4$ &      0.098 & $_{-16.0}^{+ 16.7}$ & V3       & 3s 3P*           & 3p 3D            & 5        & 5        \\
\noalign{\smallskip}
   5754.60 & [N\,{\sc ii}]                  &    5752.45 &     11.481 & $\pm  1.1$ &      6.281 & $_{ -1.7}^{+  2.0}$ & F3       & 2p2 1D           & 2p2 1S           & 5        & 1        \\
\noalign{\smallskip}
   5875.66 & He\,{\sc i}                    &    5873.46 &     38.698 & $\pm  1.0$ &     19.891 & $_{ -1.8}^{+  2.2}$ & V11      & 2p 3P*           & 3d 3D            & 9        & 15       \\
\noalign{\smallskip}
   6151.43 & C\,{\sc ii}                    &    6148.60 &      0.182 & $\pm 13.3$ &      0.082 & $_{-16.8}^{+ 17.6}$ & V16.04   & 4d 2D            & 6f 2F*           & 10       & 14       \\
\noalign{\smallskip}
   6300.34 & [O\,{\sc i}]                   &    6297.95 &     22.821 & $\pm  1.0$ &      9.528 & $\pm  2.6$ & F1       & 2p4 3P           & 2p4 1D           & 5        & 5        \\
\noalign{\smallskip}
   6312.10 & [S\,{\sc iii}]                 &    6309.81 &      6.773 & $\pm  1.9$ &      2.812 & $_{ -2.9}^{+  3.4}$ & F3       & 2p2 1D           & 2p2 1S           & 5        & 1        \\
\noalign{\smallskip}
   6347.10 & Si\,{\sc ii}                   &    6344.62 &      0.409 & $\pm 12.4$ &      0.167 & $_{-15.9}^{+ 16.3}$ & V2       & 4s 2S            & 4p 2P*           & 2        & 4        \\
\noalign{\smallskip}
   6363.78 & [O\,{\sc i}]                   &    6361.40 &      7.522 & $\pm  1.2$ &      3.049 & $\pm  2.9$ & F1       & 2p4 3P           & 2p4 1D           & 3        & 5        \\
\noalign{\smallskip}
   6371.38 & S\,{\sc iii}                   &    6368.93 &      0.220 & $\pm 10.8$ &      0.089 & $_{-14.0}^{+ 14.6}$ & V2       & 4s 2S            & 4p 2P*           & 2        & 2        \\
\noalign{\smallskip}
   6461.95 & C\,{\sc ii}                    &    6459.64 &      0.561 & $\pm 10.1$ &      0.217 & $_{-12.9}^{+ 13.4}$ &          & 4f 2F*           & 6g 2G            & 14       & 18       \\
\noalign{\smallskip}
   6527.11 & He\,{\sc ii}                   &    6524.97 &      0.254 & $\pm  7.7$ &      0.096 & $_{ -9.8}^{+ 10.5}$ & 5.14     & 5g+ 2G           & 14h+ 2H*         & 50       & *        \\
\noalign{\smallskip}
   6548.10 & [N\,{\sc ii}]                  &    6545.58 &    446.066 & $\pm  1.7$ &    166.344 & $\pm  3.5$ & F1       & 2p2 3P           & 2p2 1D           & 3        & 5        \\
\noalign{\smallskip}
   6562.77 & H\,{\sc 3}                     &    6560.29 &    778.908 & $\pm  1.7$ &    288.587 & $\pm  3.5$ & H3       & 2p+ 2P*          & 3d+ 2D           & 8        & 18       \\
\noalign{\smallskip}
   6583.50 & [N\,{\sc ii}]                  &    6580.95 &   1455.491 & $\pm  1.5$ &    534.363 & $_{ -2.9}^{+  3.4}$ & F1       & 2p2 3P           & 2p2 1D           & 5        & 5        \\
\noalign{\smallskip}
   6678.16 & He\,{\sc i}                    &    6675.64 &     15.474 & $\pm  1.9$ &      5.452 & $\pm  3.8$ & V46      & 2p 1P*           & 3d 1D            & 3        & 5        \\
\noalign{\smallskip}
   6716.44 & [S\,{\sc ii}]                  &    6713.93 &     36.143 & $\pm  1.9$ &     12.528 & $\pm  3.9$ & F2       & 2p3 4S*          & 2p3 2D*          & 4        & 6        \\
\noalign{\smallskip}
   6730.82 & [S\,{\sc ii}]                  &    6728.30 &     65.801 & $\pm  2.1$ &     22.670 & $\pm  4.0$ & F2       & 2p3 4S*          & 2p3 2D*          & 4        & 4        \\
\noalign{\smallskip}
   7065.25 & He\,{\sc i}                    &    7062.57 &     12.274 & $\pm  5.5$ &      3.690 & $\pm  7.7$ & V10      & 2p 3P*           & 3s 3S            & 9        & 3        \\
\noalign{\smallskip}
   7135.80 & [Ar\,{\sc iii}]$^{\mathrm{a}}$ &    7135.80 &    103.457 & $\pm  0.0$ &     30.268 & $_{ -2.6}^{+  3.3}$ & F1       & 3p4 3P           & 3p4 1D           & 5        & 5        \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\multicolumn{12}{c}{M 3-15        (PNG006.8$+$04.1) }\\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
   3726.03 & [O\,{\sc ii}]$^{\mathrm{a}}$   &    3726.03 &      5.190 & $\pm  0.0$ &     19.639 & $\pm  0.7$ & F1       & 2p3 4S*          & 2p3 2D*          & 4        & 4        \\
\noalign{\smallskip}
   3728.82 & [O\,{\sc ii}]$^{\mathrm{a}}$   &    3728.82 &      2.080 & $\pm  0.0$ &      7.851 & $\pm  0.7$ & F1       & 2p3 4S*          & 2p3 2D*          & 4        & 6        \\
\noalign{\smallskip}
   3868.75 & [Ne\,{\sc iii}]$^{\mathrm{a}}$ &    3868.75 &     10.740 & $\pm  0.0$ &     35.469 & $\pm  0.7$ & F1       & 2p4 3P           & 2p4 1D           & 5        & 5        \\
\noalign{\smallskip}
   4363.21 & [O\,{\sc iii}]$^{\mathrm{a}}$  &    4363.21 &      2.000 & $\pm  0.0$ &      3.752 & $\pm  0.3$ & F2       & 2p2 1D           & 2p2 1S           & 5        & 1        \\
\noalign{\smallskip}
   4448.19 & O\,{\sc ii}                    &    4450.14 &      0.435 & $\pm 14.7$ &      0.734 & $_{-17.9}^{+ 19.7}$ & V35      & 3p' 2F*          & 3d' 2F           & 8        & 8        \\
\noalign{\smallskip}
   4471.50 & He\,{\sc i}                    &    4472.59 &      3.710 & $\pm 5.7$ &      6.084 & $_{-7.2}^{+ 7.7}$ & V14      & 2p 3P*           & 4d 3D            & 9        & 15       \\
\noalign{\smallskip}
   4518.15 & N\,{\sc iii}                   &    4521.50 &      0.305 & $\pm 30.4$ &      0.472 & $_{-37.9}^{+ 41.3}$ & V3       & 3s' 4P*          & 3p' 4D           & 2        & 2        \\
\noalign{\smallskip}
   4523.58 & N\,{\sc iii}                   &    4523.61 &      0.415 & $\pm 27.0$ &      0.637 & $_{-34.5}^{+ 36.8}$ & V3       & 3s' 4P*          & 3p' 4D           & 4        & 4        \\
\noalign{\smallskip}
   4590.97 & O\,{\sc ii}                    &    4589.97 &      0.470 & $\pm 20.9$ &      0.663 & $_{-25.7}^{+ 27.4}$ & V15      & 3s' 2D           & 3p' 2F*          & 6        & 8        \\
\noalign{\smallskip}
   4620.26 & C\,{\sc ii}                    &    4624.75 &      0.379 & $\pm 23.6$ &      0.515 & $_{-29.5}^{+ 30.6}$ &          &                  &                  &          &          \\
\noalign{\smallskip}
   4643.08 & N\,{\sc ii}                    &    4643.50 &      0.185 & $\pm 31.1$ &      0.244 & $_{-38.9}^{+ 40.9}$ & V5       & 3s 3P*           & 3p 3P            & 5        & 3        \\
\noalign{\smallskip}
   4651.47 & C\,{\sc iii}                   &    4652.14 &      0.385 & $\pm 30.9$ &      0.503 & $_{-37.4}^{+ 39.7}$ & V1       & 3s 3S            & 3p 3P*           & 3        & 1        \\
\noalign{\smallskip}
   4711.37 & [Ar\,{\sc iv}]                 &    4713.46 &      0.589 & $\pm 17.2$ &      0.713 & $_{-20.4}^{+ 22.6}$ & F1       & 3p3 4S*          & 3p3 2D*          & 4        & 6        \\
\noalign{\smallskip}
   4740.17 & [Ar\,{\sc iv}]                 &    4741.87 &      0.800 & $\pm 12.3$ &      0.934 & $_{-14.4}^{+ 15.3}$ & F1       & 3p3 4S*          & 3p3 2D*          & 4        & 4        \\
\noalign{\smallskip}
   4754.70 & [Fe\,{\sc iii}]                &    4750.22 &      0.329 & $\pm 11.3$ &      0.377 & $\pm 13.9$ & F3       &                  &                  &          &          \\
\noalign{\smallskip}
   4769.40 & [Fe\,{\sc iii}]                &    4770.85 &      0.061 & $\pm 79.5$ &      0.069 & $_{-93.2}^{+ 99.6}$ & F3       &                  &                  &          &          \\
\noalign{\smallskip}
   4802.23 & C\,{\sc ii}                    &    4801.39 &      0.430 & $\pm  7.8$ &      0.464 & $\pm  9.7$ &          & 4f 2F*           & 8g 2G            & 14       & 18       \\
\noalign{\smallskip}
   4803.29 & N\,{\sc ii}                    &    4801.71 &      0.133 & $\pm 14.6$ &      0.143 & $_{-17.3}^{+ 18.5}$ & V20      & 3p 3D            & 3d 3D*           & 7        & 7        \\
\noalign{\smallskip}
   4861.33 & H\,{\sc 4}                     &    4862.73 &    100.000 & $\pm  0.3$ &    100.008 & $\pm  0.4$ & H4       & 2p+ 2P*          & 4d+ 2D           & 8        & 32       \\
\noalign{\smallskip}
   4958.91 & [O\,{\sc iii}]                 &    4960.51 &    365.804 & $\pm  0.3$ &    323.093 & $\pm  0.4$ & F1       & 2p2 3P           & 2p2 1D           & 3        & 5        \\
\noalign{\smallskip}
   5006.84 & [O\,{\sc iii}]                 &    5008.52 &   1188.922 & $\pm  0.2$ &    988.072 & $\pm  0.3$ & F1       & 2p2 3P           & 2p2 1D           & 5        & 5        \\
\noalign{\smallskip}
   5679.56 & N\,{\sc ii}                    &    5681.96 &      0.275 & $\pm 35.4$ &      0.107 & $_{-42.8}^{+ 44.0}$ & V3       & 3s 3P*           & 3p 3D            & 5        & 7        \\
\noalign{\smallskip}
   5695.92 & C\,{\sc iii}                   &    5693.36 &      0.758 & $\pm 14.2$ &      0.291 & $\pm 17.6$ & V2       & 3p 1P*           & 3d 1D            & 3        & 5        \\
\noalign{\smallskip}
   5710.77 & N\,{\sc ii}                    &    5715.76 &      0.369 & $\pm 21.6$ &      0.140 & $_{-26.1}^{+ 27.5}$ & V3       & 3s 3P*           & 3p 3D            & 5        & 5        \\
\noalign{\smallskip}
   5754.60 & [N\,{\sc ii}]                  &    5756.07 &      1.154 & $\pm  7.8$ &      0.421 & $_{ -9.8}^{+ 10.1}$ & F3       & 2p2 1D           & 2p2 1S           & 5        & 1        \\
\noalign{\smallskip}
   5875.66 & He\,{\sc i}                    &    5877.11 &     50.755 & $\pm  0.5$ &     16.689 & $\pm  1.0$ & V11      & 2p 3P*           & 3d 3D            & 9        & 15       \\
\noalign{\smallskip}
   6151.43 & C\,{\sc ii}                    &    6153.48 &      0.227 & $\pm 21.6$ &      0.059 & $_{-27.0}^{+ 27.3}$ & V16.04   & 4d 2D            & 6f 2F*           & 10       & 14       \\
\noalign{\smallskip}
   6300.34 & [O\,{\sc i}]                   &    6301.91 &     10.848 & $\pm  1.6$ &      2.520 & $\pm  2.2$ & F1       & 2p4 3P           & 2p4 1D           & 5        & 5        \\
\noalign{\smallskip}
   6312.10 & [S\,{\sc iii}]                 &    6313.72 &      4.885 & $\pm  3.3$ &      1.124 & $\pm  4.3$ & F3       & 2p2 1D           & 2p2 1S           & 5        & 1        \\
\noalign{\smallskip}
   6363.78 & [O\,{\sc i}]                   &    6365.31 &      3.086 & $\pm  5.2$ &      0.682 & $\pm  6.6$ & F1       & 2p4 3P           & 2p4 1D           & 3        & 5        \\
\noalign{\smallskip}
   6393.60 & [Mn\,{\sc v}]                  &    6395.89 &      0.782 & $\pm 20.6$ &      0.169 & $\pm 26.3$ &          & 3d3 4F           & 3d3 4P           & 10       & 6        \\
\noalign{\smallskip}
   6548.10 & [N\,{\sc ii}]                  &    6549.65 &     87.038 & $\pm  0.8$ &     16.740 & $\pm  1.5$ & F1       & 2p2 3P           & 2p2 1D           & 3        & 5        \\
\noalign{\smallskip}
   6562.77 & H\,{\sc 3}                     &    6564.38 &   1526.000 & $\pm  0.5$ &    290.326 & $\pm  1.2$ & H3       & 2p+ 2P*          & 3d+ 2D           & 8        & 18       \\
\noalign{\smallskip}
   6583.50 & [N\,{\sc ii}]                  &    6585.04 &    274.349 & $\pm  0.6$ &     51.405 & $\pm  1.3$ & F1       & 2p2 3P           & 2p2 1D           & 5        & 5        \\
\noalign{\smallskip}
   6678.16 & He\,{\sc i}                    &    6679.78 &     21.718 & $\pm  1.3$ &      3.799 & $_{ -1.9}^{+  2.0}$ & V46      & 2p 1P*           & 3d 1D            & 3        & 5        \\
\noalign{\smallskip}
   6716.44 & [S\,{\sc ii}]                  &    6718.08 &     15.754 & $\pm  1.0$ &      2.681 & $\pm  1.8$ & F2       & 2p3 4S*          & 2p3 2D*          & 4        & 6        \\
\noalign{\smallskip}
   6730.82 & [S\,{\sc ii}]                  &    6732.50 &     30.480 & $\pm  1.1$ &      5.135 & $\pm  1.9$ & F2       & 2p3 4S*          & 2p3 2D*          & 4        & 4        \\
\noalign{\smallskip}
   7065.25 & He\,{\sc i}                    &    7067.02 &     18.490 & $\pm  4.0$ &      2.481 & $\pm  5.3$ & V10      & 2p 3P*           & 3s 3S            & 9        & 3        \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\multicolumn{12}{c}{M 1-25        (PNG004.9$+$04.9) }\\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
   3726.03 & [O\,{\sc ii}]$^{\mathrm{a}}$   &    3726.03 &     30.400 & $\pm  0.0$ &     78.074 & $\pm  0.3$ & F1       & 2p3 4S*          & 2p3 2D*          & 4        & 4        \\
\noalign{\smallskip}
   3728.82 & [O\,{\sc ii}]$^{\mathrm{a}}$   &    3728.82 &          * &       &          * &       & F1       & 2p3 4S*          & 2p3 2D*          & 4        & 6        \\
\noalign{\smallskip}
   3868.75 & [Ne\,{\sc iii}]$^{\mathrm{a}}$ &    3868.75 &      3.100 & $\pm  0.0$ &      7.229 & $\pm  0.3$ & F1       & 2p4 3P           & 2p4 1D           & 5        & 5        \\
\noalign{\smallskip}
   4101.74 & H\,{\sc 6}$^{\mathrm{a}}$      &    4101.74 &     13.100 & $\pm  0.0$ &     25.534 & $\pm  0.2$ & H6       & 2p+ 2P*          & 6d+ 2D           & 8        & 72       \\
\noalign{\smallskip}
   4340.47 & H\,{\sc 5}$^{\mathrm{a}}$      &    4340.47 &     31.700 & $\pm  0.0$ &     50.506 & $\pm  0.2$ & H5       & 2p+ 2P*          & 5d+ 2D           & 8        & 50       \\
\noalign{\smallskip}
   4363.21 & [O\,{\sc iii}]$^{\mathrm{a}}$  &    4363.21 &      0.900 & $\pm  0.0$ &      1.406 & $\pm  0.2$ & F2       & 2p2 1D           & 2p2 1S           & 5        & 1        \\
\noalign{\smallskip}
   4448.19 & O\,{\sc ii}                    &    4445.21 &      0.208 & $\pm 21.0$ &      0.301 & $\pm 25.2$ & V35      & 3p' 2F*          & 3d' 2F           & 8        & 8        \\
\noalign{\smallskip}
   4452.37 & O\,{\sc ii}                    &    4450.55 &      0.175 & $\pm 23.8$ &      0.253 & $\pm 29.0$ & V5       & 3s 2P            & 3p 2D*           & 4        & 4        \\
\noalign{\smallskip}
   4457.05 & Ne\,{\sc ii}                   &    4457.60 &      0.264 & $\pm 14.8$ &      0.380 & $\pm 17.6$ & V61d     & 3d 2D            & 4f 2[2]*         & 4        & 6        \\
\noalign{\smallskip}
   4471.50 & He\,{\sc i}                    &    4471.20 &      3.697 & $\pm  1.7$ &      5.249 & $\pm  2.1$ & V14      & 2p 3P*           & 4d 3D            & 9        & 15       \\
\noalign{\smallskip}
   4510.91 & N\,{\sc iii}                   &    4508.80 &      0.118 & $\pm 30.2$ &      0.162 & $_{-36.8}^{+ 35.5}$ & V3       & 3s' 4P*          & 3p' 4D           & 2        & 4        \\
\noalign{\smallskip}
   4518.15 & N\,{\sc iii}                   &    4514.99 &      0.152 & $\pm 24.4$ &      0.207 & $\pm 29.4$ & V3       & 3s' 4P*          & 3p' 4D           & 2        & 2        \\
\noalign{\smallskip}
   4562.60 & Mg\,{\sc i}]                   &    4560.92 &      0.094 & $\pm 27.1$ &      0.123 & $_{-31.9}^{+ 32.8}$ &          & 3s2 1S           & 3s3p 3P*         & 1        & 5        \\
\noalign{\smallskip}
   4590.97 & O\,{\sc ii}                    &    4588.13 &      0.159 & $\pm 24.7$ &      0.203 & $_{-29.7}^{+ 30.8}$ & V15      & 3s' 2D           & 3p' 2F*          & 6        & 8        \\
\noalign{\smallskip}
   4630.54 & N\,{\sc ii}                    &    4629.81 &      0.322 & $\pm 16.7$ &      0.397 & $\pm 20.6$ & V5       & 3s 3P*           & 3p 3P            & 5        & 5        \\
\noalign{\smallskip}
   4634.14 & N\,{\sc iii}                   &    4635.85 &      0.371 & $\pm 22.3$ &      0.455 & $_{-26.7}^{+ 27.8}$ & V2       & 3p 2P*           & 3d 2D            & 2        & 4        \\
\noalign{\smallskip}
   4638.86 & O\,{\sc ii}                    &    4640.19 &      0.409 & $\pm 17.6$ &      0.500 & $\pm 21.4$ & V1       & 3s 4P            & 3p 4D*           & 2        & 4        \\
\noalign{\smallskip}
   4647.42 & C\,{\sc iii}                   &    4649.38 &      0.207 & $\pm 35.1$ &      0.251 & $\pm 43.2$ & V1       & 3s 3S            & 3p 3P*           & 3        & 5        \\
\noalign{\smallskip}
   4658.10 & [Fe\,{\sc iii}]                &    4657.84 &      0.400 & $\pm  9.8$ &      0.481 & $_{-11.9}^{+ 12.1}$ & F3       & 3d6 5D           & 3d6 3F2          & 9        & 9        \\
\noalign{\smallskip}
   4711.37 & [Ar\,{\sc iv}]                 &    4712.98 &      0.308 & $\pm  8.2$ &      0.353 & $_{ -9.9}^{+ 10.3}$ & F1       & 3p3 4S*          & 3p3 2D*          & 4        & 6        \\
\noalign{\smallskip}
   4861.33 & H\,{\sc 4}                     &    4861.35 &    100.000 & $\pm  0.2$ &    100.006 & $\pm  0.2$ & H4       & 2p+ 2P*          & 4d+ 2D           & 8        & 32       \\
\noalign{\smallskip}
   4881.11 & [Fe\,{\sc iii}]                &    4881.44 &      0.103 & $\pm 10.1$ &      0.101 & $\pm 12.2$ & F2       & 3d6 5D           & 3d6 3H           & 9        & 9        \\
\noalign{\smallskip}
   4958.91 & [O\,{\sc iii}]                 &    4959.11 &    173.703 & $\pm  0.2$ &    159.071 & $\pm  0.2$ & F1       & 2p2 3P           & 2p2 1D           & 3        & 5        \\
\noalign{\smallskip}
   5006.84 & [O\,{\sc iii}]                 &    5007.11 &    547.976 & $\pm  0.2$ &    480.621 & $\pm  0.2$ & F1       & 2p2 3P           & 2p2 1D           & 5        & 5        \\
\noalign{\smallskip}
   5191.82 & [Ar\,{\sc iii}]                &    5189.47 &      0.100 & $\pm 28.0$ &      0.074 & $_{-33.6}^{+ 35.1}$ & F3       & 2p4 1D           & 2p4 1S           & 5        & 1        \\
\noalign{\smallskip}
   5199.84 & [N\,{\sc i}]                   &    5197.30 &      0.186 & $\pm 10.1$ &      0.137 & $\pm 12.8$ & F1       & 2p3 4S*          & 2p3 2D*          & 4        & 4        \\
\noalign{\smallskip}
   5270.40 & [Fe\,{\sc iii}]                &    5270.89 &      0.328 & $\pm 12.7$ &      0.227 & $_{-15.8}^{+ 16.2}$ & F1       & 3d6 5D           & 3d6 3P2          & 7        & 5        \\
\noalign{\smallskip}
   5517.66 & [Cl\,{\sc iii}]                &    5518.40 &      0.400 & $\pm  9.8$ &      0.227 & $\pm 12.9$ & F1       & 2p3 4S*          & 2p3 2D*          & 4        & 6        \\
\noalign{\smallskip}
   5537.60 & [Cl\,{\sc iii}]                &    5538.81 &      0.576 & $\pm 11.6$ &      0.323 & $_{-14.6}^{+ 15.3}$ & F1       & 2p3 4S*          & 2p3 2D*          & 4        & 4        \\
\noalign{\smallskip}
   5666.63 & N\,{\sc ii}                    &    5665.76 &      0.160 & $\pm 15.6$ &      0.083 & $\pm 20.5$ & V3       & 3s 3P*           & 3p 3D            & 3        & 5        \\
\noalign{\smallskip}
   5710.77 & N\,{\sc ii}                    &    5708.47 &      0.371 & $\pm 13.3$ &      0.187 & $\pm 17.3$ & V3       & 3s 3P*           & 3p 3D            & 5        & 5        \\
\noalign{\smallskip}
   5754.60 & [N\,{\sc ii}]                  &    5754.34 &      3.925 & $\pm  1.6$ &      1.921 & $\pm  2.1$ & F3       & 2p2 1D           & 2p2 1S           & 5        & 1        \\
\noalign{\smallskip}
   5875.66 & He\,{\sc i}                    &    5875.45 &     44.084 & $\pm  0.3$ &     20.041 & $\pm  0.4$ & V11      & 2p 3P*           & 3d 3D            & 9        & 15       \\
\noalign{\smallskip}
   6101.83 & [K\,{\sc iv}]                  &    6101.35 &      0.112 & $\pm 25.4$ &      0.045 & $_{-32.9}^{+ 34.3}$ & F1       & 3p4 3P           & 3d4 1D           & 5        & 5        \\
\noalign{\smallskip}
   6300.34 & [O\,{\sc i}]                   &    6300.05 &      6.119 & $\pm  1.8$ &      2.174 & $\pm  2.4$ & F1       & 2p4 3P           & 2p4 1D           & 5        & 5        \\
\noalign{\smallskip}
   6312.10 & [S\,{\sc iii}]                 &    6311.82 &      4.675 & $\pm  1.6$ &      1.650 & $\pm  2.1$ & F3       & 2p2 1D           & 2p2 1S           & 5        & 1        \\
\noalign{\smallskip}
   6363.78 & [O\,{\sc i}]                   &    6363.51 &      1.545 & $\pm  3.5$ &      0.530 & $\pm  4.6$ & F1       & 2p4 3P           & 2p4 1D           & 3        & 5        \\
\noalign{\smallskip}
   6371.38 & S\,{\sc iii}                   &    6370.63 &      0.431 & $\pm 15.0$ &      0.147 & $_{-19.0}^{+ 20.1}$ & V2       & 4s 2S            & 4p 2P*           & 2        & 2        \\
\noalign{\smallskip}
   6393.60 & [Mn\,{\sc v}]                  &    6400.48 &      0.077 & $\pm 25.9$ &      0.026 & $_{-32.8}^{+ 34.5}$ &          & 3d3 4F           & 3d3 4P           & 10       & 6        \\
\noalign{\smallskip}
   6461.95 & C\,{\sc ii}                    &    6462.94 &      0.281 & $\pm 13.6$ &      0.091 & $_{-16.9}^{+ 17.8}$ &          & 4f 2F*           & 6g 2G            & 14       & 18       \\
\noalign{\smallskip}
   6548.10 & [N\,{\sc ii}]                  &    6547.81 &    225.181 & $\pm  0.2$ &     69.998 & $\pm  0.4$ & F1       & 2p2 3P           & 2p2 1D           & 3        & 5        \\
\noalign{\smallskip}
   6562.77 & H\,{\sc 3}                     &    6562.53 &    939.711 & $\pm  0.2$ &    289.877 & $\pm  0.4$ & H3       & 2p+ 2P*          & 3d+ 2D           & 8        & 18       \\
\noalign{\smallskip}
   6583.50 & [N\,{\sc ii}]                  &    6583.18 &    714.364 & $\pm  0.2$ &    217.993 & $\pm  0.4$ & F1       & 2p2 3P           & 2p2 1D           & 5        & 5        \\
\noalign{\smallskip}
   6678.16 & He\,{\sc i}                    &    6678.19 &     12.508 & $\pm  1.2$ &      3.635 & $\pm  1.6$ & V46      & 2p 1P*           & 3d 1D            & 3        & 5        \\
\noalign{\smallskip}
   6716.44 & [S\,{\sc ii}]                  &    6716.20 &     18.991 & $\pm  0.5$ &      5.414 & $\pm  0.7$ & F2       & 2p3 4S*          & 2p3 2D*          & 4        & 6        \\
\noalign{\smallskip}
   6730.82 & [S\,{\sc ii}]                  &    6730.60 &     36.721 & $\pm  0.4$ &     10.393 & $\pm  0.6$ & F2       & 2p3 4S*          & 2p3 2D*          & 4        & 4        \\
\noalign{\smallskip}
   7065.25 & He\,{\sc i}                    &    7065.19 &     17.168 & $\pm  2.5$ &      4.135 & $\pm  3.2$ & V10      & 2p 3P*           & 3s 3S            & 9        & 3        \\
\noalign{\smallskip}
   7135.80 & [Ar\,{\sc iii}]$^{\mathrm{a}}$ &    7135.80 &     95.000 & $\pm  0.0$ &     22.154 & $\pm  0.4$ & F1       & 3p4 3P           & 3p4 1D           & 5        & 5        \\
\noalign{\smallskip}
   7281.35 & He\,{\sc i}$^{\mathrm{a}}$     &    7281.35 &      3.430 & $\pm  0.0$ &      0.750 & $\pm  0.4$ & V45      & 2p 1P*           & 3s 1S            & 3        & 1        \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\multicolumn{12}{c}{Hen 2-142     (PNG327.1$-$02.2) }\\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
   3726.03 & [O\,{\sc ii}]$^{\mathrm{a}}$   &    3726.03 &     45.500 & $\pm  0.0$ &    113.997 & $\pm  6.9$ & F1       & 2p3 4S*          & 2p3 2D*          & 4        & 4        \\
\noalign{\smallskip}
   3728.82 & [O\,{\sc ii}]$^{\mathrm{a}}$   &    3728.82 &          * &       &          * &       & F1       & 2p3 4S*          & 2p3 2D*          & 4        & 6        \\
\noalign{\smallskip}
   4101.74 & H\,{\sc 6}$^{\mathrm{a}}$      &    4101.74 &     20.100 & $\pm  0.0$ &     38.499 & $\pm  4.9$ & H6       & 2p+ 2P*          & 6d+ 2D           & 8        & 72       \\
\noalign{\smallskip}
   4340.47 & H\,{\sc 5}$^{\mathrm{a}}$      &    4340.47 &     46.800 & $\pm  0.0$ &     73.658 & $\pm  3.3$ & H5       & 2p+ 2P*          & 5d+ 2D           & 8        & 50       \\
\noalign{\smallskip}
   4471.50 & He\,{\sc i}                    &    4476.58 &      0.740 & $\pm 14.0$ &      1.041 & $_{-18.4}^{+ 19.1}$ & V14      & 2p 3P*           & 4d 3D            & 9        & 15       \\
\noalign{\smallskip}
   4861.33 & H\,{\sc 4}                     &    4860.29 &    100.000 & $\pm  5.3$ &    100.006 & $\pm  6.8$ & H4       & 2p+ 2P*          & 4d+ 2D           & 8        & 32       \\
\noalign{\smallskip}
   4958.91 & [O\,{\sc iii}]                 &    4957.32 &      1.540 & $\pm  1.2$ &      1.414 & $\pm  1.6$ & F1       & 2p2 3P           & 2p2 1D           & 3        & 5        \\
\noalign{\smallskip}
   5006.84 & [O\,{\sc iii}]                 &    5005.36 &      6.050 & $\pm  0.8$ &      5.325 & $\pm  1.3$ & F1       & 2p2 3P           & 2p2 1D           & 5        & 5        \\
\noalign{\smallskip}
   5517.66 & [Cl\,{\sc iii}]                &    5516.90 &      0.400 & $\pm  7.9$ &      0.231 & $_{-11.8}^{+ 10.4}$ & F1       & 2p3 4S*          & 2p3 2D*          & 4        & 6        \\
\noalign{\smallskip}
   5537.60 & [Cl\,{\sc iii}]                &    5536.23 &      1.100 & $\pm  6.0$ &      0.626 & $_{ -9.4}^{+  8.1}$ & F1       & 2p3 4S*          & 2p3 2D*          & 4        & 4        \\
\noalign{\smallskip}
   5754.60 & [N\,{\sc ii}]                  &    5752.53 &      9.720 & $\pm  0.4$ &      4.848 & $_{ -5.1}^{+  4.7}$ & F3       & 2p2 1D           & 2p2 1S           & 5        & 1        \\
\noalign{\smallskip}
   6233.80 & He\,{\sc ii}                   &    6231.19 &      0.200 & $\pm 14.2$ &      0.076 & $_{-20.7}^{+ 18.2}$ & 5.17     & 5g+ 2G           & 17h+ 2H*         & 50       & *        \\
\noalign{\smallskip}
   6300.34 & [O\,{\sc i}]                   &    6298.01 &     10.220 & $\pm  0.5$ &      3.732 & $_{ -7.2}^{+  6.8}$ & F1       & 2p4 3P           & 2p4 1D           & 5        & 5        \\
\noalign{\smallskip}
   6312.10 & [S\,{\sc iii}]                 &    6309.66 &      1.690 & $\pm  3.9$ &      0.613 & $_{ -9.4}^{+  8.2}$ & F3       & 2p2 1D           & 2p2 1S           & 5        & 1        \\
\noalign{\smallskip}
   6363.78 & [O\,{\sc i}]                   &    6361.43 &      3.260 & $\pm  1.6$ &      1.150 & $_{ -7.8}^{+  6.9}$ & F1       & 2p4 3P           & 2p4 1D           & 3        & 5        \\
\noalign{\smallskip}
   6548.10 & [N\,{\sc ii}]                  &    6545.68 &    286.080 & $\pm  0.3$ &     91.697 & $_{ -8.2}^{+  7.3}$ & F1       & 2p2 3P           & 2p2 1D           & 3        & 5        \\
\noalign{\smallskip}
   6562.77 & H\,{\sc 3}                     &    6560.39 &    901.900 & $\pm  0.2$ &    286.932 & $_{ -8.0}^{+  7.7}$ & H3       & 2p+ 2P*          & 3d+ 2D           & 8        & 18       \\
\noalign{\smallskip}
   6583.50 & [N\,{\sc ii}]                  &    6581.04 &    896.230 & $\pm  0.4$ &    282.141 & $_{ -8.1}^{+  7.4}$ & F1       & 2p2 3P           & 2p2 1D           & 5        & 5        \\
\noalign{\smallskip}
   6678.16 & He\,{\sc i}                    &    6675.66 &      3.370 & $\pm  3.2$ &      1.012 & $_{ -9.7}^{+  8.8}$ & V46      & 2p 1P*           & 3d 1D            & 3        & 5        \\
\noalign{\smallskip}
   6716.44 & [S\,{\sc ii}]                  &    6714.02 &      7.580 & $\pm  0.4$ &      2.233 & $\pm  8.1$ & F2       & 2p3 4S*          & 2p3 2D*          & 4        & 6        \\
\noalign{\smallskip}
   6730.82 & [S\,{\sc ii}]                  &    6728.38 &     17.500 & $\pm  0.5$ &      5.120 & $\pm  8.3$ & F2       & 2p3 4S*          & 2p3 2D*          & 4        & 4        \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\multicolumn{12}{c}{Hen 3-1333    (PNG332.9$-$09.9) }\\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
   3726.03 & [O\,{\sc ii}]$^{\mathrm{a}}$   &    3726.03 &     45.600 & $\pm  0.0$ &     85.525 & $\pm  1.4$ & F1       & 2p3 4S*          & 2p3 2D*          & 4        & 4        \\
\noalign{\smallskip}
   3728.82 & [O\,{\sc ii}]$^{\mathrm{a}}$   &    3728.82 &          * &       &          * &       & F1       & 2p3 4S*          & 2p3 2D*          & 4        & 6        \\
\noalign{\smallskip}
   4861.33 & H\,{\sc 4}                     &    4860.06 &    100.000 & $\pm  1.0$ &    100.004 & $\pm  1.1$ & H4       & 2p+ 2P*          & 4d+ 2D           & 8        & 32       \\
\noalign{\smallskip}
   5754.60 & [N\,{\sc ii}]                  &    5752.99 &     11.108 & $\pm  2.8$ &      6.898 & $\pm  3.5$ & F3       & 2p2 1D           & 2p2 1S           & 5        & 1        \\
\noalign{\smallskip}
   6300.34 & [O\,{\sc i}]                   &    6298.57 &     90.714 & $\pm  1.0$ &     45.505 & $_{ -1.8}^{+  2.2}$ & F1       & 2p4 3P           & 2p4 1D           & 5        & 5        \\
\noalign{\smallskip}
   6363.78 & [O\,{\sc i}]                   &    6361.93 &     33.041 & $\pm  3.2$ &     16.192 & $\pm  4.1$ & F1       & 2p4 3P           & 2p4 1D           & 3        & 5        \\
\noalign{\smallskip}
   6548.10 & [N\,{\sc ii}]                  &    6546.21 &    207.557 & $\pm  0.9$ &     95.233 & $_{ -1.8}^{+  2.2}$ & F1       & 2p2 3P           & 2p2 1D           & 3        & 5        \\
\noalign{\smallskip}
   6562.77 & H\,{\sc 3}                     &    6560.96 &    630.049 & $\pm  0.7$ &    287.607 & $_{ -1.7}^{+  2.2}$ & H3       & 2p+ 2P*          & 3d+ 2D           & 8        & 18       \\
\noalign{\smallskip}
   6716.44 & [S\,{\sc ii}]                  &    6715.01 &     23.223 & $\pm 20.7$ &     10.058 & $_{-26.0}^{+ 23.6}$ & F2       & 2p3 4S*          & 2p3 2D*          & 4        & 6        \\
\noalign{\smallskip}
   6730.82 & [S\,{\sc ii}]                  &    6728.79 &    117.269 & $\pm  4.9$ &     50.543 & $\pm  6.1$ & F2       & 2p3 4S*          & 2p3 2D*          & 4        & 4        \\
\noalign{\smallskip}
   7319.99 & [O\,{\sc ii}]$^{\mathrm{a}}$   &    7319.99 &     71.650 & $\pm  0.0$ &     25.702 & $\pm  2.7$ & F2       & 2p3 2D*          & 2p3 2P*          & 6        & 4        \\
\noalign{\smallskip}
   7330.73 & [O\,{\sc ii}]$^{\mathrm{a}}$   &    7330.73 &     36.180 & $\pm  0.0$ &     12.938 & $\pm  2.6$ & F2       & 2p3 2D*          & 2p3 2P*          & 4        & 4        \\
\noalign{\smallskip}
   9068.60 & [S\,{\sc iii}]$^{\mathrm{a}}$  &    9068.60 &      8.700 & $\pm  0.0$ &      2.077 & $\pm  3.7$ &          & 3p2 3P           & 3p2 1D           & 3        & 5        \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\multicolumn{12}{c}{Hen 2-113     (PNG321.0$+$03.9) }\\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
   3726.03 & [O\,{\sc ii}]$^{\mathrm{a}}$   &    3726.03 &      6.410 & $\pm  0.0$ &     14.112 & $_{ -1.8}^{+  2.2}$ & F1       & 2p3 4S*          & 2p3 2D*          & 4        & 4        \\
\noalign{\smallskip}
   3728.82 & [O\,{\sc ii}]$^{\mathrm{a}}$   &    3728.82 &      6.290 & $\pm  0.0$ &     13.828 & $_{ -1.8}^{+  2.2}$ & F1       & 2p3 4S*          & 2p3 2D*          & 4        & 6        \\
\noalign{\smallskip}
   4861.33 & H\,{\sc 4}                     &    4860.42 &    100.000 & $\pm  1.1$ &    100.005 & $\pm  1.4$ & H4       & 2p+ 2P*          & 4d+ 2D           & 8        & 32       \\
\noalign{\smallskip}
   5754.60 & [N\,{\sc ii}]                  &    5753.34 &      9.387 & $\pm  1.2$ &      5.163 & $_{ -2.3}^{+  2.0}$ & F3       & 2p2 1D           & 2p2 1S           & 5        & 1        \\
\noalign{\smallskip}
   6300.34 & [O\,{\sc i}]                   &    6298.92 &     11.726 & $\pm  1.9$ &      4.934 & $_{ -3.5}^{+  3.0}$ & F1       & 2p4 3P           & 2p4 1D           & 5        & 5        \\
\noalign{\smallskip}
   6312.10 & [S\,{\sc iii}]                 &    6310.61 &      1.522 & $\pm  4.7$ &      0.637 & $\pm  6.1$ & F3       & 2p2 1D           & 2p2 1S           & 5        & 1        \\
\noalign{\smallskip}
   6363.78 & [O\,{\sc i}]                   &    6362.24 &      4.967 & $\pm  2.8$ &      2.030 & $_{ -4.2}^{+  3.9}$ & F1       & 2p4 3P           & 2p4 1D           & 3        & 5        \\
\noalign{\smallskip}
   6548.10 & [N\,{\sc ii}]                  &    6546.55 &    121.161 & $\pm  0.4$ &     45.580 & $\pm  2.2$ & F1       & 2p2 3P           & 2p2 1D           & 3        & 5        \\
\noalign{\smallskip}
   6562.77 & H\,{\sc 3}                     &    6561.29 &    767.207 & $\pm  1.0$ &    286.770 & $\pm  2.4$ & H3       & 2p+ 2P*          & 3d+ 2D           & 8        & 18       \\
\noalign{\smallskip}
   6583.50 & [N\,{\sc ii}]                  &    6581.91 &    403.152 & $\pm  1.7$ &    149.335 & $_{ -3.4}^{+  3.0}$ & F1       & 2p2 3P           & 2p2 1D           & 5        & 5        \\
\noalign{\smallskip}
   6716.44 & [S\,{\sc ii}]                  &    6714.65 &      5.941 & $\pm  8.8$ &      2.079 & $_{-11.4}^{+ 10.9}$ & F2       & 2p3 4S*          & 2p3 2D*          & 4        & 6        \\
\noalign{\smallskip}
   6730.82 & [S\,{\sc ii}]                  &    6729.40 &     20.512 & $\pm  4.2$ &      7.134 & $\pm  5.5$ & F2       & 2p3 4S*          & 2p3 2D*          & 4        & 4        \\
\noalign{\smallskip}
   9068.60 & [S\,{\sc iii}]$^{\mathrm{a}}$  &    9068.60 &     47.190 & $\pm  0.0$ &      7.822 & $\pm  4.4$ &          & 3p2 3P           & 3p2 1D           & 3        & 5        \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\multicolumn{12}{c}{K 2-16        (PNG352.9$+$11.4) }\\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
   3726.03 & [O\,{\sc ii}]$^{\mathrm{a}}$   &    3726.03 &     96.330 & $\pm  0.0$ &    129.391 & $\pm  2.8$ & F1       & 2p3 4S*          & 2p3 2D*          & 4        & 4        \\
\noalign{\smallskip}
   3728.82 & [O\,{\sc ii}]$^{\mathrm{a}}$   &    3728.82 &    128.710 & $\pm  0.0$ &    172.789 & $_{ -3.0}^{+  2.8}$ & F1       & 2p3 4S*          & 2p3 2D*          & 4        & 6        \\
\noalign{\smallskip}
   4861.33 & H\,{\sc 4}                     &    4861.35 &    100.000 & $\pm  2.4$ &    100.002 & $\pm  2.6$ & H4       & 2p+ 2P*          & 4d+ 2D           & 8        & 32       \\
\noalign{\smallskip}
   4958.91 & [O\,{\sc iii}]                 &    4959.00 &     42.123 & $\pm  3.1$ &     40.979 & $\pm  3.2$ & F1       & 2p2 3P           & 2p2 1D           & 3        & 5        \\
\noalign{\smallskip}
   5006.84 & [O\,{\sc iii}]                 &    5006.84 &    139.000 & $\pm  1.7$ &    133.413 & $_{ -2.1}^{+  1.9}$ & F1       & 2p2 3P           & 2p2 1D           & 5        & 5        \\
\noalign{\smallskip}
   5754.60 & [N\,{\sc ii}]                  &    5754.92 &      4.490 & $\pm 10.8$ &      3.591 & $_{-13.0}^{+ 11.8}$ & F3       & 2p2 1D           & 2p2 1S           & 5        & 1        \\
\noalign{\smallskip}
   6548.10 & [N\,{\sc ii}]                  &    6547.98 &     97.027 & $\pm  5.1$ &     67.321 & $_{ -6.8}^{+  7.0}$ & F1       & 2p2 3P           & 2p2 1D           & 3        & 5        \\
\noalign{\smallskip}
   6562.77 & H\,{\sc 3}                     &    6562.63 &    415.634 & $\pm  1.0$ &    287.691 & $\pm  3.9$ & H3       & 2p+ 2P*          & 3d+ 2D           & 8        & 18       \\
\noalign{\smallskip}
   6583.50 & [N\,{\sc ii}]                  &    6583.22 &    446.144 & $\pm  0.7$ &    307.766 & $\pm  3.8$ & F1       & 2p2 3P           & 2p2 1D           & 5        & 5        \\
\noalign{\smallskip}
   6716.44 & [S\,{\sc ii}]                  &    6716.29 &    100.061 & $\pm  1.1$ &     67.571 & $_{ -3.9}^{+  4.2}$ & F2       & 2p3 4S*          & 2p3 2D*          & 4        & 6        \\
\noalign{\smallskip}
   6730.82 & [S\,{\sc ii}]                  &    6730.70 &     66.064 & $\pm  6.1$ &     44.512 & $\pm  8.5$ & F2       & 2p3 4S*          & 2p3 2D*          & 4        & 4        \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\multicolumn{12}{c}{NGC 6578      (PNG010.8$-$01.8) }\\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
   3726.03 & [O\,{\sc ii}]$^{\mathrm{a}}$   &    3726.03 &      7.500 & $\pm  0.0$ &     18.309 & $\pm  0.7$ & F1       & 2p3 4S*          & 2p3 2D*          & 4        & 4        \\
\noalign{\smallskip}
   3728.82 & [O\,{\sc ii}]$^{\mathrm{a}}$   &    3728.82 &          * &       &          * &       & F1       & 2p3 4S*          & 2p3 2D*          & 4        & 6        \\
\noalign{\smallskip}
   3868.75 & [Ne\,{\sc iii}]$^{\mathrm{a}}$ &    3868.75 &     30.400 & $\pm  0.0$ &     67.740 & $\pm  0.7$ & F1       & 2p4 3P           & 2p4 1D           & 5        & 5        \\
\noalign{\smallskip}
   3889.05 & H\,{\sc 8}$^{\mathrm{a}}$      &    3889.05 &     10.000 & $\pm  0.0$ &     21.976 & $\pm  0.6$ & H8       & 2p+ 2P*          & 8d+ 2D           & 8        & *        \\
\noalign{\smallskip}
   3967.46 & [Ne\,{\sc iii}]$^{\mathrm{a}}$ &    3967.46 &     18.800 & $\pm  0.0$ &     39.088 & $\pm  0.6$ & F1       & 2p4 3P           & 2p4 1D           & 3        & 5        \\
\noalign{\smallskip}
   4068.60 & [S\,{\sc ii}]$^{\mathrm{a}}$   &    4068.60 &      0.900 & $\pm  0.0$ &      1.736 & $\pm  0.5$ & F1       & 2p3 4S*          & 2p3 2P*          & 4        & 4        \\
\noalign{\smallskip}
   4101.74 & H\,{\sc 6}$^{\mathrm{a}}$      &    4101.74 &     15.300 & $\pm  0.0$ &     28.772 & $\pm  0.5$ & H6       & 2p+ 2P*          & 6d+ 2D           & 8        & 72       \\
\noalign{\smallskip}
   4340.47 & H\,{\sc 5}$^{\mathrm{a}}$      &    4340.47 &     32.900 & $\pm  0.0$ &     51.122 & $\pm  0.4$ & H5       & 2p+ 2P*          & 5d+ 2D           & 8        & 50       \\
\noalign{\smallskip}
   4363.21 & [O\,{\sc iii}]$^{\mathrm{a}}$  &    4363.21 &      1.600 & $\pm  0.0$ &      2.440 & $\pm  0.3$ & F2       & 2p2 1D           & 2p2 1S           & 5        & 1        \\
\noalign{\smallskip}
   4432.74 & N\,{\sc ii}                    &    4432.74 &      0.075 & $\pm 35.3$ &      0.108 & $_{-44.6}^{+ 48.6}$ & V55a     & 3d 3P*           & 4f 2[3]          & 5        & 7        \\
\noalign{\smallskip}
   4452.37 & O\,{\sc ii}                    &    4452.37 &      0.088 & $\pm 44.7$ &      0.125 & $_{-55.8}^{+ 60.1}$ & V5       & 3s 2P            & 3p 2D*           & 4        & 4        \\
\noalign{\smallskip}
   4457.05 & Ne\,{\sc ii}                   &    4459.11 &      0.363 & $\pm 18.5$ &      0.512 & $_{-23.9}^{+ 25.3}$ & V61d     & 3d 2D            & 4f 2[2]*         & 4        & 6        \\
\noalign{\smallskip}
   4471.50 & He\,{\sc i}                    &    4471.22 &      3.995 & $\pm  1.7$ &      5.567 & $\pm  2.3$ & V14      & 2p 3P*           & 4d 3D            & 9        & 15       \\
\noalign{\smallskip}
   4477.90 & O\,{\sc ii}                    &    4480.49 &      0.096 & $\pm 24.5$ &      0.133 & $_{-32.0}^{+ 33.9}$ & V88      & 3d 2P            & 4f G3*           & 4        & 6        \\
\noalign{\smallskip}
   4481.21 & Mg\,{\sc ii}                   &    4480.85 &      0.193 & $\pm 18.0$ &      0.267 & $_{-23.1}^{+ 24.7}$ & V4       & 3d 2D            & 4f 2F*           & 10       & 14       \\
\noalign{\smallskip}
   4485.45 & S\,{\sc ii}                    &    4486.12 &      0.267 & $\pm 17.3$ &      0.368 & $_{-22.6}^{+ 23.4}$ & V43      & 3d 2D            & 4f 2[3]          & 4        & 6        \\
\noalign{\smallskip}
   4487.72 & O\,{\sc ii}                    &    4485.95 &      0.104 & $\pm 70.4$ &      0.143 & $_{-89.9}^{+ 97.7}$ & V104     & 3d' 2P           & 4f' D2*          & 2        & 4        \\
\noalign{\smallskip}
   4491.07 & C\,{\sc ii}                    &    4491.19 &      0.079 & $\pm 50.1$ &      0.108 & $_{-64.5}^{+ 69.0}$ &          & 4f 2F*           & 9g 2G            & 14       & 18       \\
\noalign{\smallskip}
   4491.23 & O\,{\sc ii}                    &    4491.19 &      0.077 & $\pm 50.7$ &      0.106 & $_{-64.8}^{+ 71.3}$ & V86a     & 3d 2P            & 4f D3*           & 4        & 6        \\
\noalign{\smallskip}
   4514.86 & N\,{\sc iii}                   &    4513.64 &      0.130 & $\pm 15.7$ &      0.175 & $_{-20.2}^{+ 21.7}$ & V3       & 3s' 4P*          & 3p' 4D           & 6        & 8        \\
\noalign{\smallskip}
   4518.15 & N\,{\sc iii}                   &    4520.70 &      0.134 & $\pm 25.2$ &      0.180 & $_{-31.9}^{+ 34.9}$ & V3       & 3s' 4P*          & 3p' 4D           & 2        & 2        \\
\noalign{\smallskip}
   4534.58 & N\,{\sc iii}                   &    4535.42 &      0.189 & $\pm 18.6$ &      0.250 & $_{-23.6}^{+ 25.6}$ & V3       & 3s' 4P*          & 3p' 4D           & 6        & 6        \\
\noalign{\smallskip}
   4541.59 & He\,{\sc ii}                   &    4537.58 &      0.053 & $\pm 45.4$ &      0.070 & $_{-58.2}^{+ 62.8}$ & 4.9      & 4f+ 2F*          & 9g+ 2G           & 32       & *        \\
\noalign{\smallskip}
   4571.10 & Mg\,{\sc i}]                   &    4569.85 &      0.159 & $\pm 16.0$ &      0.204 & $_{-20.2}^{+ 22.0}$ &          & 3s2 1S           & 3s3p 3P*         & 1        & 3        \\
\noalign{\smallskip}
   4590.97 & O\,{\sc ii}                    &    4588.45 &      0.140 & $\pm 16.8$ &      0.176 & $_{-20.8}^{+ 22.8}$ & V15      & 3s' 2D           & 3p' 2F*          & 6        & 8        \\
\noalign{\smallskip}
   4596.18 & O\,{\sc ii}                    &    4595.92 &      0.135 & $\pm 10.6$ &      0.169 & $_{-13.2}^{+ 14.5}$ & V15      & 3s' 2D           & 3p' 2F*          & 4        & 6        \\
\noalign{\smallskip}
   4602.13 & O\,{\sc ii}                    &    4598.31 &      0.031 & $\pm 54.2$ &      0.039 & $_{-67.4}^{+ 75.0}$ & V92b     & 3d 2D            & 4f F3*           & 4        & 6        \\
\noalign{\smallskip}
   4634.14 & N\,{\sc iii}                   &    4634.03 &      0.132 & $\pm 20.8$ &      0.160 & $_{-25.4}^{+ 28.1}$ & V2       & 3p 2P*           & 3d 2D            & 2        & 4        \\
\noalign{\smallskip}
   4640.64 & N\,{\sc iii}                   &    4640.27 &      0.406 & $\pm 16.8$ &      0.490 & $_{-20.6}^{+ 23.5}$ & V2       & 3p 2P*           & 3d 2D            & 4        & 6        \\
\noalign{\smallskip}
   4647.42 & C\,{\sc iii}                   &    4649.45 &      0.479 & $\pm  8.8$ &      0.575 & $_{-10.9}^{+ 12.0}$ & V1       & 3s 3S            & 3p 3P*           & 3        & 5        \\
\noalign{\smallskip}
   4661.63 & O\,{\sc ii}                    &    4661.13 &      0.321 & $\pm  8.1$ &      0.381 & $_{-10.0}^{+ 11.0}$ & V1       & 3s 4P            & 3p 4D*           & 4        & 4        \\
\noalign{\smallskip}
   4685.68 & He\,{\sc ii}                   &    4685.53 &      0.449 & $\pm  4.8$ &      0.522 & $_{ -5.9}^{+  6.5}$ & 3.4      & 3d+ 2D           & 4f+ 2F*          & 18       & 32       \\
\noalign{\smallskip}
   4701.62 & [Fe\,{\sc iii}]                &    4699.88 &      0.038 & $\pm 47.1$ &      0.044 & $_{-60.3}^{+ 65.5}$ & F3       & 3d6 5D           & 3d6 3F2          & 7        & 7        \\
\noalign{\smallskip}
   4711.37 & [Ar\,{\sc iv}]                 &    4711.97 &      0.900 & $\pm  6.1$ &      1.023 & $_{ -7.7}^{+  8.1}$ & F1       & 3p3 4S*          & 3p3 2D*          & 4        & 6        \\
\noalign{\smallskip}
   4733.91 & [Fe\,{\sc iii}]                &    4735.96 &      0.065 & $\pm 18.1$ &      0.072 & $_{-23.1}^{+ 24.7}$ & F3       & 3d6 5D           & 3d6 3F2          & 5        & 5        \\
\noalign{\smallskip}
   4740.17 & [Ar\,{\sc iv}]                 &    4740.05 &      1.000 & $\pm  3.7$ &      1.109 & $\pm  5.0$ & F1       & 3p3 4S*          & 3p3 2D*          & 4        & 4        \\
\noalign{\smallskip}
   4788.13 & N\,{\sc ii}                    &    4785.52 &      0.052 & $\pm 33.2$ &      0.055 & $_{-43.8}^{+ 44.5}$ & V20      & 3p 3D            & 3d 3D*           & 5        & 5        \\
\noalign{\smallskip}
   4814.53 & [Fe\,{\sc ii}]                 &    4816.92 &      0.045 & $\pm 51.4$ &      0.047 & $_{-69.6}^{+ 70.6}$ & F20      &                  &                  &          &          \\
\noalign{\smallskip}
   4861.33 & H\,{\sc 4}                     &    4861.27 &    100.000 & $\pm  0.4$ &    100.005 & $\pm  0.5$ & H4       & 2p+ 2P*          & 4d+ 2D           & 8        & 32       \\
\noalign{\smallskip}
   4881.11 & [Fe\,{\sc iii}]                &    4880.24 &      0.223 & $\pm 12.6$ &      0.219 & $\pm 17.4$ & F2       & 3d6 5D           & 3d6 3H           & 9        & 9        \\
\noalign{\smallskip}
   4890.86 & O\,{\sc ii}                    &    4891.05 &      0.111 & $\pm 17.3$ &      0.108 & $_{-24.0}^{+ 23.4}$ & V28      & 3p 4S*           & 3d 4P            & 4        & 2        \\
\noalign{\smallskip}
   4931.80 & [O\,{\sc iii}]                 &    4932.07 &      0.026 & $\pm 34.1$ &      0.024 & $_{-47.2}^{+ 46.2}$ & F1       & 2p2 3P           & 2p2 1D           & 1        & 5        \\
\noalign{\smallskip}
   4958.91 & [O\,{\sc iii}]                 &    4959.01 &    277.365 & $\pm  0.4$ &    255.205 & $\pm  0.5$ & F1       & 2p2 3P           & 2p2 1D           & 3        & 5        \\
\noalign{\smallskip}
   5006.84 & [O\,{\sc iii}]                 &    5007.01 &    864.308 & $\pm  0.5$ &    763.433 & $\pm  0.7$ & F1       & 2p2 3P           & 2p2 1D           & 5        & 5        \\
\noalign{\smallskip}
   5411.52 & He\,{\sc ii}                   &    5411.69 &      0.226 & $\pm 17.1$ &      0.142 & $\pm 23.3$ & 4.7      & 4f+ 2F*          & 7g+ 2G           & 32       & 98       \\
\noalign{\smallskip}
   5517.66 & [Cl\,{\sc iii}]                &    5517.93 &      0.506 & $\pm  8.5$ &      0.296 & $\pm 11.7$ & F1       & 2p3 4S*          & 2p3 2D*          & 4        & 6        \\
\noalign{\smallskip}
   5537.60 & [Cl\,{\sc iii}]                &    5538.04 &      0.674 & $\pm  6.9$ &      0.390 & $\pm  9.2$ & F1       & 2p3 4S*          & 2p3 2D*          & 4        & 4        \\
\noalign{\smallskip}
   5577.34 & [O\,{\sc i}]                   &    5576.93 &      0.321 & $\pm 11.3$ &      0.181 & $\pm 15.2$ & F3       & 2p4 1D           & 2p4 1S           & 5        & 1        \\
\noalign{\smallskip}
   5676.02 & N\,{\sc ii}                    &    5675.09 &      0.076 & $\pm 24.7$ &      0.040 & $_{-34.1}^{+ 33.6}$ & V3       & 3s 3P*           & 3p 3D            & 1        & 3        \\
\noalign{\smallskip}
   5679.56 & N\,{\sc ii}                    &    5678.93 &      0.131 & $\pm 14.7$ &      0.070 & $\pm 19.6$ & V3       & 3s 3P*           & 3p 3D            & 5        & 7        \\
\noalign{\smallskip}
   5686.21 & N\,{\sc ii}                    &    5688.83 &      0.111 & $\pm 17.2$ &      0.059 & $_{-23.1}^{+ 23.0}$ & V3       & 3s 3P*           & 3p 3D            & 3        & 3        \\
\noalign{\smallskip}
   5695.92 & C\,{\sc iii}                   &    5698.02 &      0.076 & $\pm 34.1$ &      0.040 & $\pm 45.2$ & V2       & 3p 1P*           & 3d 1D            & 3        & 5        \\
\noalign{\smallskip}
   5754.60 & [N\,{\sc ii}]                  &    5753.98 &      0.232 & $\pm 11.9$ &      0.118 & $_{-16.2}^{+ 15.9}$ & F3       & 2p2 1D           & 2p2 1S           & 5        & 1        \\
\noalign{\smallskip}
   5801.51 & C\,{\sc iv}                    &    5801.12 &      0.310 & $\pm  6.9$ &      0.153 & $\pm  9.2$ & V1       & 3s 2S            & 3p 2P*           & 2        & 4        \\
\noalign{\smallskip}
   5812.14 & C\,{\sc iv}                    &    5811.08 &      0.200 & $\pm  8.7$ &      0.098 & $\pm 11.3$ & V1       & 3s 2S            & 3p 2P*           & 2        & 2        \\
\noalign{\smallskip}
   5875.66 & He\,{\sc i}                    &    5875.28 &     37.026 & $\pm  0.3$ &     17.561 & $\pm  0.7$ & V11      & 2p 3P*           & 3d 3D            & 9        & 15       \\
\noalign{\smallskip}
   5927.81 & N\,{\sc ii}                    &    5930.77 &      0.056 & $\pm 31.4$ &      0.026 & $_{-42.0}^{+ 40.6}$ & V28      & 3p 3P            & 3d 3D*           & 1        & 3        \\
\noalign{\smallskip}
   5941.65 & N\,{\sc ii}                    &    5941.41 &      0.052 & $\pm 14.0$ &      0.024 & $_{-18.6}^{+ 17.5}$ & V28      & 3p 3P            & 3d 3D*           & 5        & 7        \\
\noalign{\smallskip}
   6151.43 & C\,{\sc ii}                    &    6151.26 &      0.074 & $\pm 31.4$ &      0.030 & $_{-41.8}^{+ 39.3}$ & V16.04   & 4d 2D            & 6f 2F*           & 10       & 14       \\
\noalign{\smallskip}
   6300.34 & [O\,{\sc i}]                   &    6300.34 &      0.256 & $\pm 21.5$ &      0.096 & $_{-29.3}^{+ 27.5}$ & F1       & 2p4 3P           & 2p4 1D           & 5        & 5        \\
\noalign{\smallskip}
   6312.10 & [S\,{\sc iii}]                 &    6311.63 &      2.118 & $\pm  1.3$ &      0.791 & $\pm  1.8$ & F3       & 2p2 1D           & 2p2 1S           & 5        & 1        \\
\noalign{\smallskip}
   6363.78 & [O\,{\sc i}]                   &    6364.61 &      0.101 & $\pm 15.9$ &      0.037 & $_{-21.3}^{+ 20.5}$ & F1       & 2p4 3P           & 2p4 1D           & 3        & 5        \\
\noalign{\smallskip}
   6371.38 & S\,{\sc iii}                   &    6370.76 &      0.331 & $\pm 13.1$ &      0.120 & $_{-17.6}^{+ 16.9}$ & V2       & 4s 2S            & 4p 2P*           & 2        & 2        \\
\noalign{\smallskip}
   6461.95 & C\,{\sc ii}                    &    6461.44 &      0.368 & $\pm  5.9$ &      0.127 & $\pm  7.6$ &          & 4f 2F*           & 6g 2G            & 14       & 18       \\
\noalign{\smallskip}
   6548.10 & [N\,{\sc ii}]                  &    6547.74 &     12.343 & $\pm  0.7$ &      4.086 & $\pm  1.3$ & F1       & 2p2 3P           & 2p2 1D           & 3        & 5        \\
\noalign{\smallskip}
   6562.77 & H\,{\sc 3}                     &    6562.33 &    881.620 & $\pm  0.3$ &    289.705 & $_{ -1.0}^{+  0.9}$ & H3       & 2p+ 2P*          & 3d+ 2D           & 8        & 18       \\
\noalign{\smallskip}
   6583.50 & [N\,{\sc ii}]                  &    6583.10 &     40.482 & $\pm  0.4$ &     13.167 & $_{ -1.1}^{+  1.0}$ & F1       & 2p2 3P           & 2p2 1D           & 5        & 5        \\
\noalign{\smallskip}
   6678.16 & He\,{\sc i}                    &    6677.71 &     15.939 & $\pm  1.0$ &      4.951 & $\pm  1.6$ & V46      & 2p 1P*           & 3d 1D            & 3        & 5        \\
\noalign{\smallskip}
   6716.44 & [S\,{\sc ii}]                  &    6716.16 &      2.579 & $\pm  0.9$ &      0.787 & $\pm  1.6$ & F2       & 2p3 4S*          & 2p3 2D*          & 4        & 6        \\
\noalign{\smallskip}
   6730.82 & [S\,{\sc ii}]                  &    6730.52 &      4.555 & $\pm  1.1$ &      1.380 & $\pm  1.8$ & F2       & 2p3 4S*          & 2p3 2D*          & 4        & 4        \\
\noalign{\smallskip}
   7065.25 & He\,{\sc i}                    &    7064.86 &     12.096 & $\pm  1.6$ &      3.145 & $\pm  2.4$ & V10      & 2p 3P*           & 3s 3S            & 9        & 3        \\
\noalign{\smallskip}
   7135.80 & [Ar\,{\sc iii}]$^{\mathrm{a}}$ &    7135.80 &     63.600 & $\pm  0.0$ &     16.039 & $\pm  1.1$ & F1       & 3p4 3P           & 3p4 1D           & 5        & 5        \\
\noalign{\smallskip}
   7281.35 & He\,{\sc i}$^{\mathrm{a}}$     &    7281.35 &      2.900 & $\pm  0.0$ &      0.688 & $\pm  1.1$ & V45      & 2p 1P*           & 3s 1S            & 3        & 1        \\
\noalign{\smallskip}
   7751.43 & [Ar\,{\sc iii}]$^{\mathrm{a}}$ &    7751.43 &     17.700 & $\pm  0.0$ &      3.494 & $\pm  1.3$ & F1       & 3p4 3P           & 3p4 1D           & 3        & 5        \\
\noalign{\smallskip}
   9068.60 & [S\,{\sc iii}]$^{\mathrm{a}}$  &    9068.60 &    158.000 & $\pm  0.0$ &     20.698 & $\pm  1.5$ &          & 3p2 3P           & 3p2 1D           & 3        & 5        \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\multicolumn{12}{c}{M 2-42        (PNG008.2$-$04.8) }\\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
   3726.03 & [O\,{\sc ii}]$^{\mathrm{a}}$   &    3726.03 &     19.370 & $\pm  0.0$ &     34.551 & $\pm  2.4$ & F1       & 2p3 4S*          & 2p3 2D*          & 4        & 4        \\
\noalign{\smallskip}
   3728.82 & [O\,{\sc ii}]$^{\mathrm{a}}$   &    3728.82 &          * &       &          * &       & F1       & 2p3 4S*          & 2p3 2D*          & 4        & 6        \\
\noalign{\smallskip}
   3868.75 & [Ne\,{\sc iii}]$^{\mathrm{a}}$ &    3868.75 &     29.090 & $\pm  0.0$ &     48.907 & $_{ -1.8}^{+  2.1}$ & F1       & 2p4 3P           & 2p4 1D           & 5        & 5        \\
\noalign{\smallskip}
   3889.05 & H\,{\sc 8}$^{\mathrm{a}}$      &    3889.05 &      9.740 & $\pm  0.0$ &     16.229 & $_{ -1.8}^{+  2.2}$ & H8       & 2p+ 2P*          & 8d+ 2D           & 8        & *        \\
\noalign{\smallskip}
   3967.46 & [Ne\,{\sc iii}]$^{\mathrm{a}}$ &    3967.46 &      5.690 & $\pm  0.0$ &      9.146 & $\pm  2.0$ & F1       & 2p4 3P           & 2p4 1D           & 3        & 5        \\
\noalign{\smallskip}
   3970.07 & H\,{\sc 7}$^{\mathrm{a}}$      &    3970.07 &      7.040 & $\pm  0.0$ &     11.302 & $_{ -1.7}^{+  2.0}$ & H7       & 2p+ 2P*          & 7d+ 2D           & 8        & 98       \\
\noalign{\smallskip}
   4068.60 & [S\,{\sc ii}]$^{\mathrm{a}}$   &    4068.60 &      1.300 & $\pm  0.0$ &      1.990 & $\pm  1.9$ & F1       & 2p3 4S*          & 2p3 2P*          & 4        & 4        \\
\noalign{\smallskip}
   4101.74 & H\,{\sc 6}$^{\mathrm{a}}$      &    4101.74 &     15.300 & $\pm  0.0$ &     23.043 & $\pm  1.8$ & H6       & 2p+ 2P*          & 6d+ 2D           & 8        & 72       \\
\noalign{\smallskip}
   4340.47 & H\,{\sc 5}$^{\mathrm{a}}$      &    4340.47 &     34.770 & $\pm  0.0$ &     46.272 & $\pm  1.2$ & H5       & 2p+ 2P*          & 5d+ 2D           & 8        & 50       \\
\noalign{\smallskip}
   4363.21 & [O\,{\sc iii}]$^{\mathrm{a}}$  &    4363.21 &      2.050 & $\pm  0.0$ &      2.695 & $\pm  1.2$ & F2       & 2p2 1D           & 2p2 1S           & 5        & 1        \\
\noalign{\smallskip}
   4437.55 & He\,{\sc i}                    &    4438.63 &      0.019 & $\pm 26.0$ &      0.024 & $_{-30.7}^{+ 25.3}$ & V50      & 2p 1P*           & 5s 1S            & 3        & 1        \\
\noalign{\smallskip}
   4471.50 & He\,{\sc i}                    &    4472.59 &      4.607 & $\pm  0.7$ &      5.713 & $\pm  1.2$ & V14      & 2p 3P*           & 4d 3D            & 9        & 15       \\
\noalign{\smallskip}
   4477.90 & O\,{\sc ii}                    &    4482.82 &      0.025 & $\pm 38.7$ &      0.031 & $_{-47.3}^{+ 39.3}$ & V88      & 3d 2P            & 4f G3*           & 4        & 6        \\
\noalign{\smallskip}
   4491.07 & C\,{\sc ii}                    &    4491.99 &      0.045 & $\pm 55.7$ &      0.055 & $_{-67.4}^{+ 57.8}$ &          & 4f 2F*           & 9g 2G            & 14       & 18       \\
\noalign{\smallskip}
   4491.23 & O\,{\sc ii}                    &    4491.99 &      0.050 & $\pm 51.6$ &      0.061 & $_{-61.8}^{+ 52.9}$ & V86a     & 3d 2P            & 4f D3*           & 4        & 6        \\
\noalign{\smallskip}
   4510.91 & N\,{\sc iii}                   &    4512.25 &      0.043 & $\pm 19.9$ &      0.052 & $_{-24.1}^{+ 21.3}$ & V3       & 3s' 4P*          & 3p' 4D           & 2        & 4        \\
\noalign{\smallskip}
   4518.15 & N\,{\sc iii}                   &    4518.33 &      0.011 & $\pm 30.7$ &      0.013 & $_{-37.7}^{+ 32.7}$ & V3       & 3s' 4P*          & 3p' 4D           & 2        & 2        \\
\noalign{\smallskip}
   4530.86 & N\,{\sc iii}                   &    4532.34 &      0.012 & $\pm 17.5$ &      0.014 & $_{-20.7}^{+ 18.7}$ & V3       & 3s' 4P*          & 3p' 4D           & 4        & 2        \\
\noalign{\smallskip}
   4562.60 & Mg\,{\sc i}]                   &    4563.59 &      0.021 & $\pm 25.4$ &      0.025 & $_{-31.0}^{+ 26.6}$ &          & 3s2 1S           & 3s3p 3P*         & 1        & 5        \\
\noalign{\smallskip}
   4571.10 & Mg\,{\sc i}]                   &    4572.28 &      0.048 & $\pm 13.8$ &      0.056 & $_{-16.0}^{+ 14.4}$ &          & 3s2 1S           & 3s3p 3P*         & 1        & 3        \\
\noalign{\smallskip}
   4590.97 & O\,{\sc ii}                    &    4592.18 &      0.031 & $\pm 10.7$ &      0.036 & $_{-12.9}^{+ 11.0}$ & V15      & 3s' 2D           & 3p' 2F*          & 6        & 8        \\
\noalign{\smallskip}
   4596.18 & O\,{\sc ii}                    &    4597.19 &      0.027 & $\pm 26.6$ &      0.031 & $_{-32.1}^{+ 29.0}$ & V15      & 3s' 2D           & 3p' 2F*          & 4        & 6        \\
\noalign{\smallskip}
   4602.13 & O\,{\sc ii}                    &    4602.49 &      0.011 & $\pm 51.0$ &      0.013 & $_{-61.2}^{+ 53.5}$ & V92b     & 3d 2D            & 4f F3*           & 4        & 6        \\
\noalign{\smallskip}
   4607.16 & N\,{\sc ii}                    &    4607.98 &      0.033 & $\pm 16.6$ &      0.038 & $_{-20.0}^{+ 18.4}$ & V5       & 3s 3P*           & 3p 3P            & 1        & 3        \\
\noalign{\smallskip}
   4609.44 & O\,{\sc ii}                    &    4610.80 &      0.057 & $\pm  8.9$ &      0.066 & $\pm 10.0$ & V92a     & 3d 2D            & 4f F4*           & 6        & 8        \\
\noalign{\smallskip}
   4640.64 & N\,{\sc iii}                   &    4642.21 &      0.587 & $\pm  4.6$ &      0.663 & $\pm  5.3$ & V2       & 3p 2P*           & 3d 2D            & 4        & 6        \\
\noalign{\smallskip}
   4651.47 & C\,{\sc iii}                   &    4650.38 &      0.347 & $\pm  4.5$ &      0.390 & $\pm  5.2$ & V1       & 3s 3S            & 3p 3P*           & 3        & 1        \\
\noalign{\smallskip}
   4658.10 & [Fe\,{\sc iii}]                &    4659.54 &      0.034 & $\pm 24.5$ &      0.038 & $_{-29.5}^{+ 27.7}$ & F3       & 3d6 5D           & 3d6 3F2          & 9        & 9        \\
\noalign{\smallskip}
   4661.63 & O\,{\sc ii}                    &    4662.50 &      0.081 & $\pm 11.7$ &      0.090 & $\pm 13.0$ & V1       & 3s 4P            & 3p 4D*           & 4        & 4        \\
\noalign{\smallskip}
   4673.73 & O\,{\sc ii}                    &    4677.36 &      0.077 & $\pm 14.7$ &      0.085 & $_{-17.5}^{+ 16.7}$ & V1       & 3s 4P            & 3p 4D*           & 4        & 2        \\
\noalign{\smallskip}
   4685.68 & He\,{\sc ii}                   &    4687.27 &      0.300 & $\pm  2.5$ &      0.331 & $\pm  2.9$ & 3.4      & 3d+ 2D           & 4f+ 2F*          & 18       & 32       \\
\noalign{\smallskip}
   4701.62 & [Fe\,{\sc iii}]                &    4702.63 &      0.011 & $\pm 42.7$ &      0.012 & $_{-49.4}^{+ 47.5}$ & F3       & 3d6 5D           & 3d6 3F2          & 7        & 7        \\
\noalign{\smallskip}
   4711.37 & [Ar\,{\sc iv}]                 &    4713.74 &      0.900 & $\pm  3.4$ &      0.978 & $\pm  3.8$ & F1       & 3p3 4S*          & 3p3 2D*          & 4        & 6        \\
\noalign{\smallskip}
   4733.91 & [Fe\,{\sc iii}]                &    4735.31 &      0.014 & $\pm 30.9$ &      0.015 & $\pm 34.7$ & F3       & 3d6 5D           & 3d6 3F2          & 5        & 5        \\
\noalign{\smallskip}
   4740.17 & [Ar\,{\sc iv}]                 &    4741.49 &      1.000 & $\pm  1.9$ &      1.070 & $\pm  2.2$ & F1       & 3p3 4S*          & 3p3 2D*          & 4        & 4        \\
\noalign{\smallskip}
   4754.70 & [Fe\,{\sc iii}]                &    4755.95 &      0.032 & $\pm 13.9$ &      0.034 & $\pm 15.5$ & F3       &                  &                  &          &          \\
\noalign{\smallskip}
   4769.40 & [Fe\,{\sc iii}]                &    4770.88 &      0.091 & $\pm  6.6$ &      0.096 & $\pm  7.4$ & F3       &                  &                  &          &          \\
\noalign{\smallskip}
   4788.13 & N\,{\sc ii}                    &    4782.68 &      0.305 & $\pm  3.9$ &      0.318 & $\pm  4.3$ & V20      & 3p 3D            & 3d 3D*           & 5        & 5        \\
\noalign{\smallskip}
   4861.33 & H\,{\sc 4}                     &    4862.79 &    100.000 & $\pm  0.3$ &    100.004 & $\pm  0.3$ & H4       & 2p+ 2P*          & 4d+ 2D           & 8        & 32       \\
\noalign{\smallskip}
   4881.11 & [Fe\,{\sc iii}]                &    4882.46 &      0.042 & $\pm  8.3$ &      0.042 & $\pm  9.1$ & F2       & 3d6 5D           & 3d6 3H           & 9        & 9        \\
\noalign{\smallskip}
   4921.93 & He\,{\sc i}                    &    4924.05 &      0.176 & $\pm  8.5$ &      0.170 & $\pm  9.3$ & V48      & 2p 1P*           & 4d 1D            & 3        & 5        \\
\noalign{\smallskip}
   4958.91 & [O\,{\sc iii}]                 &    4960.52 &    228.183 & $\pm  0.5$ &    216.189 & $\pm  0.6$ & F1       & 2p2 3P           & 2p2 1D           & 3        & 5        \\
\noalign{\smallskip}
   5006.84 & [O\,{\sc iii}]                 &    5008.54 &    707.172 & $\pm  1.4$ &    652.495 & $\pm  1.6$ & F1       & 2p2 3P           & 2p2 1D           & 5        & 5        \\
\noalign{\smallskip}
   5191.82 & [Ar\,{\sc iii}]                &    5193.27 &      0.050 & $\pm 14.0$ &      0.042 & $\pm 16.1$ & F3       & 2p4 1D           & 2p4 1S           & 5        & 1        \\
\noalign{\smallskip}
   5199.84 & [N\,{\sc i}]                   &    5201.61 &      0.154 & $\pm  6.2$ &      0.128 & $_{ -7.1}^{+  6.9}$ & F1       & 2p3 4S*          & 2p3 2D*          & 4        & 4        \\
\noalign{\smallskip}
   5200.26 & [N\,{\sc i}]                   &    5202.03 &      0.113 & $\pm  8.3$ &      0.094 & $\pm  9.4$ & F1       & 2p3 4S*          & 2p3 2D*          & 4        & 6        \\
\noalign{\smallskip}
   5270.40 & [Fe\,{\sc iii}]                &    5272.49 &      0.072 & $\pm  5.4$ &      0.058 & $\pm  6.2$ & F1       & 3d6 5D           & 3d6 3P2          & 7        & 5        \\
\noalign{\smallskip}
   5411.52 & He\,{\sc ii}                   &    5413.87 &      0.043 & $\pm  6.4$ &      0.032 & $\pm  7.3$ & 4.7      & 4f+ 2F*          & 7g+ 2G           & 32       & 98       \\
\noalign{\smallskip}
   5453.83 & S\,{\sc ii}                    &    5455.64 &      0.021 & $\pm 19.5$ &      0.015 & $_{-22.0}^{+ 21.9}$ & V6       & 4s 4P            & 4p 4D*           & 6        & 8        \\
\noalign{\smallskip}
   5517.66 & [Cl\,{\sc iii}]                &    5519.89 &      0.730 & $\pm  2.0$ &      0.516 & $\pm  2.4$ & F1       & 2p3 4S*          & 2p3 2D*          & 4        & 6        \\
\noalign{\smallskip}
   5537.60 & [Cl\,{\sc iii}]                &    5540.01 &      0.850 & $\pm  1.0$ &      0.596 & $\pm  1.6$ & F1       & 2p3 4S*          & 2p3 2D*          & 4        & 4        \\
\noalign{\smallskip}
   5577.34 & [O\,{\sc i}]                   &    5576.74 &      0.869 & $\pm  3.9$ &      0.600 & $\pm  4.6$ & F3       & 2p4 1D           & 2p4 1S           & 5        & 1        \\
\noalign{\smallskip}
   5666.63 & N\,{\sc ii}                    &    5668.24 &      0.049 & $\pm 12.4$ &      0.033 & $\pm 13.9$ & V3       & 3s 3P*           & 3p 3D            & 3        & 5        \\
\noalign{\smallskip}
   5679.56 & N\,{\sc ii}                    &    5681.41 &      0.065 & $\pm  8.9$ &      0.043 & $_{ -9.2}^{+ 10.1}$ & V3       & 3s 3P*           & 3p 3D            & 5        & 7        \\
\noalign{\smallskip}
   5710.77 & N\,{\sc ii}                    &    5715.84 &      0.013 & $\pm 27.8$ &      0.009 & $_{-30.9}^{+ 32.4}$ & V3       & 3s 3P*           & 3p 3D            & 5        & 5        \\
\noalign{\smallskip}
   5754.60 & [N\,{\sc ii}]                  &    5756.14 &      0.959 & $\pm  0.9$ &      0.619 & $\pm  1.8$ & F3       & 2p2 1D           & 2p2 1S           & 5        & 1        \\
\noalign{\smallskip}
   5801.51 & C\,{\sc iv}                    &    5805.39 &      0.025 & $\pm 22.8$ &      0.016 & $_{-24.9}^{+ 26.4}$ & V1       & 3s 2S            & 3p 2P*           & 2        & 4        \\
\noalign{\smallskip}
   5812.14 & C\,{\sc iv}                    &    5811.94 &      0.093 & $\pm 14.6$ &      0.059 & $_{-16.7}^{+ 17.2}$ & V1       & 3s 2S            & 3p 2P*           & 2        & 2        \\
\noalign{\smallskip}
   5875.66 & He\,{\sc i}                    &    5877.23 &     24.319 & $\pm  0.4$ &     14.993 & $\pm  1.8$ & V11      & 2p 3P*           & 3d 3D            & 9        & 15       \\
\noalign{\smallskip}
   5978.97 & S\,{\sc iii}                   &    5980.58 &      0.029 & $\pm 15.2$ &      0.017 & $\pm 17.5$ & V4       &                  &                  &          &          \\
\noalign{\smallskip}
   6074.10 & He\,{\sc ii}                   &    6068.63 &      0.021 & $\pm 23.1$ &      0.012 & $\pm 27.0$ & 5.20     & 5g+ 2G           & 20h+ 2H*         & 50       & *        \\
\noalign{\smallskip}
   6101.83 & [K\,{\sc iv}]                  &    6103.36 &      0.052 & $\pm 10.0$ &      0.030 & $_{-11.3}^{+ 12.0}$ & F1       & 3p4 3P           & 3d4 1D           & 5        & 5        \\
\noalign{\smallskip}
   6151.43 & C\,{\sc ii}                    &    6153.31 &      0.025 & $\pm  9.5$ &      0.014 & $_{-10.8}^{+ 11.8}$ & V16.04   & 4d 2D            & 6f 2F*           & 10       & 14       \\
\noalign{\smallskip}
   6300.34 & [O\,{\sc i}]                   &    6301.93 &      4.464 & $\pm  1.2$ &      2.366 & $\pm  2.7$ & F1       & 2p4 3P           & 2p4 1D           & 5        & 5        \\
\noalign{\smallskip}
   6312.10 & [S\,{\sc iii}]                 &    6313.72 &      2.203 & $\pm  0.4$ &      1.163 & $\pm  2.3$ & F3       & 2p2 1D           & 2p2 1S           & 5        & 1        \\
\noalign{\smallskip}
   6347.10 & Si\,{\sc ii}                   &    6348.83 &      0.094 & $\pm  7.4$ &      0.049 & $\pm  9.6$ & V2       & 4s 2S            & 4p 2P*           & 2        & 4        \\
\noalign{\smallskip}
   6363.78 & [O\,{\sc i}]                   &    6365.42 &      1.543 & $\pm  2.1$ &      0.800 & $\pm  3.6$ & F1       & 2p4 3P           & 2p4 1D           & 3        & 5        \\
\noalign{\smallskip}
   6371.38 & S\,{\sc iii}                   &    6373.15 &      0.057 & $\pm  8.6$ &      0.029 & $_{-10.1}^{+ 11.0}$ & V2       & 4s 2S            & 4p 2P*           & 2        & 2        \\
\noalign{\smallskip}
   6461.95 & C\,{\sc ii}                    &    6463.48 &      0.114 & $\pm  4.3$ &      0.057 & $\pm  5.8$ &          & 4f 2F*           & 6g 2G            & 14       & 18       \\
\noalign{\smallskip}
   6548.10 & [N\,{\sc ii}]                  &    6549.75 &     26.004 & $\pm  0.3$ &     12.697 & $\pm  2.4$ & F1       & 2p2 3P           & 2p2 1D           & 3        & 5        \\
\noalign{\smallskip}
   6562.77 & H\,{\sc 3}$^{\mathrm{a}}$                     &    6564.62 &    593.000 & $\pm  1.7$ &    288.322 & $\pm  3.3$ & H3       & 2p+ 2P*          & 3d+ 2D           & 8        & 18       \\
\noalign{\smallskip}
   6583.50 & [N\,{\sc ii}]                  &    6585.14 &     80.103 & $\pm  0.2$ &     38.670 & $\pm  2.5$ & F1       & 2p2 3P           & 2p2 1D           & 5        & 5        \\
\noalign{\smallskip}
   6683.20 & He\,{\sc ii}                   &    6679.95 &      8.148 & $\pm  1.0$ &      3.812 & $_{ -3.0}^{+  2.9}$ & 5.13     & 5g+ 2G           & 13h+ 2H*         & 50       & *        \\
\noalign{\smallskip}
   6716.44 & [S\,{\sc ii}]                  &    6718.21 &      8.122 & $\pm  0.3$ &      3.760 & $\pm  2.7$ & F2       & 2p3 4S*          & 2p3 2D*          & 4        & 6        \\
\noalign{\smallskip}
   6730.82 & [S\,{\sc ii}]                  &    6732.59 &     12.817 & $\pm  0.3$ &      5.908 & $\pm  2.6$ & F2       & 2p3 4S*          & 2p3 2D*          & 4        & 4        \\
\noalign{\smallskip}
   6795.00 & [K\,{\sc iv}]                  &    6797.09 &      0.019 & $\pm 22.6$ &      0.009 & $_{-26.8}^{+ 27.4}$ & F1       & 3p4 3P           & 3p4 1D           & 3        & 5        \\
\noalign{\smallskip}
   7065.25 & He\,{\sc i}                    &    7067.22 &      6.528 & $\pm  1.9$ &      2.726 & $_{ -4.0}^{+  3.4}$ & V10      & 2p 3P*           & 3s 3S            & 9        & 3        \\
\noalign{\smallskip}
   7135.80 & [Ar\,{\sc iii}]$^{\mathrm{a}}$ &    7135.80 &     23.470 & $\pm  0.0$ &      9.607 & $_{ -3.3}^{+  2.8}$ & F1       & 3p4 3P           & 3p4 1D           & 5        & 5        \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\multicolumn{12}{c}{NGC 6567      (PNG011.7$-$00.6) }\\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
   3726.03 & [O\,{\sc ii}]$^{\mathrm{a}}$   &    3726.03 &     15.600 & $\pm  0.0$ &     24.587 & $\pm  0.6$ & F1       & 2p3 4S*          & 2p3 2D*          & 4        & 4        \\
\noalign{\smallskip}
   3728.82 & [O\,{\sc ii}]$^{\mathrm{a}}$   &    3728.82 &          * &       &          * &       & F1       & 2p3 4S*          & 2p3 2D*          & 4        & 6        \\
\noalign{\smallskip}
   3868.75 & [Ne\,{\sc iii}]$^{\mathrm{a}}$ &    3868.75 &     43.500 & $\pm  0.0$ &     65.443 & $\pm  0.5$ & F1       & 2p4 3P           & 2p4 1D           & 5        & 5        \\
\noalign{\smallskip}
   3889.05 & H\,{\sc 8}$^{\mathrm{a}}$      &    3889.05 &     10.200 & $\pm  0.0$ &     15.237 & $\pm  0.5$ & H8       & 2p+ 2P*          & 8d+ 2D           & 8        & *        \\
\noalign{\smallskip}
   3967.46 & [Ne\,{\sc iii}]$^{\mathrm{a}}$ &    3967.46 &     17.100 & $\pm  0.0$ &     24.833 & $\pm  0.5$ & F1       & 2p4 3P           & 2p4 1D           & 3        & 5        \\
\noalign{\smallskip}
   4101.74 & H\,{\sc 6}$^{\mathrm{a}}$      &    4101.74 &     15.300 & $\pm  0.0$ &     21.110 & $\pm  0.4$ & H6       & 2p+ 2P*          & 6d+ 2D           & 8        & 72       \\
\noalign{\smallskip}
   4340.47 & H\,{\sc 5}$^{\mathrm{a}}$      &    4340.47 &     36.600 & $\pm  0.0$ &     45.819 & $\pm  0.3$ & H5       & 2p+ 2P*          & 5d+ 2D           & 8        & 50       \\
\noalign{\smallskip}
   4363.21 & [O\,{\sc iii}]$^{\mathrm{a}}$  &    4363.21 &      7.600 & $\pm  0.0$ &      9.424 & $\pm  0.3$ & F2       & 2p2 1D           & 2p2 1S           & 5        & 1        \\
\noalign{\smallskip}
   4452.37 & O\,{\sc ii}                    &    4454.71 &      0.097 & $\pm 10.8$ &      0.116 & $\pm 15.0$ & V5       & 3s 2P            & 3p 2D*           & 4        & 4        \\
\noalign{\smallskip}
   4471.50 & He\,{\sc i}                    &    4472.84 &      4.059 & $\pm  0.8$ &      4.807 & $\pm  1.2$ & V14      & 2p 3P*           & 4d 3D            & 9        & 15       \\
\noalign{\smallskip}
   4488.20 & O\,{\sc ii}                    &    4492.85 &      0.016 & $\pm 47.6$ &      0.019 & $_{-66.8}^{+ 65.9}$ & V104     & 3d' 2P           & 4f' D2*          & 4        & 6        \\
\noalign{\smallskip}
   4518.15 & N\,{\sc iii}                   &    4520.70 &      0.018 & $\pm 22.9$ &      0.021 & $\pm 32.7$ & V3       & 3s' 4P*          & 3p' 4D           & 2        & 2        \\
\noalign{\smallskip}
   4571.10 & Mg\,{\sc i}]                   &    4572.35 &      0.176 & $\pm  3.8$ &      0.200 & $\pm  5.5$ &          & 3s2 1S           & 3s3p 3P*         & 1        & 3        \\
\noalign{\smallskip}
   4590.97 & O\,{\sc ii}                    &    4592.52 &      0.026 & $\pm 25.3$ &      0.029 & $\pm 36.2$ & V15      & 3s' 2D           & 3p' 2F*          & 6        & 8        \\
\noalign{\smallskip}
   4620.26 & C\,{\sc ii}                    &    4621.17 &      0.096 & $\pm 16.9$ &      0.107 & $_{-23.7}^{+ 24.4}$ &          &                  &                  &          &          \\
\noalign{\smallskip}
   4641.84 & N\,{\sc iii}                   &    4642.16 &      0.198 & $\pm  6.2$ &      0.218 & $_{ -8.9}^{+  9.1}$ & V2       & 3p 2P*           & 3d 2D            & 4        & 4        \\
\noalign{\smallskip}
   4651.47 & C\,{\sc iii}                   &    4650.92 &      0.212 & $\pm 10.5$ &      0.232 & $\pm 15.5$ & V1       & 3s 3S            & 3p 3P*           & 3        & 1        \\
\noalign{\smallskip}
   4685.68 & He\,{\sc ii}                   &    4687.28 &      0.601 & $\pm  3.2$ &      0.649 & $\pm  4.8$ & 3.4      & 3d+ 2D           & 4f+ 2F*          & 18       & 32       \\
\noalign{\smallskip}
   4711.37 & [Ar\,{\sc iv}]                 &    4714.24 &      0.650 & $\pm 10.0$ &      0.694 & $\pm 14.3$ & F1       & 3p3 4S*          & 3p3 2D*          & 4        & 6        \\
\noalign{\smallskip}
   4740.17 & [Ar\,{\sc iv}]                 &    4741.70 &      0.642 & $\pm  3.1$ &      0.677 & $\pm  4.5$ & F1       & 3p3 4S*          & 3p3 2D*          & 4        & 4        \\
\noalign{\smallskip}
   4754.70 & [Fe\,{\sc iii}]                &    4758.50 &      0.052 & $\pm 13.0$ &      0.054 & $\pm 18.8$ & F3       &                  &                  &          &          \\
\noalign{\smallskip}
   4788.13 & N\,{\sc ii}                    &    4782.67 &      0.073 & $\pm 12.5$ &      0.075 & $\pm 17.5$ & V20      & 3p 3D            & 3d 3D*           & 5        & 5        \\
\noalign{\smallskip}
   4802.23 & C\,{\sc ii}                    &    4804.28 &      0.024 & $\pm 11.5$ &      0.025 & $\pm 16.5$ &          & 4f 2F*           & 8g 2G            & 14       & 18       \\
\noalign{\smallskip}
   4861.33 & H\,{\sc 4}                     &    4863.07 &    100.000 & $\pm  0.3$ &    100.003 & $\pm  0.4$ & H4       & 2p+ 2P*          & 4d+ 2D           & 8        & 32       \\
\noalign{\smallskip}
   4890.86 & O\,{\sc ii}                    &    4887.90 &      0.066 & $\pm 14.7$ &      0.065 & $_{-20.7}^{+ 21.2}$ & V28      & 3p 4S*           & 3d 4P            & 4        & 2        \\
\noalign{\smallskip}
   4958.91 & [O\,{\sc iii}]                 &    4960.83 &    326.557 & $\pm  0.3$ &    312.986 & $\pm  0.4$ & F1       & 2p2 3P           & 2p2 1D           & 3        & 5        \\
\noalign{\smallskip}
   5006.84 & [O\,{\sc iii}]                 &    5008.84 &   1011.878 & $\pm  0.6$ &    949.849 & $\pm  0.8$ & F1       & 2p2 3P           & 2p2 1D           & 5        & 5        \\
\noalign{\smallskip}
   5047.74 & He\,{\sc i}                    &    5049.64 &      0.185 & $\pm  3.9$ &      0.171 & $\pm  5.5$ & V47      & 2p 1P*           & 4s 1S            & 3        & 1        \\
\noalign{\smallskip}
   5191.82 & [Ar\,{\sc iii}]                &    5193.44 &      0.064 & $\pm 15.4$ &      0.055 & $\pm 21.1$ & F3       & 2p4 1D           & 2p4 1S           & 5        & 1        \\
\noalign{\smallskip}
   5199.84 & [N\,{\sc i}]                   &    5200.07 &      0.051 & $\pm  8.8$ &      0.044 & $\pm 12.3$ & F1       & 2p3 4S*          & 2p3 2D*          & 4        & 4        \\
\noalign{\smallskip}
   5200.26 & [N\,{\sc i}]                   &    5202.38 &      0.035 & $\pm 15.8$ &      0.030 & $\pm 21.7$ & F1       & 2p3 4S*          & 2p3 2D*          & 4        & 6        \\
\noalign{\smallskip}
   5270.40 & [Fe\,{\sc iii}]                &    5273.84 &      0.063 & $\pm 20.2$ &      0.053 & $\pm 28.0$ & F1       & 3d6 5D           & 3d6 3P2          & 7        & 5        \\
\noalign{\smallskip}
   5411.52 & He\,{\sc ii}                   &    5413.98 &      0.062 & $\pm  8.4$ &      0.049 & $\pm 11.2$ & 4.7      & 4f+ 2F*          & 7g+ 2G           & 32       & 98       \\
\noalign{\smallskip}
   5517.66 & [Cl\,{\sc iii}]                &    5520.18 &      0.260 & $\pm  4.3$ &      0.198 & $\pm  5.6$ & F1       & 2p3 4S*          & 2p3 2D*          & 4        & 6        \\
\noalign{\smallskip}
   5537.60 & [Cl\,{\sc iii}]                &    5540.28 &      0.401 & $\pm  2.3$ &      0.303 & $_{ -3.1}^{+  2.9}$ & F1       & 2p3 4S*          & 2p3 2D*          & 4        & 4        \\
\noalign{\smallskip}
   5577.34 & [O\,{\sc i}]                   &    5577.22 &      0.043 & $\pm 62.1$ &      0.032 & $_{-84.0}^{+ 81.2}$ & F3       & 2p4 1D           & 2p4 1S           & 5        & 1        \\
\noalign{\smallskip}
   5666.63 & N\,{\sc ii}                    &    5668.67 &      0.044 & $\pm  7.6$ &      0.032 & $_{-10.4}^{+  9.4}$ & V3       & 3s 3P*           & 3p 3D            & 3        & 5        \\
\noalign{\smallskip}
   5679.56 & N\,{\sc ii}                    &    5677.88 &      0.026 & $\pm 19.5$ &      0.019 & $_{-26.3}^{+ 24.3}$ & V3       & 3s 3P*           & 3p 3D            & 5        & 7        \\
\noalign{\smallskip}
   5754.60 & [N\,{\sc ii}]                  &    5756.53 &      0.440 & $\pm  2.2$ &      0.312 & $_{ -3.1}^{+  2.6}$ & F3       & 2p2 1D           & 2p2 1S           & 5        & 1        \\
\noalign{\smallskip}
   5801.51 & C\,{\sc iv}                    &    5803.02 &      0.737 & $\pm  2.9$ &      0.515 & $\pm  3.6$ & V1       & 3s 2S            & 3p 2P*           & 2        & 4        \\
\noalign{\smallskip}
   5812.14 & C\,{\sc iv}                    &    5813.53 &      0.180 & $\pm 11.1$ &      0.125 & $_{-14.7}^{+ 13.9}$ & V1       & 3s 2S            & 3p 2P*           & 2        & 2        \\
\noalign{\smallskip}
   5875.66 & He\,{\sc i}                    &    5877.57 &     22.772 & $\pm  0.3$ &     15.569 & $\pm  0.4$ & V11      & 2p 3P*           & 3d 3D            & 9        & 15       \\
\noalign{\smallskip}
   5978.97 & S\,{\sc iii}                   &    5982.31 &      0.013 & $\pm 24.5$ &      0.009 & $_{-32.8}^{+ 29.6}$ & V4       &                  &                  &          &          \\
\noalign{\smallskip}
   6101.83 & [K\,{\sc iv}]                  &    6103.66 &      0.066 & $\pm  6.3$ &      0.042 & $_{ -8.5}^{+  7.6}$ & F1       & 3p4 3P           & 3d4 1D           & 5        & 5        \\
\noalign{\smallskip}
   6151.43 & C\,{\sc ii}                    &    6153.34 &      0.052 & $\pm  9.9$ &      0.033 & $_{-13.3}^{+ 11.8}$ & V16.04   & 4d 2D            & 6f 2F*           & 10       & 14       \\
\noalign{\smallskip}
   6300.34 & [O\,{\sc i}]                   &    6302.43 &      3.400 & $\pm  1.0$ &      2.064 & $\pm  1.2$ & F1       & 2p4 3P           & 2p4 1D           & 5        & 5        \\
\noalign{\smallskip}
   6312.10 & [S\,{\sc iii}]                 &    6314.10 &      1.295 & $\pm  0.9$ &      0.784 & $\pm  1.2$ & F3       & 2p2 1D           & 2p2 1S           & 5        & 1        \\
\noalign{\smallskip}
   6363.78 & [O\,{\sc i}]                   &    6366.02 &      1.263 & $\pm  1.4$ &      0.754 & $_{ -2.1}^{+  1.7}$ & F1       & 2p4 3P           & 2p4 1D           & 3        & 5        \\
\noalign{\smallskip}
   6461.95 & C\,{\sc ii}                    &    6464.03 &      0.204 & $\pm  2.4$ &      0.119 & $_{ -3.5}^{+  3.0}$ &          & 4f 2F*           & 6g 2G            & 14       & 18       \\
\noalign{\smallskip}
   6548.10 & [N\,{\sc ii}]                  &    6550.22 &      8.570 & $\pm  1.5$ &      4.878 & $_{ -2.3}^{+  1.8}$ & F1       & 2p2 3P           & 2p2 1D           & 3        & 5        \\
\noalign{\smallskip}
   6562.77 & H\,{\sc 3}                     &    6564.90 &    503.226 & $\pm  0.2$ &    285.362 & $\pm  0.5$ & H3       & 2p+ 2P*          & 3d+ 2D           & 8        & 18       \\
\noalign{\smallskip}
   6583.50 & [N\,{\sc ii}]                  &    6585.56 &     26.055 & $\pm  1.2$ &     14.698 & $\pm  1.5$ & F1       & 2p2 3P           & 2p2 1D           & 5        & 5        \\
\noalign{\smallskip}
   6678.16 & He\,{\sc i}                    &    6680.32 &      5.106 & $\pm  1.1$ &      2.813 & $\pm  1.4$ & V46      & 2p 1P*           & 3d 1D            & 3        & 5        \\
\noalign{\smallskip}
   6716.44 & [S\,{\sc ii}]                  &    6718.71 &      1.212 & $\pm  1.5$ &      0.662 & $_{ -2.2}^{+  1.9}$ & F2       & 2p3 4S*          & 2p3 2D*          & 4        & 6        \\
\noalign{\smallskip}
   6730.82 & [S\,{\sc ii}]                  &    6733.11 &      2.299 & $\pm  1.4$ &      1.251 & $_{ -2.1}^{+  1.7}$ & F2       & 2p3 4S*          & 2p3 2D*          & 4        & 4        \\
\noalign{\smallskip}
   7065.25 & He\,{\sc i}                    &    7067.65 &      8.777 & $\pm  1.8$ &      4.417 & $\pm  2.0$ & V10      & 2p 3P*           & 3s 3S            & 9        & 3        \\
\noalign{\smallskip}
   7135.80 & [Ar\,{\sc iii}]$^{\mathrm{a}}$ &    7135.80 &     11.300 & $\pm  0.0$ &      5.599 & $\pm  0.7$ & F1       & 3p4 3P           & 3p4 1D           & 5        & 5        \\
\noalign{\smallskip}
   7319.99 & [O\,{\sc ii}]$^{\mathrm{a}}$   &    7319.99 &     10.600 & $\pm  0.0$ &      5.049 & $\pm  0.8$ & F2       & 2p3 2D*          & 2p3 2P*          & 6        & 4        \\
\noalign{\smallskip}
   7330.73 & [O\,{\sc ii}]$^{\mathrm{a}}$   &    7330.73 &          * &       &          * &       & F2       & 2p3 2D*          & 2p3 2P*          & 4        & 4        \\
\noalign{\smallskip}
   7751.43 & [Ar\,{\sc iii}]$^{\mathrm{a}}$ &    7751.43 &      2.800 & $\pm  0.0$ &      1.225 & $_{ -1.1}^{+  0.9}$ & F1       & 3p4 3P           & 3p4 1D           & 3        & 5        \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\multicolumn{12}{c}{NGC 6629      (PNG009.4$-$05.0) }\\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
   3726.03 & [O\,{\sc ii}]$^{\mathrm{a}}$   &    3726.03 &     21.200 & $\pm  0.0$ &     37.715 & $\pm  0.6$ & F1       & 2p3 4S*          & 2p3 2D*          & 4        & 4        \\
\noalign{\smallskip}
   3728.82 & [O\,{\sc ii}]$^{\mathrm{a}}$   &    3728.82 &          * &       &          * &       & F1       & 2p3 4S*          & 2p3 2D*          & 4        & 6        \\
\noalign{\smallskip}
   3868.75 & [Ne\,{\sc iii}]$^{\mathrm{a}}$ &    3868.75 &     25.700 & $\pm  0.0$ &     43.105 & $\pm  0.5$ & F1       & 2p4 3P           & 2p4 1D           & 5        & 5        \\
\noalign{\smallskip}
   3889.05 & H\,{\sc 8}$^{\mathrm{a}}$      &    3889.05 &     12.200 & $\pm  0.0$ &     20.280 & $\pm  0.5$ & H8       & 2p+ 2P*          & 8d+ 2D           & 8        & *        \\
\noalign{\smallskip}
   3967.46 & [Ne\,{\sc iii}]$^{\mathrm{a}}$ &    3967.46 &     18.500 & $\pm  0.0$ &     29.672 & $\pm  0.5$ & F1       & 2p4 3P           & 2p4 1D           & 3        & 5        \\
\noalign{\smallskip}
   4101.74 & H\,{\sc 6}$^{\mathrm{a}}$      &    4101.74 &     17.600 & $\pm  0.0$ &     26.457 & $\pm  0.4$ & H6       & 2p+ 2P*          & 6d+ 2D           & 8        & 72       \\
\noalign{\smallskip}
   4340.47 & H\,{\sc 5}$^{\mathrm{a}}$      &    4340.47 &     36.900 & $\pm  0.0$ &     49.042 & $\pm  0.3$ & H5       & 2p+ 2P*          & 5d+ 2D           & 8        & 50       \\
\noalign{\smallskip}
   4363.21 & [O\,{\sc iii}]$^{\mathrm{a}}$  &    4363.21 &      2.100 & $\pm  0.0$ &      2.757 & $\pm  0.3$ & F2       & 2p2 1D           & 2p2 1S           & 5        & 1        \\
\noalign{\smallskip}
   4448.19 & O\,{\sc ii}                    &    4448.93 &      0.142 & $\pm 11.2$ &      0.178 & $_{-15.4}^{+ 14.7}$ & V35      & 3p' 2F*          & 3d' 2F           & 8        & 8        \\
\noalign{\smallskip}
   4471.50 & He\,{\sc i}                    &    4471.25 &      3.937 & $\pm  1.5$ &      4.877 & $\pm  2.0$ & V14      & 2p 3P*           & 4d 3D            & 9        & 15       \\
\noalign{\smallskip}
   4562.60 & Mg\,{\sc i}]                   &    4561.48 &      0.126 & $\pm 12.1$ &      0.149 & $_{-16.6}^{+ 15.8}$ &          & 3s2 1S           & 3s3p 3P*         & 1        & 5        \\
\noalign{\smallskip}
   4571.10 & Mg\,{\sc i}]                   &    4571.13 &      0.108 & $\pm  8.7$ &      0.127 & $\pm 11.2$ &          & 3s2 1S           & 3s3p 3P*         & 1        & 3        \\
\noalign{\smallskip}
   4638.86 & O\,{\sc ii}                    &    4639.11 &      0.056 & $\pm 59.2$ &      0.063 & $_{-77.9}^{+ 75.2}$ & V1       & 3s 4P            & 3p 4D*           & 2        & 4        \\
\noalign{\smallskip}
   4650.84 & O\,{\sc ii}                    &    4649.55 &      0.055 & $\pm 55.2$ &      0.062 & $_{-71.8}^{+ 69.8}$ & V1       & 3s 4P            & 3p 4D*           & 2        & 2        \\
\noalign{\smallskip}
   4658.10 & [Fe\,{\sc iii}]                &    4657.52 &      0.107 & $\pm 28.9$ &      0.120 & $_{-38.4}^{+ 35.4}$ & F3       & 3d6 5D           & 3d6 3F2          & 9        & 9        \\
\noalign{\smallskip}
   4661.63 & O\,{\sc ii}                    &    4660.86 &      0.144 & $\pm 10.5$ &      0.161 & $\pm 13.0$ & V1       & 3s 4P            & 3p 4D*           & 4        & 4        \\
\noalign{\smallskip}
   4696.35 & O\,{\sc ii}                    &    4690.29 &      0.068 & $\pm 30.9$ &      0.074 & $_{-39.8}^{+ 38.3}$ & V1       & 3s 4P            & 3p 4D*           & 6        & 4        \\
\noalign{\smallskip}
   4711.37 & [Ar\,{\sc iv}]                 &    4713.02 &      0.427 & $\pm  5.2$ &      0.464 & $\pm  6.5$ & F1       & 3p3 4S*          & 3p3 2D*          & 4        & 6        \\
\noalign{\smallskip}
   4740.17 & [Ar\,{\sc iv}]                 &    4740.06 &      0.334 & $\pm  8.0$ &      0.357 & $_{-10.0}^{+  9.9}$ & F1       & 3p3 4S*          & 3p3 2D*          & 4        & 4        \\
\noalign{\smallskip}
   4802.23 & C\,{\sc ii}                    &    4807.75 &      0.038 & $\pm 36.3$ &      0.039 & $\pm 44.6$ &          & 4f 2F*           & 8g 2G            & 14       & 18       \\
\noalign{\smallskip}
   4861.33 & H\,{\sc 4}                     &    4861.32 &    100.000 & $\pm  0.4$ &    100.004 & $\pm  0.5$ & H4       & 2p+ 2P*          & 4d+ 2D           & 8        & 32       \\
\noalign{\smallskip}
   4881.11 & [Fe\,{\sc iii}]                &    4880.97 &      0.103 & $\pm  9.9$ &      0.102 & $\pm 11.9$ & F2       & 3d6 5D           & 3d6 3H           & 9        & 9        \\
\noalign{\smallskip}
   4958.91 & [O\,{\sc iii}]                 &    4959.05 &    233.290 & $\pm  0.5$ &    221.083 & $\pm  0.6$ & F1       & 2p2 3P           & 2p2 1D           & 3        & 5        \\
\noalign{\smallskip}
   5006.84 & [O\,{\sc iii}]                 &    5007.05 &    712.773 & $\pm  0.5$ &    657.906 & $\pm  0.6$ & F1       & 2p2 3P           & 2p2 1D           & 5        & 5        \\
\noalign{\smallskip}
   5200.26 & [N\,{\sc i}]                   &    5199.37 &      0.025 & $\pm 38.2$ &      0.021 & $_{-46.2}^{+ 47.6}$ & F1       & 2p3 4S*          & 2p3 2D*          & 4        & 6        \\
\noalign{\smallskip}
   5270.40 & [Fe\,{\sc iii}]                &    5271.07 &      0.088 & $\pm  9.8$ &      0.070 & $_{-11.8}^{+ 12.2}$ & F1       & 3d6 5D           & 3d6 3P2          & 7        & 5        \\
\noalign{\smallskip}
   5517.66 & [Cl\,{\sc iii}]                &    5518.36 &      0.473 & $\pm  3.8$ &      0.335 & $\pm  4.6$ & F1       & 2p3 4S*          & 2p3 2D*          & 4        & 6        \\
\noalign{\smallskip}
   5537.60 & [Cl\,{\sc iii}]                &    5538.36 &      0.525 & $\pm  7.8$ &      0.369 & $\pm  9.5$ & F1       & 2p3 4S*          & 2p3 2D*          & 4        & 4        \\
\noalign{\smallskip}
   5577.34 & [O\,{\sc i}]                   &    5576.70 &      0.172 & $\pm 23.7$ &      0.119 & $_{-29.6}^{+ 28.9}$ & F3       & 2p4 1D           & 2p4 1S           & 5        & 1        \\
\noalign{\smallskip}
   5754.60 & [N\,{\sc ii}]                  &    5754.43 &      0.127 & $\pm 10.7$ &      0.082 & $_{-13.5}^{+ 12.7}$ & F3       & 2p2 1D           & 2p2 1S           & 5        & 1        \\
\noalign{\smallskip}
   5801.51 & C\,{\sc iv}                    &    5800.78 &      0.339 & $\pm  8.2$ &      0.215 & $_{-10.5}^{+ 10.0}$ & V1       & 3s 2S            & 3p 2P*           & 2        & 4        \\
\noalign{\smallskip}
   5812.14 & C\,{\sc iv}                    &    5811.52 &      0.150 & $\pm 16.3$ &      0.095 & $_{-21.3}^{+ 20.5}$ & V1       & 3s 2S            & 3p 2P*           & 2        & 2        \\
\noalign{\smallskip}
   5875.66 & He\,{\sc i}                    &    5875.40 &     23.696 & $\pm  0.5$ &     14.641 & $\pm  0.8$ & V11      & 2p 3P*           & 3d 3D            & 9        & 15       \\
\noalign{\smallskip}
   6151.43 & C\,{\sc ii}                    &    6151.14 &      0.056 & $\pm 17.6$ &      0.031 & $_{-23.2}^{+ 21.9}$ & V16.04   & 4d 2D            & 6f 2F*           & 10       & 14       \\
\noalign{\smallskip}
   6312.10 & [S\,{\sc iii}]                 &    6311.72 &      1.063 & $\pm  2.1$ &      0.563 & $\pm  2.8$ & F3       & 2p2 1D           & 2p2 1S           & 5        & 1        \\
\noalign{\smallskip}
   6371.38 & S\,{\sc iii}                   &    6370.23 &      0.160 & $\pm 12.8$ &      0.083 & $_{-16.7}^{+ 15.9}$ & V2       & 4s 2S            & 4p 2P*           & 2        & 2        \\
\noalign{\smallskip}
   6461.95 & C\,{\sc ii}                    &    6461.16 &      0.069 & $\pm 17.0$ &      0.035 & $_{-22.7}^{+ 21.1}$ &          & 4f 2F*           & 6g 2G            & 14       & 18       \\
\noalign{\smallskip}
   6548.10 & [N\,{\sc ii}]                  &    6547.73 &      5.384 & $\pm  0.7$ &      2.637 & $\pm  1.2$ & F1       & 2p2 3P           & 2p2 1D           & 3        & 5        \\
\noalign{\smallskip}
   6562.77 & H\,{\sc 3}                     &    6562.47 &    593.073 & $\pm  0.3$ &    289.171 & $\pm  0.8$ & H3       & 2p+ 2P*          & 3d+ 2D           & 8        & 18       \\
\noalign{\smallskip}
   6583.50 & [N\,{\sc ii}]                  &    6583.08 &     17.575 & $\pm  0.3$ &      8.513 & $\pm  0.8$ & F1       & 2p2 3P           & 2p2 1D           & 5        & 5        \\
\noalign{\smallskip}
   6678.16 & He\,{\sc i}                    &    6677.86 &      9.058 & $\pm  0.5$ &      4.259 & $_{ -1.1}^{+  1.0}$ & V46      & 2p 1P*           & 3d 1D            & 3        & 5        \\
\noalign{\smallskip}
   6716.44 & [S\,{\sc ii}]                  &    6716.17 &      0.916 & $\pm  2.1$ &      0.426 & $\pm  2.6$ & F2       & 2p3 4S*          & 2p3 2D*          & 4        & 6        \\
\noalign{\smallskip}
   6730.82 & [S\,{\sc ii}]                  &    6730.48 &      1.439 & $\pm  1.0$ &      0.666 & $\pm  1.4$ & F2       & 2p3 4S*          & 2p3 2D*          & 4        & 4        \\
\noalign{\smallskip}
   7065.25 & He\,{\sc i}                    &    7065.08 &      6.544 & $\pm  2.1$ &      2.743 & $\pm  2.6$ & V10      & 2p 3P*           & 3s 3S            & 9        & 3        \\
\noalign{\smallskip}
   7135.80 & [Ar\,{\sc iii}]$^{\mathrm{a}}$ &    7135.80 &     29.100 & $\pm  0.0$ &     11.960 & $\pm  0.9$ & F1       & 3p4 3P           & 3p4 1D           & 5        & 5        \\
\noalign{\smallskip}
   7281.35 & He\,{\sc i}$^{\mathrm{a}}$     &    7281.35 &      2.000 & $\pm  0.0$ &      0.790 & $\pm  0.9$ & V45      & 2p 1P*           & 3s 1S            & 3        & 1        \\
\noalign{\smallskip}
   9068.60 & [S\,{\sc iii}]$^{\mathrm{a}}$  &    9068.60 &     33.600 & $\pm  0.0$ &      9.049 & $\pm  1.3$ &          & 3p2 3P           & 3p2 1D           & 3        & 5        \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\multicolumn{12}{c}{Sa 3-107      (PNG358.0$-$04.6) }\\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
   4448.19 & O\,{\sc ii}                    &    4444.76 &      0.066 & $\pm 36.6$ &      0.096 & $\pm 47.0$ & V35      & 3p' 2F*          & 3d' 2F           & 8        & 8        \\
\noalign{\smallskip}
   4452.37 & O\,{\sc ii}                    &    4450.42 &      0.081 & $\pm 11.2$ &      0.118 & $\pm 14.4$ & V5       & 3s 2P            & 3p 2D*           & 4        & 4        \\
\noalign{\smallskip}
   4457.24 & Ne\,{\sc ii}                   &    4454.66 &      0.057 & $\pm 51.8$ &      0.082 & $_{-63.4}^{+ 65.5}$ & V61d     & 3d 2D            & 4f 2[2]*         & 4        & 4        \\
\noalign{\smallskip}
   4471.50 & He\,{\sc i}                    &    4468.85 &      3.886 & $\pm  2.9$ &      5.542 & $\pm  3.6$ & V14      & 2p 3P*           & 4d 3D            & 9        & 15       \\
\noalign{\smallskip}
   4514.86 & N\,{\sc iii}                   &    4514.68 &      0.101 & $\pm 20.4$ &      0.139 & $_{-25.6}^{+ 26.6}$ & V3       & 3s' 4P*          & 3p' 4D           & 6        & 8        \\
\noalign{\smallskip}
   4590.97 & O\,{\sc ii}                    &    4587.18 &      0.169 & $\pm 32.0$ &      0.216 & $_{-38.9}^{+ 41.2}$ & V15      & 3s' 2D           & 3p' 2F*          & 6        & 8        \\
\noalign{\smallskip}
   4596.18 & O\,{\sc ii}                    &    4591.35 &      0.082 & $\pm 36.0$ &      0.104 & $_{-46.4}^{+ 45.8}$ & V15      & 3s' 2D           & 3p' 2F*          & 4        & 6        \\
\noalign{\smallskip}
   4640.64 & N\,{\sc iii}                   &    4637.99 &      0.384 & $\pm 13.6$ &      0.470 & $\pm 17.8$ & V2       & 3p 2P*           & 3d 2D            & 4        & 6        \\
\noalign{\smallskip}
   4647.42 & C\,{\sc iii}                   &    4648.33 &      0.242 & $\pm 12.4$ &      0.294 & $\pm 15.8$ & V1       & 3s 3S            & 3p 3P*           & 3        & 5        \\
\noalign{\smallskip}
   4658.10 & [Fe\,{\sc iii}]                &    4655.32 &      0.278 & $\pm 18.3$ &      0.335 & $\pm 22.8$ & F3       & 3d6 5D           & 3d6 3F2          & 9        & 9        \\
\noalign{\smallskip}
   4678.14 & N\,{\sc ii}                    &    4673.41 &      0.064 & $\pm 38.2$ &      0.076 & $_{-46.4}^{+ 48.4}$ & V61b     & 3d 1P*           & 4f 2[2]          & 3        & 5        \\
\noalign{\smallskip}
   4685.68 & He\,{\sc ii}                   &    4683.13 &      1.382 & $\pm  4.3$ &      1.623 & $\pm  5.2$ & 3.4      & 3d+ 2D           & 4f+ 2F*          & 18       & 32       \\
\noalign{\smallskip}
   4711.37 & [Ar\,{\sc iv}]                 &    4710.48 &      0.287 & $\pm 11.5$ &      0.329 & $_{-13.8}^{+ 14.3}$ & F1       & 3p3 4S*          & 3p3 2D*          & 4        & 6        \\
\noalign{\smallskip}
   4754.70 & [Fe\,{\sc iii}]                &    4755.93 &      0.045 & $\pm 19.3$ &      0.050 & $\pm 24.0$ & F3       &                  &                  &          &          \\
\noalign{\smallskip}
   4769.40 & [Fe\,{\sc iii}]                &    4766.34 &      0.126 & $\pm 25.1$ &      0.137 & $_{-29.8}^{+ 31.2}$ & F3       &                  &                  &          &          \\
\noalign{\smallskip}
   4803.29 & N\,{\sc ii}                    &    4800.55 &      0.058 & $\pm 20.6$ &      0.061 & $_{-24.4}^{+ 26.5}$ & V20      & 3p 3D            & 3d 3D*           & 7        & 7        \\
\noalign{\smallskip}
   4861.33 & H\,{\sc 4}                     &    4858.70 &    100.000 & $\pm  0.4$ &    100.006 & $\pm  0.5$ & H4       & 2p+ 2P*          & 4d+ 2D           & 8        & 32       \\
\noalign{\smallskip}
   4958.91 & [O\,{\sc iii}]                 &    4956.40 &    112.750 & $\pm  0.4$ &    103.136 & $\pm  0.5$ & F1       & 2p2 3P           & 2p2 1D           & 3        & 5        \\
\noalign{\smallskip}
   5006.84 & [O\,{\sc iii}]                 &    5004.37 &    353.808 & $\pm  0.5$ &    309.799 & $\pm  0.7$ & F1       & 2p2 3P           & 2p2 1D           & 5        & 5        \\
\noalign{\smallskip}
   5191.82 & [Ar\,{\sc iii}]                &    5191.16 &      0.078 & $\pm 19.0$ &      0.058 & $_{-21.8}^{+ 23.6}$ & F3       & 2p4 1D           & 2p4 1S           & 5        & 1        \\
\noalign{\smallskip}
   5453.83 & S\,{\sc ii}                    &    5452.20 &      0.186 & $\pm 12.1$ &      0.109 & $_{-13.3}^{+ 15.0}$ & V6       & 4s 4P            & 4p 4D*           & 6        & 8        \\
\noalign{\smallskip}
   5270.40 & [Fe\,{\sc iii}]                &    5268.60 &      0.173 & $\pm 18.2$ &      0.119 & $_{-20.1}^{+ 22.7}$ & F1       & 3d6 5D           & 3d6 3P2          & 7        & 5        \\
\noalign{\smallskip}
   5517.66 & [Cl\,{\sc iii}]                &    5515.34 &      0.364 & $\pm  8.3$ &      0.205 & $_{ -9.3}^{+ 11.0}$ & F1       & 2p3 4S*          & 2p3 2D*          & 4        & 6        \\
\noalign{\smallskip}
   5537.60 & [Cl\,{\sc iii}]                &    5535.41 &      0.355 & $\pm 14.8$ &      0.198 & $_{-16.5}^{+ 19.3}$ & F1       & 2p3 4S*          & 2p3 2D*          & 4        & 4        \\
\noalign{\smallskip}
   5577.34 & [O\,{\sc i}]                   &    5576.25 &      1.380 & $\pm 10.3$ &      0.749 & $_{-11.4}^{+ 13.5}$ & F3       & 2p4 1D           & 2p4 1S           & 5        & 1        \\
\noalign{\smallskip}
   5666.63 & N\,{\sc ii}                    &    5663.09 &      0.099 & $\pm 31.1$ &      0.051 & $_{-35.9}^{+ 41.0}$ & V3       & 3s 3P*           & 3p 3D            & 3        & 5        \\
\noalign{\smallskip}
   5679.56 & N\,{\sc ii}                    &    5676.21 &      0.403 & $\pm  6.2$ &      0.205 & $_{ -7.1}^{+  8.2}$ & V3       & 3s 3P*           & 3p 3D            & 5        & 7        \\
\noalign{\smallskip}
   5695.92 & C\,{\sc iii}                   &    5695.12 &      0.140 & $\pm 21.5$ &      0.070 & $_{-24.3}^{+ 28.5}$ & V2       & 3p 1P*           & 3d 1D            & 3        & 5        \\
\noalign{\smallskip}
   5710.77 & N\,{\sc ii}                    &    5707.08 &      0.126 & $\pm 17.5$ &      0.063 & $_{-20.6}^{+ 23.6}$ & V3       & 3s 3P*           & 3p 3D            & 5        & 5        \\
\noalign{\smallskip}
   5754.60 & [N\,{\sc ii}]                  &    5751.33 &      0.444 & $\pm  7.0$ &      0.215 & $_{ -8.5}^{+  9.2}$ & F3       & 2p2 1D           & 2p2 1S           & 5        & 1        \\
\noalign{\smallskip}
   5801.51 & C\,{\sc iv}                    &    5798.15 &      1.709 & $\pm  3.0$ &      0.805 & $_{ -3.7}^{+  4.2}$ & V1       & 3s 2S            & 3p 2P*           & 2        & 4        \\
\noalign{\smallskip}
   5812.14 & C\,{\sc iv}                    &    5808.77 &      1.051 & $\pm  5.7$ &      0.492 & $_{ -6.9}^{+  7.6}$ & V1       & 3s 2S            & 3p 2P*           & 2        & 2        \\
\noalign{\smallskip}
   5875.66 & He\,{\sc i}                    &    5872.29 &     41.404 & $\pm  0.6$ &     18.634 & $_{ -0.9}^{+  1.1}$ & V11      & 2p 3P*           & 3d 3D            & 9        & 15       \\
\noalign{\smallskip}
   5927.81 & N\,{\sc ii}                    &    5924.77 &      0.104 & $\pm 15.0$ &      0.045 & $_{-18.4}^{+ 20.1}$ & V28      & 3p 3P            & 3d 3D*           & 1        & 3        \\
\noalign{\smallskip}
   5931.78 & N\,{\sc ii}                    &    5928.80 &      0.231 & $\pm  9.5$ &      0.100 & $_{-11.5}^{+ 12.8}$ & V28      & 3p 3P            & 3d 3D*           & 3        & 5        \\
\noalign{\smallskip}
   5941.65 & N\,{\sc ii}                    &    5938.22 &      0.253 & $\pm 14.1$ &      0.109 & $_{-16.8}^{+ 18.1}$ & V28      & 3p 3P            & 3d 3D*           & 5        & 7        \\
\noalign{\smallskip}
   6101.83 & [K\,{\sc iv}]                  &    6098.35 &      0.083 & $\pm 19.0$ &      0.033 & $_{-23.1}^{+ 24.4}$ & F1       & 3p4 3P           & 3d4 1D           & 5        & 5        \\
\noalign{\smallskip}
   6151.43 & C\,{\sc ii}                    &    6147.83 &      0.092 & $\pm 14.8$ &      0.035 & $_{-17.5}^{+ 19.0}$ & V16.04   & 4d 2D            & 6f 2F*           & 10       & 14       \\
\noalign{\smallskip}
   6312.10 & [S\,{\sc iii}]                 &    6308.48 &      0.846 & $\pm  7.6$ &      0.295 & $\pm  9.6$ & F3       & 2p2 1D           & 2p2 1S           & 5        & 1        \\
\noalign{\smallskip}
   6363.78 & [O\,{\sc i}]                   &    6362.83 &      0.481 & $\pm  6.9$ &      0.163 & $\pm  8.9$ & F1       & 2p4 3P           & 2p4 1D           & 3        & 5        \\
\noalign{\smallskip}
   6461.95 & C\,{\sc ii}                    &    6457.85 &      0.298 & $\pm  8.9$ &      0.096 & $_{-10.7}^{+ 11.5}$ &          & 4f 2F*           & 6g 2G            & 14       & 18       \\
\noalign{\smallskip}
   6548.10 & [N\,{\sc ii}]                  &    6544.31 &     11.404 & $\pm  0.9$ &      3.492 & $\pm  1.7$ & F1       & 2p2 3P           & 2p2 1D           & 3        & 5        \\
\noalign{\smallskip}
   6562.77 & H\,{\sc 3}                     &    6559.01 &    933.059 & $\pm  0.3$ &    283.529 & $_{ -1.0}^{+  1.1}$ & H3       & 2p+ 2P*          & 3d+ 2D           & 8        & 18       \\
\noalign{\smallskip}
   6583.50 & [N\,{\sc ii}]                  &    6579.64 &     38.197 & $\pm  0.6$ &     11.481 & $\pm  1.4$ & F1       & 2p2 3P           & 2p2 1D           & 5        & 5        \\
\noalign{\smallskip}
   6678.16 & He\,{\sc i}                    &    6674.36 &     18.439 & $\pm  1.2$ &      5.275 & $\pm  2.0$ & V46      & 2p 1P*           & 3d 1D            & 3        & 5        \\
\noalign{\smallskip}
   6716.44 & [S\,{\sc ii}]                  &    6712.65 &      1.932 & $\pm  2.9$ &      0.542 & $\pm  3.9$ & F2       & 2p3 4S*          & 2p3 2D*          & 4        & 6        \\
\noalign{\smallskip}
   6730.82 & [S\,{\sc ii}]                  &    6726.98 &      2.847 & $\pm  2.5$ &      0.793 & $_{ -2.9}^{+  3.4}$ & F2       & 2p3 4S*          & 2p3 2D*          & 4        & 4        \\
\noalign{\smallskip}
   7005.67 & [Ar\,{\sc v}]                  &    7007.19 &      0.307 & $\pm 13.9$ &      0.075 & $_{-15.6}^{+ 17.5}$ & F1       & 3s2 3P           & 3s2 1D           & 5        & 5        \\
\noalign{\smallskip}
   7065.25 & He\,{\sc i}                    &    7061.33 &     13.687 & $\pm  3.0$ &      3.237 & $\pm  3.8$ & V10      & 2p 3P*           & 3s 3S            & 9        & 3        \\
\noalign{\smallskip}
\noalign{\smallskip}
\hline
\end{longtable}

==> (inline-1) <==
\begin{longtable}{lllc}
\caption{Plasma diagnostics based on CELs.
\label{wc:tab:diagnostic:cels:2}
}\\
\hline\hline
\noalign{\smallskip}
Type& Ion  & Diagnostic & Value \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\multicolumn{4}{c}{PB 6          (PNG278.8$+$04.9) }\\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
$T_{\rm e}$                &[N~{\sc ii}]     &6548.10+6583.50     /5754.60              & $     11300_{      -260}^{+       200}$ \\
\noalign{\smallskip}
$T_{\rm e}$\,$_{\rm rc}$   &[N~{\sc ii}]     &6548.10+6583.50     /5754.60              & $     10270_{      -220}^{+       220}$ \\
\noalign{\smallskip}
$T_{\rm e}$                &[O~{\sc iii}]    &4958.91+5006.84     /4363.21              & $     14220_{       -90}^{+       110}$ \\
\noalign{\smallskip}
$T_{\rm e}$\,$_{\rm rc}$   &[O~{\sc iii}]    &4958.91+5006.84     /4363.21              & $     14040_{      -130}^{+        90}$ \\
\noalign{\smallskip}
$N_{\rm e}$                &[S~{\sc ii}]     &6730.82             /6716.44              & $      1800_{      -320}^{+       400}$ \\
\noalign{\smallskip}
$N_{\rm e}$                &[Ar~{\sc iv}]    &4740.17             /4711.37              & $      1370_{      -100}^{+        70}$ \\
\noalign{\smallskip}
$N_{\rm e}$                &[Cl~{\sc iii}]   &5537.60             /5517.66              & $      2190_{      -270}^{+       390}$ \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\multicolumn{4}{c}{M 3-30        (PNG017.9$-$04.8) }\\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
$T_{\rm e}$                &[N~{\sc ii}]     &6548.10+6583.50     /5754.60              & $      8880_{      -180}^{+       170}$ \\
\noalign{\smallskip}
$T_{\rm e}$                &[O~{\sc iii}]    &4958.91+5006.84     /4363.21              & $     10610_{       -40}^{+        30}$ \\
\noalign{\smallskip}
$T_{\rm e}$\,$_{\rm rc}$   &[O~{\sc iii}]    &4958.91+5006.84     /4363.21              & $      9170_{       -30}^{+        30}$ \\
\noalign{\smallskip}
$N_{\rm e}$                &[S~{\sc ii}]     &6730.82             /6716.44              & $       700_{       -60}^{+        50}$ \\
\noalign{\smallskip}
$N_{\rm e}$                &[O~{\sc ii}]     &3728.82             /3726.03              & $      1120_{       -60}^{+        50}$ \\
\noalign{\smallskip}
$N_{\rm e}$                &[Ar~{\sc iv}]    &4740.17             /4711.37              & $       540_{      -300}^{+       310}$ \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\multicolumn{4}{c}{Hb 4 (shell)  (PNG003.1$+$02.9) }\\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
$T_{\rm e}$                &[N~{\sc ii}]     &6548.10+6583.50     /5754.60              & $     10390_{       -60}^{+        70}$ \\
\noalign{\smallskip}
$T_{\rm e}$\,$_{\rm rc}$   &[N~{\sc ii}]     &6548.10+6583.50     /5754.60              & $      9410_{       -40}^{+        50}$ \\
\noalign{\smallskip}
$T_{\rm e}$                &[O~{\sc iii}]    &4958.91+5006.84     /4363.21              & $      9330_{       -10}^{+        10}$ \\
\noalign{\smallskip}
$T_{\rm e}$\,$_{\rm rc}$   &[O~{\sc iii}]    &4958.91+5006.84     /4363.21              & $      9180_{       -10}^{+        20}$ \\
\noalign{\smallskip}
$N_{\rm e}$                &[S~{\sc ii}]     &6730.82             /6716.44              & $      4440_{      -230}^{+       180}$ \\
\noalign{\smallskip}
$N_{\rm e}$                &[O~{\sc ii}]     &3728.82             /3726.03              & $      1960_{       -70}^{+        60}$ \\
\noalign{\smallskip}
$N_{\rm e}$                &[Ar~{\sc iv}]    &4740.17             /4711.37              & $      5590_{      -460}^{+       510}$ \\
\noalign{\smallskip}
$N_{\rm e}$                &[Cl~{\sc iii}]   &5537.60             /5517.66              & $      4130_{      -450}^{+       380}$ \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\multicolumn{4}{c}{Hb 4 (N-knot) (PNG003.1$+$02.9) }\\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
$T_{\rm e}$                &[N~{\sc ii}]     &6548.10+6583.50     /5754.60              & $      9860_{      -670}^{+       610}$ \\
\noalign{\smallskip}
$N_{\rm e}$                &[S~{\sc ii}]     &6730.82             /6716.44              & $      1250_{      -340}^{+       480}$ \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\multicolumn{4}{c}{Hb 4 (S-knot) (PNG003.1$+$02.9) }\\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
$N_{\rm e}$                &[S~{\sc ii}]     &6730.82             /6716.44              & $       890_{      -300}^{+       290}$ \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\multicolumn{4}{c}{IC 1297       (PNG358.3$-$21.6) }\\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
$T_{\rm e}$                &[N~{\sc ii}]     &6548.10+6583.50     /5754.60              & $      9510_{      -160}^{+       130}$ \\
\noalign{\smallskip}
$T_{\rm e}$\,$_{\rm rc}$   &[N~{\sc ii}]     &6548.10+6583.50     /5754.60              & $      9160_{      -160}^{+       170}$ \\
\noalign{\smallskip}
$T_{\rm e}$                &[O~{\sc iii}]    &4958.91+5006.84     /4363.21              & $     10460_{       -20}^{+        30}$ \\
\noalign{\smallskip}
$T_{\rm e}$\,$_{\rm rc}$   &[O~{\sc iii}]    &4958.91+5006.84     /4363.21              & $     10400_{       -30}^{+        20}$ \\
\noalign{\smallskip}
$N_{\rm e}$                &[S~{\sc ii}]     &6730.82             /6716.44              & $      2400_{      -210}^{+       240}$ \\
\noalign{\smallskip}
$N_{\rm e}$                &[Ar~{\sc iv}]    &4740.17             /4711.37              & $      1780_{      -340}^{+       290}$ \\
\noalign{\smallskip}
$N_{\rm e}$                &[Cl~{\sc iii}]   &5537.60             /5517.66              & $      1960_{      -340}^{+       430}$ \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\multicolumn{4}{c}{Th 2-A        (PNG306.4$-$00.6) }\\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
$T_{\rm e}$                &[N~{\sc ii}]     &6548.10+6583.50     /5754.60              & $     10300_{      -210}^{+       200}$ \\
\noalign{\smallskip}
$T_{\rm e}$\,$_{\rm rc}$   &[N~{\sc ii}]     &6548.10+6583.50     /5754.60              & $      9060_{      -140}^{+       180}$ \\
\noalign{\smallskip}
$T_{\rm e}$                &[O~{\sc iii}]    &4958.91+5006.84     /4363.21              & $     12420_{       -60}^{+        50}$ \\
\noalign{\smallskip}
$T_{\rm e}$\,$_{\rm rc}$   &[O~{\sc iii}]    &4958.91+5006.84     /4363.21              & $     11740_{       -60}^{+        60}$ \\
\noalign{\smallskip}
$T_{\rm e}$                &[S~{\sc iii}]    &9068.60             /6312.10              & $     11860_{      -240}^{+       350}$ \\
\noalign{\smallskip}
$N_{\rm e}$                &[S~{\sc ii}]     &6730.82             /6716.44              & $      1430_{      -190}^{+       250}$ \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\multicolumn{4}{c}{Pe 1-1        (PNG285.4$+$01.5) }\\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
$T_{\rm e}$                &[N~{\sc ii}]     &6548.10+6583.50     /5754.60              & $     10170_{      -130}^{+       120}$ \\
\noalign{\smallskip}
$T_{\rm e}$\,$_{\rm rc}$   &[N~{\sc ii}]     &6548.10+6583.50     /5754.60              & $      9190_{      -100}^{+       120}$ \\
\noalign{\smallskip}
$T_{\rm e}$                &[O~{\sc iii}]    &4958.91+5006.84     /4363.21              & $     10240_{       -10}^{+        10}$ \\
\noalign{\smallskip}
$T_{\rm e}$                &[S~{\sc iii}]    &9068.60             /6312.10              & $     10160_{      -200}^{+       180}$ \\
\noalign{\smallskip}
$N_{\rm e}$                &[S~{\sc ii}]     &6730.82             /6716.44              & $     15580_{     -1910}^{+      1750}$ \\
\noalign{\smallskip}
$N_{\rm e}$                &[O~{\sc ii}]     &3728.82             /3726.03              & $     14280_{      -860}^{+       840}$ \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\multicolumn{4}{c}{M 1-32        (PNG011.9$+$04.2) }\\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
$T_{\rm e}$                &[N~{\sc ii}]     &6548.10+6583.50     /5754.60              & $      8790_{      -150}^{+       150}$ \\
\noalign{\smallskip}
$T_{\rm e}$\,$_{\rm rc}$   &[N~{\sc ii}]     &6548.10+6583.50     /5754.60              & $      8480_{      -150}^{+       140}$ \\
\noalign{\smallskip}
$T_{\rm e}$                &[O~{\sc iii}]    &4958.91+5006.84     /4363.21              & $      9250_{       -40}^{+        50}$ \\
\noalign{\smallskip}
$N_{\rm e}$                &[S~{\sc ii}]     &6730.82             /6716.44              & $      4840_{     -1080}^{+      1780}$ \\
\noalign{\smallskip}
$N_{\rm e}$                &[O~{\sc ii}]     &3728.82             /3726.03              & $      6200_{      -990}^{+      1040}$ \\
\noalign{\smallskip}
$N_{\rm e}$                &[Cl~{\sc iii}]   &5537.60             /5517.66              & $      3930_{      -710}^{+       600}$ \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\multicolumn{4}{c}{M 3-15        (PNG006.8$+$04.1) }\\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
$T_{\rm e}$                &[N~{\sc ii}]     &6548.10+6583.50     /5754.60              & $      7700_{      -350}^{+       310}$ \\
\noalign{\smallskip}
$T_{\rm e}$                &[O~{\sc iii}]    &4958.91+5006.84     /4363.21              & $      8590_{       -10}^{+        10}$ \\
\noalign{\smallskip}
$N_{\rm e}$                &[S~{\sc ii}]     &6730.82             /6716.44              & $      6010_{      -800}^{+      1200}$ \\
\noalign{\smallskip}
$N_{\rm e}$                &[O~{\sc ii}]     &3728.82             /3726.03              & $     12270_{      -970}^{+      1490}$ \\
\noalign{\smallskip}
$N_{\rm e}$                &[Ar~{\sc iv}]    &4740.17             /4711.37              & $      5540_{     -3610}^{+      6470}$ \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\multicolumn{4}{c}{M 1-25        (PNG004.9$+$04.9) }\\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
$T_{\rm e}$                &[N~{\sc ii}]     &6548.10+6583.50     /5754.60              & $      7880_{       -70}^{+        70}$ \\
\noalign{\smallskip}
$T_{\rm e}$\,$_{\rm rc}$   &[N~{\sc ii}]     &6548.10+6583.50     /5754.60              & $      6950_{       -90}^{+        80}$ \\
\noalign{\smallskip}
$T_{\rm e}$                &[O~{\sc iii}]    &4958.91+5006.84     /4363.21              & $      8040_{       -10}^{+        10}$ \\
\noalign{\smallskip}
$T_{\rm e}$                &[Ar~{\sc iii}]   &7135.80+7751.43     /5191.82              & $      7710_{     -1060}^{+       890}$ \\
\noalign{\smallskip}
$N_{\rm e}$                &[S~{\sc ii}]     &6730.82             /6716.44              & $      6120_{      -370}^{+       490}$ \\
\noalign{\smallskip}
$N_{\rm e}$                &[Cl~{\sc iii}]   &5537.60             /5517.66              & $      4090_{     -2140}^{+      2440}$ \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\multicolumn{4}{c}{Hen 2-142     (PNG327.1$-$02.2) }\\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
$T_{\rm e}$                &[N~{\sc ii}]     &6548.10+6583.50     /5754.60              & $      8810_{      -350}^{+       420}$ \\
\noalign{\smallskip}
$N_{\rm e}$                &[S~{\sc ii}]     &6730.82             /6716.44              & $     20630_{    -13450}^{+     79370}$ \\
\noalign{\smallskip}
$N_{\rm e}$                &[Cl~{\sc iii}]   &5537.60             /5517.66              & $     21160_{     -8360}^{+     14140}$ \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\multicolumn{4}{c}{Hen 3-1333    (PNG332.9$-$09.9) }\\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
$T_{\rm e}$                &[N~{\sc ii}]     &6548.10+6583.50     /5754.60              & $      7290_{      -120}^{+       110}$ \\
\noalign{\smallskip}
$N_{\rm e}$                &[S~{\sc ii}]     &6730.82             /6716.44              & $    100000_{      -0}^{+         0}$ \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\multicolumn{4}{c}{Hen 2-113     (PNG321.0$+$03.9) }\\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
$T_{\rm e}$                &[N~{\sc ii}]     &6548.10+6583.50     /5754.60              & $      8220_{      -110}^{+       140}$ \\
\noalign{\smallskip}
$N_{\rm e}$                &[S~{\sc ii}]     &6730.82             /6716.44              & $    100000_{      -410}^{+         0}$ \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\multicolumn{4}{c}{K 2-16        (PNG352.9$+$11.4) }\\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
$T_{\rm e}$                &[N~{\sc ii}]     &6548.10+6583.50     /5754.60              & $      9420_{      -580}^{+       610}$ \\
\noalign{\smallskip}
$N_{\rm e}$                &[O~{\sc ii}]     &3728.82             /3726.03              & $       110_{       -40}^{+        60}$ \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\multicolumn{4}{c}{NGC 6578      (PNG010.8$-$01.8) }\\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
$T_{\rm e}$                &[N~{\sc ii}]     &6548.10+6583.50     /5754.60              & $      8080_{      -630}^{+       530}$ \\
\noalign{\smallskip}
$T_{\rm e}$                &[O~{\sc iii}]    &4958.91+5006.84     /4363.21              & $      8230_{       -20}^{+        20}$ \\
\noalign{\smallskip}
$T_{\rm e}$\,$_{\rm rc}$   &[O~{\sc iii}]    &4958.91+5006.84     /4363.21              & $      8220_{       -20}^{+        20}$ \\
\noalign{\smallskip}
$T_{\rm e}$                &[S~{\sc iii}]    &9068.60             /6312.10              & $      8280_{       -90}^{+        90}$ \\
\noalign{\smallskip}
$N_{\rm e}$                &[S~{\sc ii}]     &6730.82             /6716.44              & $      4200_{      -430}^{+       640}$ \\
\noalign{\smallskip}
$N_{\rm e}$                &[Ar~{\sc iv}]    &4740.17             /4711.37              & $      3250_{     -1130}^{+      1050}$ \\
\noalign{\smallskip}
$N_{\rm e}$                &[Cl~{\sc iii}]   &5537.60             /5517.66              & $      3390_{     -1400}^{+      2010}$ \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\multicolumn{4}{c}{M 2-42        (PNG008.2$-$04.8) }\\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
$T_{\rm e}$                &[N~{\sc ii}]     &6548.10+6583.50     /5754.60              & $     10010_{      -130}^{+       170}$ \\
\noalign{\smallskip}
$T_{\rm e}$                &[S~{\sc ii}]     &6716.44+6730.82     /4068.60+4076.35      & $     17930_{     -1610}^{+      1630}$ \\
\noalign{\smallskip}
$T_{\rm e}$                &[O~{\sc iii}]    &4958.91+5006.84     /4363.21              & $      8800_{       -40}^{+        50}$ \\
\noalign{\smallskip}
$T_{\rm e}$                &[Ar~{\sc iii}]   &7135.80+7751.43     /5191.82              & $      8340_{      -600}^{+       480}$ \\
\noalign{\smallskip}
$N_{\rm e}$                &[S~{\sc ii}]     &6730.82             /6716.44              & $      3050_{      -460}^{+       470}$ \\
\noalign{\smallskip}
$N_{\rm e}$                &[Ar~{\sc iv}]    &4740.17             /4711.37              & $      3430_{      -550}^{+       590}$ \\
\noalign{\smallskip}
$N_{\rm e}$                &[Cl~{\sc iii}]   &5537.60             /5517.66              & $      2420_{      -240}^{+       330}$ \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\multicolumn{4}{c}{NGC 6567      (PNG011.7$-$00.6) }\\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
$T_{\rm e}$                &[O~{\sc i}]      &6300.34+6363.78     /5577.34              & $     11000_{     -3750}^{+      6750}$ \\
\noalign{\smallskip}
$T_{\rm e}$                &[N~{\sc ii}]     &6548.10+6583.50     /5754.60              & $     10860_{      -190}^{+       210}$ \\
\noalign{\smallskip}
$T_{\rm e}$                &[O~{\sc iii}]    &4958.91+5006.84     /4363.21              & $     11480_{       -40}^{+        40}$ \\
\noalign{\smallskip}
$T_{\rm e}$\,$_{\rm rc}$   &[O~{\sc iii}]    &4958.91+5006.84     /4363.21              & $     11470_{       -40}^{+        40}$ \\
\noalign{\smallskip}
$T_{\rm e}$                &[Ar~{\sc iii}]   &7135.80+7751.43     /5191.82              & $     11110_{     -1260}^{+      1200}$ \\
\noalign{\smallskip}
$N_{\rm e}$                &[S~{\sc ii}]     &6730.82             /6716.44              & $      6340_{      -880}^{+       910}$ \\
\noalign{\smallskip}
$N_{\rm e}$                &[Ar~{\sc iv}]    &4740.17             /4711.37              & $      2440_{     -1630}^{+      2360}$ \\
\noalign{\smallskip}
$N_{\rm e}$                &[Cl~{\sc iii}]   &5537.60             /5517.66              & $      5340_{      -970}^{+      1250}$ \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\multicolumn{4}{c}{NGC 6629      (PNG009.4$-$05.0) }\\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
$T_{\rm e}$                &[N~{\sc ii}]     &6548.10+6583.50     /5754.60              & $      8380_{      -480}^{+       470}$ \\
\noalign{\smallskip}
$T_{\rm e}$                &[O~{\sc iii}]    &4958.91+5006.84     /4363.21              & $      8840_{       -20}^{+        20}$ \\
\noalign{\smallskip}
$T_{\rm e}$                &[S~{\sc iii}]    &9068.60             /6312.10              & $      9960_{      -160}^{+       160}$ \\
\noalign{\smallskip}
$N_{\rm e}$                &[S~{\sc ii}]     &6730.82             /6716.44              & $      2810_{      -340}^{+       390}$ \\
\noalign{\smallskip}
$N_{\rm e}$                &[Cl~{\sc iii}]   &5537.60             /5517.66              & $      2100_{      -780}^{+       850}$ \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\multicolumn{4}{c}{Sa 3-107      (PNG358.0$-$04.6) }\\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
$T_{\rm e}$                &[N~{\sc ii}]     &6548.10+6583.50     /5754.60              & $     10840_{      -500}^{+       500}$ \\
\noalign{\smallskip}
$N_{\rm e}$                &[S~{\sc ii}]     &6730.82             /6716.44              & $      2480_{      -420}^{+       570}$ \\
\noalign{\smallskip}
$N_{\rm e}$                &[Cl~{\sc iii}]   &5537.60             /5517.66              & $      1400_{     -1260}^{+      1460}$ \\
\noalign{\smallskip}
\noalign{\smallskip}
\hline
\end{longtable}
\begin{longtable}{lllc}
\caption{Plasma diagnostics based on \ionic{H}{i} lines.
\label{wc:tab:diagnostic:hei:2}
}\\
\hline\hline
\noalign{\smallskip}
Type& Ion  & Diagnostic & Value \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\multicolumn{4}{c}{PB 6          (PNG278.8$+$04.9) }\\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
$T_{\rm e}$                &He~{\sc i}       &5875.66             /4471.50              & $      4160_{      -620}^{+       540}$ \\
\noalign{\smallskip}
$T_{\rm e}$                &He~{\sc i}       &6678.16             /4471.50              & $      6990_{     -1190}^{+      1690}$ \\
\noalign{\smallskip}
$T_{\rm e}$                &He~{\sc i}       &Mean                                     & $      5580_{     -1020}^{+      1110}$ \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\multicolumn{4}{c}{M 3-30        (PNG017.9$-$04.8) }\\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
$T_{\rm e}$                &He~{\sc i}       &5875.66             /4471.50              & $      2310_{      -330}^{+       340}$ \\
\noalign{\smallskip}
$T_{\rm e}$                &He~{\sc i}       &6678.16             /4471.50              & $      2970_{      -390}^{+       410}$ \\
\noalign{\smallskip}
$T_{\rm e}$                &He~{\sc i}       &Mean                                     & $      2640_{      -300}^{+       300}$ \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\multicolumn{4}{c}{Hb 4 (shell)  (PNG003.1$+$02.9) }\\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
$T_{\rm e}$                &He~{\sc i}       &5875.66             /4471.50              & $      2790_{      -230}^{+       280}$ \\
\noalign{\smallskip}
$T_{\rm e}$                &He~{\sc i}       &Mean                                     & $      2790_{      -230}^{+       280}$ \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\multicolumn{4}{c}{IC 1297       (PNG358.3$-$21.6) }\\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
$T_{\rm e}$                &He~{\sc i}       &5875.66             /4471.50              & $      5250_{      -570}^{+       600}$ \\
\noalign{\smallskip}
$T_{\rm e}$                &He~{\sc i}       &7281.35             /4471.50              & $      4050_{      -300}^{+       310}$ \\
\noalign{\smallskip}
$T_{\rm e}$                &He~{\sc i}       &7281.35             /5875.66              & $      4440_{      -150}^{+       140}$ \\
\noalign{\smallskip}
$T_{\rm e}$                &He~{\sc i}       &7281.35             /6678.16              & $     12480_{      -700}^{+       640}$ \\
\noalign{\smallskip}
$T_{\rm e}$                &He~{\sc i}       &Mean                                     & $      6560_{      -330}^{+       310}$ \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\multicolumn{4}{c}{Pe 1-1        (PNG285.4$+$01.5) }\\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
$T_{\rm e}$                &He~{\sc i}       &5875.66             /4471.50              & $      9060_{     -2530}^{+      2870}$ \\
\noalign{\smallskip}
$T_{\rm e}$                &He~{\sc i}       &7281.35             /4471.50              & $      9660_{     -1270}^{+      1660}$ \\
\noalign{\smallskip}
$T_{\rm e}$                &He~{\sc i}       &7281.35             /5875.66              & $      9460_{      -180}^{+       180}$ \\
\noalign{\smallskip}
$T_{\rm e}$                &He~{\sc i}       &Mean                                     & $      9390_{     -1230}^{+      1370}$ \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\multicolumn{4}{c}{M 1-32        (PNG011.9$+$04.2) }\\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
$T_{\rm e}$                &He~{\sc i}       &6678.16             /4471.50              & $      1320_{      -280}^{+       350}$ \\
\noalign{\smallskip}
$T_{\rm e}$                &He~{\sc i}       &Mean                                     & $      1320_{      -280}^{+       350}$ \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\multicolumn{4}{c}{M 3-15        (PNG006.8$+$04.1) }\\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
$T_{\rm e}$                &He~{\sc i}       &5875.66             /4471.50              & $      8600_{     -3060}^{+      3780}$ \\
\noalign{\smallskip}
$T_{\rm e}$                &He~{\sc i}       &Mean                                     & $      8600_{     -3060}^{+      3780}$ \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\multicolumn{4}{c}{M 1-25        (PNG004.9$+$04.9) }\\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
$T_{\rm e}$                &He~{\sc i}       &7281.35             /4471.50              & $     10620_{      -570}^{+       580}$ \\
\noalign{\smallskip}
$T_{\rm e}$                &He~{\sc i}       &7281.35             /5875.66              & $      4490_{       -50}^{+        60}$ \\
\noalign{\smallskip}
$T_{\rm e}$                &He~{\sc i}       &Mean                                     & $      7560_{      -400}^{+       410}$ \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\multicolumn{4}{c}{NGC 6578      (PNG010.8$-$01.8) }\\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
$T_{\rm e}$                &He~{\sc i}       &5875.66             /4471.50              & $      3170_{      -370}^{+       400}$ \\
\noalign{\smallskip}
$T_{\rm e}$                &He~{\sc i}       &6678.16             /4471.50              & $      3630_{      -460}^{+       540}$ \\
\noalign{\smallskip}
$T_{\rm e}$                &He~{\sc i}       &7281.35             /4471.50              & $      6410_{      -410}^{+       450}$ \\
\noalign{\smallskip}
$T_{\rm e}$                &He~{\sc i}       &7281.35             /5875.66              & $      5060_{      -100}^{+       120}$ \\
\noalign{\smallskip}
$T_{\rm e}$                &He~{\sc i}       &7281.35             /6678.16              & $      5260_{      -170}^{+       180}$ \\
\noalign{\smallskip}
$T_{\rm e}$                &He~{\sc i}       &Mean                                     & $      4710_{      -190}^{+       200}$ \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\multicolumn{4}{c}{M 2-42        (PNG008.2$-$04.8) }\\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
$T_{\rm e}$                &He~{\sc i}       &5875.66             /4471.50              & $     11730_{     -1230}^{+      1720}$ \\
\noalign{\smallskip}
$T_{\rm e}$                &He~{\sc i}       &Mean                                     & $     11730_{     -1230}^{+      1720}$ \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\multicolumn{4}{c}{NGC 6567      (PNG011.7$-$00.6) }\\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
$T_{\rm e}$                &He~{\sc i}       &5875.66             /4471.50              & $      2590_{      -150}^{+       170}$ \\
\noalign{\smallskip}
$T_{\rm e}$                &He~{\sc i}       &Mean                                     & $      2590_{      -150}^{+       170}$ \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\multicolumn{4}{c}{NGC 6629      (PNG009.4$-$05.0) }\\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
$T_{\rm e}$                &He~{\sc i}       &5875.66             /4471.50              & $      4560_{      -450}^{+       490}$ \\
\noalign{\smallskip}
$T_{\rm e}$                &He~{\sc i}       &6678.16             /4471.50              & $      4150_{      -450}^{+       460}$ \\
\noalign{\smallskip}
$T_{\rm e}$                &He~{\sc i}       &7281.35             /5875.66              & $     10980_{      -210}^{+       230}$ \\
\noalign{\smallskip}
$T_{\rm e}$                &He~{\sc i}       &7281.35             /6678.16              & $     10480_{      -230}^{+       260}$ \\
\noalign{\smallskip}
$T_{\rm e}$                &He~{\sc i}       &Mean                                     & $      7540_{      -230}^{+       250}$ \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\multicolumn{4}{c}{Sa 3-107      (PNG358.0$-$04.6) }\\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
$T_{\rm e}$                &He~{\sc i}       &5875.66             /4471.50              & $      2010_{      -390}^{+       450}$ \\
\noalign{\smallskip}
$T_{\rm e}$                &He~{\sc i}       &6678.16             /4471.50              & $      2300_{      -460}^{+       610}$ \\
\noalign{\smallskip}
$T_{\rm e}$                &He~{\sc i}       &Mean                                     & $      2160_{      -400}^{+       500}$ \\
\noalign{\smallskip}
\noalign{\smallskip}
\hline
\end{longtable}

%\end{tabular}
%\end{table}
\end{center}

\newpage
\FloatBarrier
\normalsize

%\pagebreak

\setcounter{table}{7}
\begin{center}
%\scriptsize
\begin{longtable}{lllc}
\caption{Plasma diagnostics based on heavy element ORLs.
\label{wc:tab:diagnostic:orls:2}
}\\
\hline\hline
\noalign{\smallskip}
Type& Ion  & Diagnostic & Value \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\multicolumn{4}{c}{PB 6          (PNG278.8$+$04.9) }\\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
$T_{\rm e}$                &N~{\sc ii}       &4613.87,4788.13,5676.02,5931.78                                                       & $      6300_{     -3100}^{+      9700}$ \\
\noalign{\smallskip}
$N_{\rm e}$                &N~{\sc ii}       &4613.87,4788.13,5676.02,5931.78                                                       & $     80600_{    -79900}^{+         0}$ \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\multicolumn{4}{c}{M 3-30        (PNG017.9$-$04.8) }\\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
$T_{\rm e}$                &N~{\sc ii}       &4601.48,5927.81                                                                       & $      6700_{     -1300}^{+      3100}$ \\
\noalign{\smallskip}
$N_{\rm e}$                &N~{\sc ii}       &4601.48,5927.81                                                                       & $     80600_{    -53200}^{+         0}$ \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\multicolumn{4}{c}{Hb 4 (shell)  (PNG003.1$+$02.9) }\\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
$T_{\rm e}$                &O~{\sc ii}       &4610.20,4641.81,4661.63,4669.27                                                       & $      2100_{     -1500}^{+     22200}$ \\
\noalign{\smallskip}
$N_{\rm e}$                &O~{\sc ii}       &4610.20,4641.81,4661.63,4669.27                                                       & $     80600_{    -78900}^{+         0}$ \\
\noalign{\smallskip}
$T_{\rm e}$                &N~{\sc ii}       &4442.02,4459.93,4621.39,5676.02,5931.78                                               & $      6300_{     -3000}^{+     10400}$ \\
\noalign{\smallskip}
$N_{\rm e}$                &N~{\sc ii}       &4442.02,4459.93,4621.39,5676.02,5931.78                                               & $     80600_{    -79700}^{+         0}$ \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\multicolumn{4}{c}{IC 1297       (PNG358.3$-$21.6) }\\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
$T_{\rm e}$                &C~{\sc ii}       &6151.43,6461.95                                                                       & $      7500_{     -2100}^{+      5800}$ \\
\noalign{\smallskip}
$T_{\rm e}$                &O~{\sc ii}       &4610.20,4661.63,4676.23                                                               & $       700_{      -300}^{+     24100}$ \\
\noalign{\smallskip}
$N_{\rm e}$                &O~{\sc ii}       &4610.20,4661.63,4676.23                                                               & $     80600_{    -80000}^{+         0}$ \\
\noalign{\smallskip}
$T_{\rm e}$                &N~{\sc ii}       &4552.53,4607.16,4788.13,4803.29,5666.63,5679.56,5686.21,5931.78                       & $      6700_{     -3300}^{+     13200}$ \\
\noalign{\smallskip}
$N_{\rm e}$                &N~{\sc ii}       &4552.53,4607.16,4788.13,4803.29,5666.63,5679.56,5686.21,5931.78                       & $       100_{         0}^{+      1000}$ \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\multicolumn{4}{c}{Th 2-A        (PNG306.4$-$00.6) }\\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
$T_{\rm e}$                &N~{\sc ii}       &4432.73,4788.13,4803.29,5676.02,5679.56,5710.77,5931.78                               & $      6700_{     -3300}^{+     15200}$ \\
\noalign{\smallskip}
$N_{\rm e}$                &N~{\sc ii}       &4432.73,4788.13,4803.29,5676.02,5679.56,5710.77,5931.78                               & $       100_{         0}^{+      2400}$ \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\multicolumn{4}{c}{Pe 1-1        (PNG285.4$+$01.5) }\\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
$T_{\rm e}$                &C~{\sc ii}       &6151.43,6461.95                                                                       & $      8800_{      -500}^{+       600}$ \\
\noalign{\smallskip}
$T_{\rm e}$                &N~{\sc ii}       &4432.73,4788.13,5931.78,5941.65                                                       & $      6600_{     -3000}^{+     10600}$ \\
\noalign{\smallskip}
$N_{\rm e}$                &N~{\sc ii}       &4432.73,4788.13,5931.78,5941.65                                                       & $     80600_{    -79700}^{+         0}$ \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\multicolumn{4}{c}{M 1-32        (PNG011.9$+$04.2) }\\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
$T_{\rm e}$                &C~{\sc ii}       &6151.43,6461.95                                                                       & $      6300_{      -100}^{+       100}$ \\
\noalign{\smallskip}
$T_{\rm e}$                &N~{\sc ii}       &4552.53,4601.48,4788.13,5686.21,5710.77                                               & $       700_{      -200}^{+      1600}$ \\
\noalign{\smallskip}
$N_{\rm e}$                &N~{\sc ii}       &4552.53,4601.48,4788.13,5686.21,5710.77                                               & $     27400_{    -26300}^{+     53200}$ \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\multicolumn{4}{c}{M 3-15        (PNG006.8$+$04.1) }\\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
$T_{\rm e}$                &N~{\sc ii}       &4643.09,4803.29,5710.77                                                               & $      6600_{     -2600}^{+      9700}$ \\
\noalign{\smallskip}
$N_{\rm e}$                &N~{\sc ii}       &4643.09,4803.29,5710.77                                                               & $     80600_{    -79500}^{+         0}$ \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\multicolumn{4}{c}{NGC 6578      (PNG010.8$-$01.8) }\\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
$T_{\rm e}$                &C~{\sc ii}       &6151.43,6461.95                                                                       & $      1300_{         0}^{+         0}$ \\
\noalign{\smallskip}
$T_{\rm e}$                &O~{\sc ii}       &4477.90,4491.23,4602.13,4661.63,4890.86                                               & $      2100_{      -900}^{+     17300}$ \\
\noalign{\smallskip}
$N_{\rm e}$                &O~{\sc ii}       &4477.90,4491.23,4602.13,4661.63,4890.86                                               & $     80600_{    -78000}^{+         0}$ \\
\noalign{\smallskip}
$T_{\rm e}$                &N~{\sc ii}       &4432.73,4788.13,5676.02,5686.21,5927.81,5941.65                                       & $      6600_{     -3200}^{+     12800}$ \\
\noalign{\smallskip}
$N_{\rm e}$                &N~{\sc ii}       &4432.73,4788.13,5676.02,5686.21,5927.81,5941.65                                       & $     80600_{    -80100}^{+         0}$ \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\multicolumn{4}{c}{M 2-42        (PNG008.2$-$04.8) }\\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
$T_{\rm e}$                &C~{\sc ii}       &6151.43,6461.95                                                                       & $      1600_{      -100}^{+       100}$ \\
\noalign{\smallskip}
$T_{\rm e}$                &O~{\sc ii}       &4477.90,4491.23,4602.13,4609.44,4661.63,4673.73                                       & $      2100_{      -900}^{+     22700}$ \\
\noalign{\smallskip}
$N_{\rm e}$                &O~{\sc ii}       &4477.90,4491.23,4602.13,4609.44,4661.63,4673.73                                       & $     80600_{    -78900}^{+         0}$ \\
\noalign{\smallskip}
$T_{\rm e}$                &N~{\sc ii}       &4607.16,4788.13,5710.77                                                               & $       800_{      -300}^{+      1700}$ \\
\noalign{\smallskip}
$N_{\rm e}$                &N~{\sc ii}       &4607.16,4788.13,5710.77                                                               & $     34000_{    -33400}^{+     46600}$ \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\multicolumn{4}{c}{NGC 6567      (PNG011.7$-$00.6) }\\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
$T_{\rm e}$                &C~{\sc ii}       &6151.43,6461.95                                                                       & $      1900_{         0}^{+         0}$ \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\multicolumn{4}{c}{Sa 3-107      (PNG358.0$-$04.6) }\\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
$T_{\rm e}$                &C~{\sc ii}       &6151.43,6461.95                                                                       & $      5500_{      -100}^{+       100}$ \\
\noalign{\smallskip}
\noalign{\smallskip}
\hline
\end{longtable}
\begin{longtable}{llcc}
\caption{Ionic abundances derived from CELs.
\label{wc:tab:abundances:cels:2}
}\\
\hline\hline
\noalign{\smallskip}
Ion  & Line & Weight & Abund. \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\multicolumn{4}{c}{PB 6          (PNG278.8$+$04.9) }\\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
N$^{+}$    &[N~{\sc ii}]     $\lambda$6548.10  &    1 & $ 4.225_{-0.164}^{+ 0.142} \times 10^{  -5}$ \\
\noalign{\smallskip}
N$^{+}$    &[N~{\sc ii}]     $\lambda$6583.50  &    3 & $ 4.426_{-0.188}^{+ 0.185} \times 10^{  -5}$ \\
\noalign{\smallskip}
O$^{0}$    &[O~{\sc i}]      $\lambda$6300.34  &    3 & $ 6.456_{-0.240}^{+ 0.203} \times 10^{  -6}$ \\
\noalign{\smallskip}
O$^{0}$    &[O~{\sc i}]      $\lambda$6363.78  &    1 & $ 6.947_{-0.273}^{+ 0.255} \times 10^{  -6}$ \\
\noalign{\smallskip}
O$^{+}$    &[O~{\sc ii}]     $\lambda$3726.03  &    1 & $ 4.928_{-0.142}^{+ 0.164} \times 10^{  -5}$ \\
\noalign{\smallskip}
O$^{2+}$   &[O~{\sc iii}]    $\lambda$4958.91  &    1 & $ 1.378_{-0.010}^{+ 0.008} \times 10^{  -4}$ \\
\noalign{\smallskip}
O$^{2+}$   &[O~{\sc iii}]    $\lambda$5006.84  &    3 & $ 1.477_{-0.021}^{+ 0.018} \times 10^{  -4}$ \\
\noalign{\smallskip}
Ne$^{2+}$  &[Ne~{\sc iii}]   $\lambda$3868.75  &    3 & $ 3.645_{-0.090}^{+ 0.105} \times 10^{  -5}$ \\
\noalign{\smallskip}
Ne$^{2+}$  &[Ne~{\sc iii}]   $\lambda$3967.46  &    1 & $ 4.327_{-0.092}^{+ 0.110} \times 10^{  -5}$ \\
\noalign{\smallskip}
Ne$^{3+}$  &[Ne~{\sc iv}]    $\lambda$4724.15  &    1 & $ 2.825_{-0.148}^{+ 0.134} \times 10^{  -4}$ \\
\noalign{\smallskip}
S$^{+}$    &[S~{\sc ii}]     $\lambda$6716.44  &    1 & $ 3.867_{-0.162}^{+ 0.156} \times 10^{  -7}$ \\
\noalign{\smallskip}
S$^{+}$    &[S~{\sc ii}]     $\lambda$6730.82  &    1 & $ 3.869_{-0.158}^{+ 0.139} \times 10^{  -7}$ \\
\noalign{\smallskip}
S$^{2+}$   &[S~{\sc iii}]    $\lambda$6312.10  &    1 & $ 2.229_{-0.082}^{+ 0.072} \times 10^{  -6}$ \\
\noalign{\smallskip}
Cl$^{2+}$  &[Cl~{\sc iii}]   $\lambda$5517.66  &    1 & $ 2.935_{-0.120}^{+ 0.105} \times 10^{  -8}$ \\
\noalign{\smallskip}
Cl$^{2+}$  &[Cl~{\sc iii}]   $\lambda$5537.60  &    1 & $ 2.935_{-0.092}^{+ 0.077} \times 10^{  -8}$ \\
\noalign{\smallskip}
Ar$^{2+}$  &[Ar~{\sc iii}]   $\lambda$7135.80  &    1 & $ 5.410_{-0.258}^{+ 0.232} \times 10^{  -7}$ \\
\noalign{\smallskip}
Ar$^{3+}$  &[Ar~{\sc iv}]    $\lambda$4711.37  &    1 & $ 7.817_{-0.058}^{+ 0.061} \times 10^{  -7}$ \\
\noalign{\smallskip}
Ar$^{3+}$  &[Ar~{\sc iv}]    $\lambda$4740.17  &    1 & $ 7.205_{-0.045}^{+ 0.051} \times 10^{  -7}$ \\
\noalign{\smallskip}
Ar$^{4+}$  &[Ar~{\sc v}]     $\lambda$4625.53  &    1 & $ 4.082_{-1.224}^{+ 1.177} \times 10^{  -7}$ \\
\noalign{\smallskip}
Ar$^{4+}$  &[Ar~{\sc v}]     $\lambda$7005.67  &   72 & $ 3.711_{-0.175}^{+ 0.165} \times 10^{  -7}$ \\
\noalign{\smallskip}
Fe$^{2+}$  &[Fe~{\sc iii}]   $\lambda$4607.03  &    1 & $ 5.833_{-0.483}^{+ 0.457} \times 10^{  -7}$ \\
\noalign{\smallskip}
Fe$^{2+}$  &[Fe~{\sc iii}]   $\lambda$4881.11  &    2 & $ 5.353_{-1.484}^{+ 1.437} \times 10^{  -8}$ \\
\noalign{\smallskip}
Fe$^{2+}$  &[Fe~{\sc iii}]   $\lambda$5270.40  &    2 & $ 6.421_{-1.044}^{+ 1.082} \times 10^{  -8}$ \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\multicolumn{4}{c}{M 3-30        (PNG017.9$-$04.8) }\\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
N$^{+}$    &[N~{\sc ii}]     $\lambda$6548.10  &    1 & $ 8.908_{-0.158}^{+ 0.185} \times 10^{  -6}$ \\
\noalign{\smallskip}
N$^{+}$    &[N~{\sc ii}]     $\lambda$6583.50  &    3 & $ 9.724_{-0.140}^{+ 0.164} \times 10^{  -6}$ \\
\noalign{\smallskip}
O$^{+}$    &[O~{\sc ii}]     $\lambda$3726.03  &    1 & $ 2.112_{-0.025}^{+ 0.026} \times 10^{  -5}$ \\
\noalign{\smallskip}
O$^{+}$    &[O~{\sc ii}]     $\lambda$3728.82  &    1 & $ 1.798_{-0.022}^{+ 0.021} \times 10^{  -5}$ \\
\noalign{\smallskip}
O$^{2+}$   &[O~{\sc iii}]    $\lambda$4958.91  &    1 & $ 2.593_{-0.017}^{+ 0.016} \times 10^{  -4}$ \\
\noalign{\smallskip}
O$^{2+}$   &[O~{\sc iii}]    $\lambda$5006.84  &    3 & $ 2.618_{-0.023}^{+ 0.025} \times 10^{  -4}$ \\
\noalign{\smallskip}
Ne$^{2+}$  &[Ne~{\sc iii}]   $\lambda$3868.75  &    1 & $ 9.368_{-0.098}^{+ 0.099} \times 10^{  -5}$ \\
\noalign{\smallskip}
S$^{+}$    &[S~{\sc ii}]     $\lambda$6716.44  &    1 & $ 4.119_{-0.064}^{+ 0.076} \times 10^{  -7}$ \\
\noalign{\smallskip}
S$^{+}$    &[S~{\sc ii}]     $\lambda$6730.82  &    1 & $ 4.121_{-0.061}^{+ 0.074} \times 10^{  -7}$ \\
\noalign{\smallskip}
S$^{2+}$   &[S~{\sc iii}]    $\lambda$6312.10  &    1 & $ 5.059_{-0.116}^{+ 0.136} \times 10^{  -6}$ \\
\noalign{\smallskip}
Cl$^{2+}$  &[Cl~{\sc iii}]   $\lambda$5517.66  &    1 & $ 6.349_{-0.326}^{+ 0.337} \times 10^{  -8}$ \\
\noalign{\smallskip}
Cl$^{2+}$  &[Cl~{\sc iii}]   $\lambda$5537.60  &    1 & $ 5.659_{-0.380}^{+ 0.400} \times 10^{  -8}$ \\
\noalign{\smallskip}
Ar$^{2+}$  &[Ar~{\sc iii}]   $\lambda$7135.80  &    1 & $ 1.522_{-0.026}^{+ 0.028} \times 10^{  -6}$ \\
\noalign{\smallskip}
Ar$^{3+}$  &[Ar~{\sc iv}]    $\lambda$4711.37  &    1 & $ 5.486_{-0.145}^{+ 0.143} \times 10^{  -7}$ \\
\noalign{\smallskip}
Ar$^{3+}$  &[Ar~{\sc iv}]    $\lambda$4740.17  &    1 & $ 5.490_{-0.164}^{+ 0.159} \times 10^{  -7}$ \\
\noalign{\smallskip}
Fe$^{2+}$  &[Fe~{\sc iii}]   $\lambda$4607.03  &    1 & $ 2.179_{-0.368}^{+ 0.380} \times 10^{  -6}$ \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\multicolumn{4}{c}{Hb 4 (shell)  (PNG003.1$+$02.9) }\\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
N$^{+}$    &[N~{\sc ii}]     $\lambda$6548.10  &    1 & $ 2.556_{-0.026}^{+ 0.023} \times 10^{  -5}$ \\
\noalign{\smallskip}
N$^{+}$    &[N~{\sc ii}]     $\lambda$6583.50  &    3 & $ 2.694_{-0.027}^{+ 0.026} \times 10^{  -5}$ \\
\noalign{\smallskip}
O$^{0}$    &[O~{\sc i}]      $\lambda$6300.34  &    3 & $ 1.167_{-0.010}^{+ 0.011} \times 10^{  -5}$ \\
\noalign{\smallskip}
O$^{0}$    &[O~{\sc i}]      $\lambda$6363.78  &    1 & $ 1.234_{-0.017}^{+ 0.017} \times 10^{  -5}$ \\
\noalign{\smallskip}
O$^{+}$    &[O~{\sc ii}]     $\lambda$3726.03  &    2 & $ 2.836_{-0.020}^{+ 0.021} \times 10^{  -5}$ \\
\noalign{\smallskip}
O$^{+}$    &[O~{\sc ii}]     $\lambda$3728.82  &    1 & $ 3.636_{-0.025}^{+ 0.025} \times 10^{  -5}$ \\
\noalign{\smallskip}
O$^{2+}$   &[O~{\sc iii}]    $\lambda$4958.91  &    1 & $ 5.601_{-0.022}^{+ 0.021} \times 10^{  -4}$ \\
\noalign{\smallskip}
O$^{2+}$   &[O~{\sc iii}]    $\lambda$5006.84  &    3 & $ 5.603_{-0.020}^{+ 0.020} \times 10^{  -4}$ \\
\noalign{\smallskip}
Ne$^{2+}$  &[Ne~{\sc iii}]   $\lambda$3868.75  &    1 & $ 8.258_{-0.057}^{+ 0.047} \times 10^{  -5}$ \\
\noalign{\smallskip}
S$^{+}$    &[S~{\sc ii}]     $\lambda$6716.44  &    1 & $ 7.105_{-0.075}^{+ 0.071} \times 10^{  -7}$ \\
\noalign{\smallskip}
S$^{+}$    &[S~{\sc ii}]     $\lambda$6730.82  &    2 & $ 7.105_{-0.069}^{+ 0.068} \times 10^{  -7}$ \\
\noalign{\smallskip}
S$^{2+}$   &[S~{\sc iii}]    $\lambda$6312.10  &    1 & $ 9.201_{-0.063}^{+ 0.074} \times 10^{  -6}$ \\
\noalign{\smallskip}
Cl$^{2+}$  &[Cl~{\sc iii}]   $\lambda$5517.66  &    1 & $ 9.660_{-0.405}^{+ 0.384} \times 10^{  -8}$ \\
\noalign{\smallskip}
Cl$^{2+}$  &[Cl~{\sc iii}]   $\lambda$5537.60  &    1 & $ 9.658_{-0.263}^{+ 0.279} \times 10^{  -8}$ \\
\noalign{\smallskip}
Ar$^{2+}$  &[Ar~{\sc iii}]   $\lambda$7135.80  &    1 & $ 2.464_{-0.026}^{+ 0.025} \times 10^{  -6}$ \\
\noalign{\smallskip}
Ar$^{3+}$  &[Ar~{\sc iv}]    $\lambda$4711.37  &    1 & $ 6.804_{-0.222}^{+ 0.219} \times 10^{  -7}$ \\
\noalign{\smallskip}
Ar$^{3+}$  &[Ar~{\sc iv}]    $\lambda$4740.17  &    1 & $ 7.636_{-0.082}^{+ 0.090} \times 10^{  -7}$ \\
\noalign{\smallskip}
Ar$^{4+}$  &[Ar~{\sc v}]     $\lambda$7005.67  &    1 & $ 1.121_{-0.127}^{+ 0.114} \times 10^{  -8}$ \\
\noalign{\smallskip}
Fe$^{2+}$  &[Fe~{\sc iii}]   $\lambda$4733.91  &    1 & $ 6.723_{-2.182}^{+ 2.086} \times 10^{  -7}$ \\
\noalign{\smallskip}
Fe$^{2+}$  &[Fe~{\sc iii}]   $\lambda$5270.40  &    8 & $ 1.548_{-0.318}^{+ 0.320} \times 10^{  -7}$ \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\multicolumn{4}{c}{Hb 4 (N-knot) (PNG003.1$+$02.9) }\\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
N$^{+}$    &[N~{\sc ii}]     $\lambda$6548.10  &    1 & $ 4.667_{-0.185}^{+ 0.205} \times 10^{  -5}$ \\
\noalign{\smallskip}
N$^{+}$    &[N~{\sc ii}]     $\lambda$6583.50  &    3 & $ 5.121_{-0.183}^{+ 0.246} \times 10^{  -5}$ \\
\noalign{\smallskip}
O$^{0}$    &[O~{\sc i}]      $\lambda$6300.34  &    3 & $ 1.427_{-0.127}^{+ 0.157} \times 10^{  -5}$ \\
\noalign{\smallskip}
O$^{0}$    &[O~{\sc i}]      $\lambda$6363.78  &    1 & $ 8.572_{-1.152}^{+ 1.241} \times 10^{  -6}$ \\
\noalign{\smallskip}
O$^{+}$    &[O~{\sc ii}]     $\lambda$3726.03  &   38 & $ 1.641_{-0.051}^{+ 0.049} \times 10^{  -4}$ \\
\noalign{\smallskip}
O$^{+}$    &[O~{\sc ii}]     $\lambda$7319.99  &    1 & $ 2.427_{-0.108}^{+ 0.130} \times 10^{  -4}$ \\
\noalign{\smallskip}
O$^{2+}$   &[O~{\sc iii}]    $\lambda$4958.91  &    1 & $ 3.502_{-0.062}^{+ 0.067} \times 10^{  -4}$ \\
\noalign{\smallskip}
O$^{2+}$   &[O~{\sc iii}]    $\lambda$5006.84  &    3 & $ 3.728_{-0.049}^{+ 0.060} \times 10^{  -4}$ \\
\noalign{\smallskip}
Ne$^{2+}$  &[Ne~{\sc iii}]   $\lambda$3868.75  &    1 & $ 1.581_{-0.047}^{+ 0.041} \times 10^{  -4}$ \\
\noalign{\smallskip}
S$^{+}$    &[S~{\sc ii}]     $\lambda$6716.44  &    1 & $ 1.139_{-0.067}^{+ 0.077} \times 10^{  -6}$ \\
\noalign{\smallskip}
S$^{+}$    &[S~{\sc ii}]     $\lambda$6730.82  &    1 & $ 1.138_{-0.055}^{+ 0.072} \times 10^{  -6}$ \\
\noalign{\smallskip}
Ar$^{2+}$  &[Ar~{\sc iii}]   $\lambda$7135.80  &    1 & $ 1.754_{-0.075}^{+ 0.091} \times 10^{  -6}$ \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\multicolumn{4}{c}{Hb 4 (S-knot) (PNG003.1$+$02.9) }\\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
N$^{+}$    &[N~{\sc ii}]     $\lambda$6548.10  &    1 & $ 4.283_{-0.230}^{+ 0.332} \times 10^{  -5}$ \\
\noalign{\smallskip}
N$^{+}$    &[N~{\sc ii}]     $\lambda$6583.50  &    3 & $ 4.988_{-0.249}^{+ 0.362} \times 10^{  -5}$ \\
\noalign{\smallskip}
O$^{0}$    &[O~{\sc i}]      $\lambda$6300.34  &    3 & $ 2.463_{-0.183}^{+ 0.223} \times 10^{  -5}$ \\
\noalign{\smallskip}
O$^{0}$    &[O~{\sc i}]      $\lambda$6363.78  &    1 & $ 2.771_{-0.723}^{+ 0.854} \times 10^{  -5}$ \\
\noalign{\smallskip}
O$^{+}$    &[O~{\sc ii}]     $\lambda$3726.03  &   43 & $ 1.901_{-0.103}^{+ 0.076} \times 10^{  -4}$ \\
\noalign{\smallskip}
O$^{+}$    &[O~{\sc ii}]     $\lambda$7319.99  &    1 & $ 2.402_{-0.151}^{+ 0.199} \times 10^{  -4}$ \\
\noalign{\smallskip}
O$^{2+}$   &[O~{\sc iii}]    $\lambda$4958.91  &    1 & $ 2.633_{-0.034}^{+ 0.041} \times 10^{  -4}$ \\
\noalign{\smallskip}
O$^{2+}$   &[O~{\sc iii}]    $\lambda$5006.84  &    3 & $ 2.899_{-0.037}^{+ 0.044} \times 10^{  -4}$ \\
\noalign{\smallskip}
Ne$^{2+}$  &[Ne~{\sc iii}]   $\lambda$3868.75  &    1 & $ 9.928_{-0.484}^{+ 0.368} \times 10^{  -5}$ \\
\noalign{\smallskip}
S$^{+}$    &[S~{\sc ii}]     $\lambda$6716.44  &    1 & $ 1.023_{-0.059}^{+ 0.090} \times 10^{  -6}$ \\
\noalign{\smallskip}
S$^{+}$    &[S~{\sc ii}]     $\lambda$6730.82  &    1 & $ 1.022_{-0.060}^{+ 0.082} \times 10^{  -6}$ \\
\noalign{\smallskip}
Ar$^{2+}$  &[Ar~{\sc iii}]   $\lambda$7135.80  &    1 & $ 1.761_{-0.107}^{+ 0.142} \times 10^{  -6}$ \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\multicolumn{4}{c}{IC 1297       (PNG358.3$-$21.6) }\\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
N$^{0}$    &[N~{\sc i}]      $\lambda$5199.84  &    1 & $ 2.613_{-0.665}^{+ 0.689} \times 10^{  -7}$ \\
\noalign{\smallskip}
N$^{+}$    &[N~{\sc ii}]     $\lambda$6548.10  &    1 & $ 1.163_{-0.023}^{+ 0.019} \times 10^{  -5}$ \\
\noalign{\smallskip}
N$^{+}$    &[N~{\sc ii}]     $\lambda$6583.50  &    3 & $ 1.228_{-0.027}^{+ 0.023} \times 10^{  -5}$ \\
\noalign{\smallskip}
O$^{0}$    &[O~{\sc i}]      $\lambda$6300.34  &    3 & $ 4.082_{-0.099}^{+ 0.078} \times 10^{  -6}$ \\
\noalign{\smallskip}
O$^{0}$    &[O~{\sc i}]      $\lambda$6363.78  &    1 & $ 4.143_{-0.141}^{+ 0.136} \times 10^{  -6}$ \\
\noalign{\smallskip}
O$^{+}$    &[O~{\sc ii}]     $\lambda$3726.03  &    1 & $ 6.824_{-0.079}^{+ 0.091} \times 10^{  -5}$ \\
\noalign{\smallskip}
O$^{2+}$   &[O~{\sc iii}]    $\lambda$4958.91  &    1 & $ 4.130_{-0.026}^{+ 0.030} \times 10^{  -4}$ \\
\noalign{\smallskip}
O$^{2+}$   &[O~{\sc iii}]    $\lambda$5006.84  &    3 & $ 3.989_{-0.014}^{+ 0.015} \times 10^{  -4}$ \\
\noalign{\smallskip}
Ne$^{2+}$  &[Ne~{\sc iii}]   $\lambda$3868.75  &    3 & $ 1.142_{-0.012}^{+ 0.014} \times 10^{  -4}$ \\
\noalign{\smallskip}
Ne$^{2+}$  &[Ne~{\sc iii}]   $\lambda$3967.46  &    1 & $ 1.745_{-0.018}^{+ 0.019} \times 10^{  -4}$ \\
\noalign{\smallskip}
S$^{+}$    &[S~{\sc ii}]     $\lambda$6716.44  &    1 & $ 4.506_{-0.092}^{+ 0.072} \times 10^{  -7}$ \\
\noalign{\smallskip}
S$^{+}$    &[S~{\sc ii}]     $\lambda$6730.82  &    1 & $ 4.507_{-0.098}^{+ 0.070} \times 10^{  -7}$ \\
\noalign{\smallskip}
S$^{2+}$   &[S~{\sc iii}]    $\lambda$6312.10  &    1 & $ 4.876_{-0.114}^{+ 0.094} \times 10^{  -6}$ \\
\noalign{\smallskip}
Cl$^{2+}$  &[Cl~{\sc iii}]   $\lambda$5517.66  &    1 & $ 5.315_{-0.191}^{+ 0.216} \times 10^{  -8}$ \\
\noalign{\smallskip}
Cl$^{2+}$  &[Cl~{\sc iii}]   $\lambda$5537.60  &    1 & $ 5.315_{-0.236}^{+ 0.245} \times 10^{  -8}$ \\
\noalign{\smallskip}
Ar$^{2+}$  &[Ar~{\sc iii}]   $\lambda$7135.80  &    4 & $ 1.222_{-0.027}^{+ 0.023} \times 10^{  -6}$ \\
\noalign{\smallskip}
Ar$^{2+}$  &[Ar~{\sc iii}]   $\lambda$7751.43  &    1 & $ 1.039_{-0.026}^{+ 0.023} \times 10^{  -6}$ \\
\noalign{\smallskip}
Ar$^{3+}$  &[Ar~{\sc iv}]    $\lambda$4711.37  &    1 & $ 3.844_{-0.115}^{+ 0.132} \times 10^{  -7}$ \\
\noalign{\smallskip}
Ar$^{3+}$  &[Ar~{\sc iv}]    $\lambda$4740.17  &    1 & $ 3.770_{-0.076}^{+ 0.076} \times 10^{  -7}$ \\
\noalign{\smallskip}
Fe$^{2+}$  &[Fe~{\sc iii}]   $\lambda$4769.40  &    1 & $ 1.178_{-0.338}^{+ 0.364} \times 10^{  -7}$ \\
\noalign{\smallskip}
Fe$^{2+}$  &[Fe~{\sc iii}]   $\lambda$4881.11  &    1 & $ 2.054_{-0.419}^{+ 0.466} \times 10^{  -7}$ \\
\noalign{\smallskip}
Fe$^{2+}$  &[Fe~{\sc iii}]   $\lambda$5270.40  &    1 & $ 9.097_{-2.374}^{+ 2.698} \times 10^{  -8}$ \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\multicolumn{4}{c}{Th 2-A        (PNG306.4$-$00.6) }\\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
N$^{+}$    &[N~{\sc ii}]     $\lambda$6548.10  &    1 & $ 3.289_{-0.099}^{+ 0.106} \times 10^{  -5}$ \\
\noalign{\smallskip}
N$^{+}$    &[N~{\sc ii}]     $\lambda$6583.50  &    3 & $ 3.648_{-0.100}^{+ 0.089} \times 10^{  -5}$ \\
\noalign{\smallskip}
O$^{0}$    &[O~{\sc i}]      $\lambda$6300.34  &    3 & $ 1.419_{-0.073}^{+ 0.067} \times 10^{  -5}$ \\
\noalign{\smallskip}
O$^{0}$    &[O~{\sc i}]      $\lambda$6363.78  &    1 & $ 1.442_{-0.072}^{+ 0.082} \times 10^{  -5}$ \\
\noalign{\smallskip}
O$^{+}$    &[O~{\sc ii}]     $\lambda$3728.82  &    1 & $ 2.403_{-0.045}^{+ 0.047} \times 10^{  -4}$ \\
\noalign{\smallskip}
O$^{2+}$   &[O~{\sc iii}]    $\lambda$4958.91  &    1 & $ 3.195_{-0.029}^{+ 0.024} \times 10^{  -4}$ \\
\noalign{\smallskip}
O$^{2+}$   &[O~{\sc iii}]    $\lambda$5006.84  &    3 & $ 3.164_{-0.025}^{+ 0.025} \times 10^{  -4}$ \\
\noalign{\smallskip}
Ne$^{2+}$  &[Ne~{\sc iii}]   $\lambda$3868.75  &    3 & $ 1.163_{-0.020}^{+ 0.020} \times 10^{  -4}$ \\
\noalign{\smallskip}
Ne$^{2+}$  &[Ne~{\sc iii}]   $\lambda$3967.46  &    1 & $ 1.589_{-0.026}^{+ 0.026} \times 10^{  -4}$ \\
\noalign{\smallskip}
S$^{+}$    &[S~{\sc ii}]     $\lambda$6716.44  &    1 & $ 4.929_{-0.150}^{+ 0.160} \times 10^{  -7}$ \\
\noalign{\smallskip}
S$^{+}$    &[S~{\sc ii}]     $\lambda$6730.82  &    1 & $ 4.932_{-0.188}^{+ 0.180} \times 10^{  -7}$ \\
\noalign{\smallskip}
S$^{2+}$   &[S~{\sc iii}]    $\lambda$6312.10  &    1 & $ 2.751_{-0.074}^{+ 0.069} \times 10^{  -6}$ \\
\noalign{\smallskip}
S$^{2+}$   &[S~{\sc iii}]    $\lambda$9068.60  &   11 & $ 2.695_{-0.115}^{+ 0.129} \times 10^{  -6}$ \\
\noalign{\smallskip}
Cl$^{2+}$  &[Cl~{\sc iii}]   $\lambda$5517.66  &    1 & $ 8.717_{-0.338}^{+ 0.305} \times 10^{  -8}$ \\
\noalign{\smallskip}
Ar$^{2+}$  &[Ar~{\sc iii}]   $\lambda$7135.80  &    4 & $ 1.529_{-0.054}^{+ 0.046} \times 10^{  -6}$ \\
\noalign{\smallskip}
Ar$^{2+}$  &[Ar~{\sc iii}]   $\lambda$7751.43  &    1 & $ 1.248_{-0.044}^{+ 0.047} \times 10^{  -6}$ \\
\noalign{\smallskip}
Ar$^{3+}$  &[Ar~{\sc iv}]    $\lambda$4711.37  &    1 & $ 3.340_{-0.123}^{+ 0.128} \times 10^{  -7}$ \\
\noalign{\smallskip}
Ar$^{3+}$  &[Ar~{\sc iv}]    $\lambda$4740.17  &    1 & $ 2.745_{-0.171}^{+ 0.155} \times 10^{  -7}$ \\
\noalign{\smallskip}
Fe$^{2+}$  &[Fe~{\sc iii}]   $\lambda$4881.11  &    1 & $ 1.695_{-0.159}^{+ 0.177} \times 10^{  -6}$ \\
\noalign{\smallskip}
Fe$^{2+}$  &[Fe~{\sc iii}]   $\lambda$5270.40  &    1 & $ 8.223_{-1.764}^{+ 1.734} \times 10^{  -7}$ \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\multicolumn{4}{c}{Pe 1-1        (PNG285.4$+$01.5) }\\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
N$^{+}$    &[N~{\sc ii}]     $\lambda$6548.10  &    1 & $ 3.303_{-0.028}^{+ 0.034} \times 10^{  -5}$ \\
\noalign{\smallskip}
N$^{+}$    &[N~{\sc ii}]     $\lambda$6583.50  &    3 & $ 3.581_{-0.032}^{+ 0.037} \times 10^{  -5}$ \\
\noalign{\smallskip}
O$^{0}$    &[O~{\sc i}]      $\lambda$6300.34  &    3 & $ 2.401_{-0.017}^{+ 0.022} \times 10^{  -5}$ \\
\noalign{\smallskip}
O$^{0}$    &[O~{\sc i}]      $\lambda$6363.78  &    1 & $ 2.251_{-0.039}^{+ 0.042} \times 10^{  -5}$ \\
\noalign{\smallskip}
O$^{+}$    &[O~{\sc ii}]     $\lambda$3726.03  &    3 & $ 1.050_{-0.007}^{+ 0.005} \times 10^{  -4}$ \\
\noalign{\smallskip}
O$^{+}$    &[O~{\sc ii}]     $\lambda$3728.82  &    1 & $ 1.061_{-0.006}^{+ 0.005} \times 10^{  -4}$ \\
\noalign{\smallskip}
O$^{2+}$   &[O~{\sc iii}]    $\lambda$4958.91  &    1 & $ 3.235_{-0.008}^{+ 0.009} \times 10^{  -4}$ \\
\noalign{\smallskip}
O$^{2+}$   &[O~{\sc iii}]    $\lambda$5006.84  &    3 & $ 3.272_{-0.010}^{+ 0.013} \times 10^{  -4}$ \\
\noalign{\smallskip}
Ne$^{2+}$  &[Ne~{\sc iii}]   $\lambda$3868.75  &    3 & $ 8.599_{-0.050}^{+ 0.036} \times 10^{  -5}$ \\
\noalign{\smallskip}
Ne$^{2+}$  &[Ne~{\sc iii}]   $\lambda$3967.46  &    1 & $ 8.005_{-0.041}^{+ 0.033} \times 10^{  -5}$ \\
\noalign{\smallskip}
S$^{+}$    &[S~{\sc ii}]     $\lambda$6716.44  &    1 & $ 6.439_{-0.094}^{+ 0.102} \times 10^{  -7}$ \\
\noalign{\smallskip}
S$^{+}$    &[S~{\sc ii}]     $\lambda$6730.82  &    2 & $ 6.439_{-0.055}^{+ 0.075} \times 10^{  -7}$ \\
\noalign{\smallskip}
S$^{2+}$   &[S~{\sc iii}]    $\lambda$6312.10  &    1 & $ 3.542_{-0.140}^{+ 0.133} \times 10^{  -6}$ \\
\noalign{\smallskip}
S$^{2+}$   &[S~{\sc iii}]    $\lambda$9068.60  &   15 & $ 3.604_{-0.051}^{+ 0.057} \times 10^{  -6}$ \\
\noalign{\smallskip}
Cl$^{2+}$  &[Cl~{\sc iii}]   $\lambda$5537.60  &    1 & $ 2.259_{-0.575}^{+ 0.568} \times 10^{  -8}$ \\
\noalign{\smallskip}
Ar$^{2+}$  &[Ar~{\sc iii}]   $\lambda$7135.80  &    4 & $ 1.647_{-0.015}^{+ 0.017} \times 10^{  -6}$ \\
\noalign{\smallskip}
Ar$^{2+}$  &[Ar~{\sc iii}]   $\lambda$7751.43  &    1 & $ 1.574_{-0.018}^{+ 0.021} \times 10^{  -6}$ \\
\noalign{\smallskip}
Ar$^{3+}$  &[Ar~{\sc iv}]    $\lambda$4711.37  &    1 & $ 1.374_{-0.393}^{+ 0.408} \times 10^{  -7}$ \\
\noalign{\smallskip}
Ar$^{4+}$  &[Ar~{\sc v}]     $\lambda$4625.53  &    1 & $ 1.844_{-0.314}^{+ 0.309} \times 10^{  -5}$ \\
\noalign{\smallskip}
Fe$^{2+}$  &[Fe~{\sc iii}]   $\lambda$4733.91  &    1 & $ 2.150_{-1.491}^{+ 1.517} \times 10^{  -6}$ \\
\noalign{\smallskip}
Fe$^{2+}$  &[Fe~{\sc iii}]   $\lambda$4769.40  &    6 & $ 7.033_{-3.023}^{+ 3.215} \times 10^{  -7}$ \\
\noalign{\smallskip}
Fe$^{2+}$  &[Fe~{\sc iii}]   $\lambda$4881.11  &    5 & $ 2.392_{-0.435}^{+ 0.438} \times 10^{  -6}$ \\
\noalign{\smallskip}
Fe$^{2+}$  &[Fe~{\sc iii}]   $\lambda$5270.40  &    7 & $ 3.621_{-1.351}^{+ 1.281} \times 10^{  -7}$ \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\multicolumn{4}{c}{M 1-32        (PNG011.9$+$04.2) }\\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
N$^{0}$    &[N~{\sc i}]      $\lambda$5199.84  &    1 & $ 5.846_{-0.120}^{+ 0.140} \times 10^{  -6}$ \\
\noalign{\smallskip}
N$^{0}$    &[N~{\sc i}]      $\lambda$5200.26  &    1 & $ 5.313_{-0.196}^{+ 0.181} \times 10^{  -6}$ \\
\noalign{\smallskip}
N$^{+}$    &[N~{\sc ii}]     $\lambda$6548.10  &    1 & $ 1.696_{-0.071}^{+ 0.080} \times 10^{  -4}$ \\
\noalign{\smallskip}
N$^{+}$    &[N~{\sc ii}]     $\lambda$6583.50  &    3 & $ 1.848_{-0.063}^{+ 0.076} \times 10^{  -4}$ \\
\noalign{\smallskip}
O$^{0}$    &[O~{\sc i}]      $\lambda$6300.34  &    3 & $ 3.284_{-0.093}^{+ 0.104} \times 10^{  -5}$ \\
\noalign{\smallskip}
O$^{0}$    &[O~{\sc i}]      $\lambda$6363.78  &    1 & $ 3.286_{-0.103}^{+ 0.131} \times 10^{  -5}$ \\
\noalign{\smallskip}
O$^{+}$    &[O~{\sc ii}]     $\lambda$3726.03  &    2 & $ 1.598_{-0.036}^{+ 0.030} \times 10^{  -4}$ \\
\noalign{\smallskip}
O$^{+}$    &[O~{\sc ii}]     $\lambda$3728.82  &    1 & $ 1.511_{-0.039}^{+ 0.030} \times 10^{  -4}$ \\
\noalign{\smallskip}
O$^{2+}$   &[O~{\sc iii}]    $\lambda$4958.91  &    1 & $ 2.199_{-0.032}^{+ 0.036} \times 10^{  -4}$ \\
\noalign{\smallskip}
O$^{2+}$   &[O~{\sc iii}]    $\lambda$5006.84  &    3 & $ 2.184_{-0.028}^{+ 0.032} \times 10^{  -4}$ \\
\noalign{\smallskip}
Ne$^{2+}$  &[Ne~{\sc iii}]   $\lambda$3868.75  &    1 & $ 1.799_{-0.045}^{+ 0.032} \times 10^{  -5}$ \\
\noalign{\smallskip}
S$^{+}$    &[S~{\sc ii}]     $\lambda$6716.44  &    1 & $ 2.058_{-0.092}^{+ 0.109} \times 10^{  -6}$ \\
\noalign{\smallskip}
S$^{+}$    &[S~{\sc ii}]     $\lambda$6730.82  &    2 & $ 2.059_{-0.085}^{+ 0.101} \times 10^{  -6}$ \\
\noalign{\smallskip}
S$^{2+}$   &[S~{\sc iii}]    $\lambda$6312.10  &    1 & $ 1.006_{-0.038}^{+ 0.042} \times 10^{  -5}$ \\
\noalign{\smallskip}
Cl$^{2+}$  &[Cl~{\sc iii}]   $\lambda$5517.66  &    1 & $ 1.151_{-0.065}^{+ 0.069} \times 10^{  -7}$ \\
\noalign{\smallskip}
Cl$^{2+}$  &[Cl~{\sc iii}]   $\lambda$5537.60  &    2 & $ 1.058_{-0.051}^{+ 0.053} \times 10^{  -7}$ \\
\noalign{\smallskip}
Ar$^{2+}$  &[Ar~{\sc iii}]   $\lambda$7135.80  &    1 & $ 3.343_{-0.116}^{+ 0.136} \times 10^{  -6}$ \\
\noalign{\smallskip}
Ar$^{3+}$  &[Ar~{\sc iv}]    $\lambda$4711.37  &    1 & $ 1.209_{-0.128}^{+ 0.132} \times 10^{  -7}$ \\
\noalign{\smallskip}
Fe$^{2+}$  &[Fe~{\sc iii}]   $\lambda$4701.62  &    1 & $ 7.711_{-1.075}^{+ 1.072} \times 10^{  -6}$ \\
\noalign{\smallskip}
Fe$^{2+}$  &[Fe~{\sc iii}]   $\lambda$4881.11  &    3 & $ 8.316_{-0.316}^{+ 0.311} \times 10^{  -6}$ \\
\noalign{\smallskip}
Fe$^{2+}$  &[Fe~{\sc iii}]   $\lambda$5270.40  &    5 & $ 7.931_{-0.135}^{+ 0.144} \times 10^{  -6}$ \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\multicolumn{4}{c}{M 3-15        (PNG006.8$+$04.1) }\\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
N$^{+}$    &[N~{\sc ii}]     $\lambda$6548.10  &    1 & $ 2.316_{-0.039}^{+ 0.042} \times 10^{  -5}$ \\
\noalign{\smallskip}
N$^{+}$    &[N~{\sc ii}]     $\lambda$6583.50  &    3 & $ 2.412_{-0.033}^{+ 0.036} \times 10^{  -5}$ \\
\noalign{\smallskip}
O$^{0}$    &[O~{\sc i}]      $\lambda$6300.34  &    3 & $ 1.289_{-0.034}^{+ 0.037} \times 10^{  -5}$ \\
\noalign{\smallskip}
O$^{0}$    &[O~{\sc i}]      $\lambda$6363.78  &    1 & $ 1.091_{-0.091}^{+ 0.085} \times 10^{  -5}$ \\
\noalign{\smallskip}
O$^{+}$    &[O~{\sc ii}]     $\lambda$3726.03  &    2 & $ 7.390_{-0.069}^{+ 0.063} \times 10^{  -5}$ \\
\noalign{\smallskip}
O$^{+}$    &[O~{\sc ii}]     $\lambda$3728.82  &    1 & $ 6.566_{-0.065}^{+ 0.062} \times 10^{  -5}$ \\
\noalign{\smallskip}
O$^{2+}$   &[O~{\sc iii}]    $\lambda$4958.91  &    1 & $ 5.865_{-0.029}^{+ 0.028} \times 10^{  -4}$ \\
\noalign{\smallskip}
O$^{2+}$   &[O~{\sc iii}]    $\lambda$5006.84  &    3 & $ 6.010_{-0.022}^{+ 0.021} \times 10^{  -4}$ \\
\noalign{\smallskip}
Ne$^{2+}$  &[Ne~{\sc iii}]   $\lambda$3868.75  &    1 & $ 7.640_{-0.066}^{+ 0.069} \times 10^{  -5}$ \\
\noalign{\smallskip}
S$^{+}$    &[S~{\sc ii}]     $\lambda$6716.44  &    1 & $ 6.586_{-0.120}^{+ 0.138} \times 10^{  -7}$ \\
\noalign{\smallskip}
S$^{+}$    &[S~{\sc ii}]     $\lambda$6730.82  &    2 & $ 6.586_{-0.140}^{+ 0.142} \times 10^{  -7}$ \\
\noalign{\smallskip}
S$^{2+}$   &[S~{\sc iii}]    $\lambda$6312.10  &    1 & $ 5.790_{-0.313}^{+ 0.324} \times 10^{  -6}$ \\
\noalign{\smallskip}
Ar$^{3+}$  &[Ar~{\sc iv}]    $\lambda$4711.37  &    1 & $ 3.426_{-0.839}^{+ 0.889} \times 10^{  -7}$ \\
\noalign{\smallskip}
Ar$^{3+}$  &[Ar~{\sc iv}]    $\lambda$4740.17  &    1 & $ 3.312_{-0.599}^{+ 0.586} \times 10^{  -7}$ \\
\noalign{\smallskip}
Fe$^{2+}$  &[Fe~{\sc iii}]   $\lambda$4769.40  &    1 & $ 4.609_{-4.609}^{+ 5.817} \times 10^{  -7}$ \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\multicolumn{4}{c}{M 1-25        (PNG004.9$+$04.9) }\\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
N$^{0}$    &[N~{\sc i}]      $\lambda$5199.84  &    1 & $ 8.036_{-1.302}^{+ 1.326} \times 10^{  -7}$ \\
\noalign{\smallskip}
N$^{+}$    &[N~{\sc ii}]     $\lambda$6548.10  &    1 & $ 9.031_{-0.064}^{+ 0.042} \times 10^{  -5}$ \\
\noalign{\smallskip}
N$^{+}$    &[N~{\sc ii}]     $\lambda$6583.50  &    3 & $ 9.541_{-0.071}^{+ 0.049} \times 10^{  -5}$ \\
\noalign{\smallskip}
O$^{0}$    &[O~{\sc i}]      $\lambda$6300.34  &    3 & $ 1.011_{-0.033}^{+ 0.031} \times 10^{  -5}$ \\
\noalign{\smallskip}
O$^{0}$    &[O~{\sc i}]      $\lambda$6363.78  &    1 & $ 7.703_{-0.430}^{+ 0.406} \times 10^{  -6}$ \\
\noalign{\smallskip}
O$^{+}$    &[O~{\sc ii}]     $\lambda$3726.03  &    1 & $ 2.616_{-0.010}^{+ 0.010} \times 10^{  -4}$ \\
\noalign{\smallskip}
O$^{2+}$   &[O~{\sc iii}]    $\lambda$4958.91  &    1 & $ 3.736_{-0.014}^{+ 0.010} \times 10^{  -4}$ \\
\noalign{\smallskip}
O$^{2+}$   &[O~{\sc iii}]    $\lambda$5006.84  &    3 & $ 3.783_{-0.013}^{+ 0.009} \times 10^{  -4}$ \\
\noalign{\smallskip}
Ne$^{2+}$  &[Ne~{\sc iii}]   $\lambda$3868.75  &    1 & $ 2.137_{-0.006}^{+ 0.008} \times 10^{  -5}$ \\
\noalign{\smallskip}
S$^{+}$    &[S~{\sc ii}]     $\lambda$6716.44  &    1 & $ 1.254_{-0.014}^{+ 0.012} \times 10^{  -6}$ \\
\noalign{\smallskip}
S$^{+}$    &[S~{\sc ii}]     $\lambda$6730.82  &    2 & $ 1.254_{-0.012}^{+ 0.009} \times 10^{  -6}$ \\
\noalign{\smallskip}
S$^{2+}$   &[S~{\sc iii}]    $\lambda$6312.10  &    1 & $ 1.190_{-0.032}^{+ 0.031} \times 10^{  -5}$ \\
\noalign{\smallskip}
Cl$^{2+}$  &[Cl~{\sc iii}]   $\lambda$5517.66  &    1 & $ 6.686_{-1.082}^{+ 1.082} \times 10^{  -8}$ \\
\noalign{\smallskip}
Cl$^{2+}$  &[Cl~{\sc iii}]   $\lambda$5537.60  &    2 & $ 5.647_{-1.043}^{+ 1.003} \times 10^{  -8}$ \\
\noalign{\smallskip}
Ar$^{2+}$  &[Ar~{\sc iii}]   $\lambda$5191.82  &    1 & $ 3.067_{-1.276}^{+ 1.298} \times 10^{  -6}$ \\
\noalign{\smallskip}
Ar$^{2+}$  &[Ar~{\sc iii}]   $\lambda$7135.80  &  258 & $ 3.554_{-0.023}^{+ 0.019} \times 10^{  -6}$ \\
\noalign{\smallskip}
Ar$^{3+}$  &[Ar~{\sc iv}]    $\lambda$4711.37  &    1 & $ 2.235_{-0.278}^{+ 0.272} \times 10^{  -7}$ \\
\noalign{\smallskip}
Fe$^{2+}$  &[Fe~{\sc iii}]   $\lambda$4881.11  &    1 & $ 1.026_{-0.153}^{+ 0.149} \times 10^{  -6}$ \\
\noalign{\smallskip}
Fe$^{2+}$  &[Fe~{\sc iii}]   $\lambda$5270.40  &    2 & $ 1.406_{-0.300}^{+ 0.296} \times 10^{  -6}$ \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\multicolumn{4}{c}{Hen 2-142     (PNG327.1$-$02.2) }\\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
N$^{+}$    &[N~{\sc ii}]     $\lambda$6548.10  &    1 & $ 9.959_{-0.957}^{+ 0.900} \times 10^{  -5}$ \\
\noalign{\smallskip}
N$^{+}$    &[N~{\sc ii}]     $\lambda$6583.50  &    3 & $ 1.039_{-0.103}^{+ 0.102} \times 10^{  -4}$ \\
\noalign{\smallskip}
O$^{0}$    &[O~{\sc i}]      $\lambda$6300.34  &    3 & $ 1.116_{-0.102}^{+ 0.096} \times 10^{  -5}$ \\
\noalign{\smallskip}
O$^{0}$    &[O~{\sc i}]      $\lambda$6363.78  &    1 & $ 1.076_{-0.096}^{+ 0.091} \times 10^{  -5}$ \\
\noalign{\smallskip}
O$^{+}$    &[O~{\sc ii}]     $\lambda$3726.03  &    1 & $ 4.398_{-0.340}^{+ 0.394} \times 10^{  -4}$ \\
\noalign{\smallskip}
O$^{2+}$   &[O~{\sc iii}]    $\lambda$4958.91  &    1 & $ 2.386_{-0.055}^{+ 0.048} \times 10^{  -6}$ \\
\noalign{\smallskip}
O$^{2+}$   &[O~{\sc iii}]    $\lambda$5006.84  &    3 & $ 3.011_{-0.055}^{+ 0.048} \times 10^{  -6}$ \\
\noalign{\smallskip}
S$^{+}$    &[S~{\sc ii}]     $\lambda$6716.44  &    1 & $ 8.707_{-0.940}^{+ 0.947} \times 10^{  -7}$ \\
\noalign{\smallskip}
S$^{+}$    &[S~{\sc ii}]     $\lambda$6730.82  &    2 & $ 8.687_{-1.017}^{+ 0.894} \times 10^{  -7}$ \\
\noalign{\smallskip}
S$^{2+}$   &[S~{\sc iii}]    $\lambda$6312.10  &    1 & $ 2.693_{-0.308}^{+ 0.281} \times 10^{  -6}$ \\
\noalign{\smallskip}
Cl$^{2+}$  &[Cl~{\sc iii}]   $\lambda$5517.66  &    1 & $ 9.211_{-1.361}^{+ 1.261} \times 10^{  -8}$ \\
\noalign{\smallskip}
Cl$^{2+}$  &[Cl~{\sc iii}]   $\lambda$5537.60  &    3 & $ 9.212_{-1.127}^{+ 0.918} \times 10^{  -8}$ \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\multicolumn{4}{c}{Hen 3-1333    (PNG332.9$-$09.9) }\\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
N$^{+}$    &[N~{\sc ii}]     $\lambda$6548.10  &    1 & $ 3.444_{-0.081}^{+ 0.090} \times 10^{  -4}$ \\
\noalign{\smallskip}
O$^{0}$    &[O~{\sc i}]      $\lambda$6300.34  &    3 & $ 3.126_{-0.076}^{+ 0.088} \times 10^{  -4}$ \\
\noalign{\smallskip}
O$^{0}$    &[O~{\sc i}]      $\lambda$6363.78  &    1 & $ 3.478_{-0.194}^{+ 0.178} \times 10^{  -4}$ \\
\noalign{\smallskip}
O$^{+}$    &[O~{\sc ii}]     $\lambda$3726.03  &    5 & $ 3.493_{-0.069}^{+ 0.060} \times 10^{  -3}$ \\
\noalign{\smallskip}
O$^{+}$    &[O~{\sc ii}]     $\lambda$7319.99  &    2 & $ 2.566_{-0.076}^{+ 0.088} \times 10^{  -3}$ \\
\noalign{\smallskip}
O$^{+}$    &[O~{\sc ii}]     $\lambda$7330.73  &    1 & $ 2.465_{-0.074}^{+ 0.079} \times 10^{  -3}$ \\
\noalign{\smallskip}
S$^{+}$    &[S~{\sc ii}]     $\lambda$6716.44  &    1 & $ 2.698_{-0.873}^{+ 0.789} \times 10^{  -5}$ \\
\noalign{\smallskip}
S$^{+}$    &[S~{\sc ii}]     $\lambda$6730.82  &    2 & $ 5.489_{-0.443}^{+ 0.442} \times 10^{  -5}$ \\
\noalign{\smallskip}
S$^{2+}$   &[S~{\sc iii}]    $\lambda$9068.60  &    1 & $ 7.554_{-0.320}^{+ 0.322} \times 10^{  -7}$ \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\multicolumn{4}{c}{Hen 2-113     (PNG321.0$+$03.9) }\\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
N$^{+}$    &[N~{\sc ii}]     $\lambda$6548.10  &    1 & $ 1.094_{-0.035}^{+ 0.033} \times 10^{  -4}$ \\
\noalign{\smallskip}
N$^{+}$    &[N~{\sc ii}]     $\lambda$6583.50  &    3 & $ 1.216_{-0.051}^{+ 0.047} \times 10^{  -4}$ \\
\noalign{\smallskip}
O$^{0}$    &[O~{\sc i}]      $\lambda$6300.34  &    3 & $ 2.034_{-0.087}^{+ 0.077} \times 10^{  -5}$ \\
\noalign{\smallskip}
O$^{0}$    &[O~{\sc i}]      $\lambda$6363.78  &    1 & $ 2.616_{-0.133}^{+ 0.134} \times 10^{  -5}$ \\
\noalign{\smallskip}
O$^{+}$    &[O~{\sc ii}]     $\lambda$3726.03  &    3 & $ 2.907_{-0.069}^{+ 0.081} \times 10^{  -4}$ \\
\noalign{\smallskip}
O$^{+}$    &[O~{\sc ii}]     $\lambda$3728.82  &    1 & $ 8.058_{-0.191}^{+ 0.224} \times 10^{  -4}$ \\
\noalign{\smallskip}
S$^{+}$    &[S~{\sc ii}]     $\lambda$6716.44  &    1 & $ 3.826_{-0.535}^{+ 0.551} \times 10^{  -6}$ \\
\noalign{\smallskip}
S$^{+}$    &[S~{\sc ii}]     $\lambda$6730.82  &    2 & $ 5.299_{-0.409}^{+ 0.378} \times 10^{  -6}$ \\
\noalign{\smallskip}
S$^{2+}$   &[S~{\sc iii}]    $\lambda$6312.10  &    1 & $ 3.486_{-0.266}^{+ 0.266} \times 10^{  -6}$ \\
\noalign{\smallskip}
S$^{2+}$   &[S~{\sc iii}]    $\lambda$9068.60  &   20 & $ 2.119_{-0.123}^{+ 0.122} \times 10^{  -6}$ \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\multicolumn{4}{c}{K 2-16        (PNG352.9$+$11.4) }\\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
N$^{+}$    &[N~{\sc ii}]     $\lambda$6548.10  &    1 & $ 4.887_{-0.414}^{+ 0.441} \times 10^{  -5}$ \\
\noalign{\smallskip}
N$^{+}$    &[N~{\sc ii}]     $\lambda$6583.50  &    3 & $ 7.580_{-0.338}^{+ 0.353} \times 10^{  -5}$ \\
\noalign{\smallskip}
O$^{+}$    &[O~{\sc ii}]     $\lambda$3726.03  &    1 & $ 1.450_{-0.053}^{+ 0.052} \times 10^{  -4}$ \\
\noalign{\smallskip}
O$^{+}$    &[O~{\sc ii}]     $\lambda$3728.82  &    1 & $ 1.452_{-0.054}^{+ 0.050} \times 10^{  -4}$ \\
\noalign{\smallskip}
O$^{2+}$   &[O~{\sc iii}]    $\lambda$4958.91  &    1 & $ 5.289_{-0.240}^{+ 0.213} \times 10^{  -5}$ \\
\noalign{\smallskip}
O$^{2+}$   &[O~{\sc iii}]    $\lambda$5006.84  &    3 & $ 5.770_{-0.145}^{+ 0.134} \times 10^{  -5}$ \\
\noalign{\smallskip}
S$^{+}$    &[S~{\sc ii}]     $\lambda$6716.44  &    1 & $ 3.137_{-0.147}^{+ 0.167} \times 10^{  -6}$ \\
\noalign{\smallskip}
S$^{+}$    &[S~{\sc ii}]     $\lambda$6730.82  &    1 & $ 2.723_{-0.295}^{+ 0.289} \times 10^{  -6}$ \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\multicolumn{4}{c}{NGC 6578      (PNG010.8$-$01.8) }\\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
N$^{+}$    &[N~{\sc ii}]     $\lambda$6548.10  &    1 & $ 4.792_{-0.082}^{+ 0.078} \times 10^{  -6}$ \\
\noalign{\smallskip}
N$^{+}$    &[N~{\sc ii}]     $\lambda$6583.50  &    3 & $ 5.238_{-0.078}^{+ 0.069} \times 10^{  -6}$ \\
\noalign{\smallskip}
O$^{0}$    &[O~{\sc i}]      $\lambda$6300.34  &    3 & $ 4.042_{-1.531}^{+ 1.373} \times 10^{  -7}$ \\
\noalign{\smallskip}
O$^{0}$    &[O~{\sc i}]      $\lambda$6363.78  &    1 & $ 4.870_{-1.359}^{+ 1.235} \times 10^{  -7}$ \\
\noalign{\smallskip}
O$^{+}$    &[O~{\sc ii}]     $\lambda$3726.03  &    1 & $ 4.732_{-0.045}^{+ 0.043} \times 10^{  -5}$ \\
\noalign{\smallskip}
O$^{2+}$   &[O~{\sc iii}]    $\lambda$4958.91  &    1 & $ 5.481_{-0.041}^{+ 0.036} \times 10^{  -4}$ \\
\noalign{\smallskip}
O$^{2+}$   &[O~{\sc iii}]    $\lambda$5006.84  &    3 & $ 5.495_{-0.051}^{+ 0.046} \times 10^{  -4}$ \\
\noalign{\smallskip}
Ne$^{2+}$  &[Ne~{\sc iii}]   $\lambda$3868.75  &    3 & $ 1.799_{-0.015}^{+ 0.016} \times 10^{  -4}$ \\
\noalign{\smallskip}
Ne$^{2+}$  &[Ne~{\sc iii}]   $\lambda$3967.46  &    1 & $ 3.446_{-0.022}^{+ 0.026} \times 10^{  -4}$ \\
\noalign{\smallskip}
S$^{+}$    &[S~{\sc ii}]     $\lambda$4068.60  &    1 & $ 8.714_{-0.055}^{+ 0.053} \times 10^{  -7}$ \\
\noalign{\smallskip}
S$^{+}$    &[S~{\sc ii}]     $\lambda$6716.44  &    3 & $ 1.386_{-0.030}^{+ 0.030} \times 10^{  -7}$ \\
\noalign{\smallskip}
S$^{+}$    &[S~{\sc ii}]     $\lambda$6730.82  &    5 & $ 1.386_{-0.031}^{+ 0.032} \times 10^{  -7}$ \\
\noalign{\smallskip}
S$^{2+}$   &[S~{\sc iii}]    $\lambda$6312.10  &    1 & $ 5.114_{-0.127}^{+ 0.113} \times 10^{  -6}$ \\
\noalign{\smallskip}
S$^{2+}$   &[S~{\sc iii}]    $\lambda$9068.60  &   27 & $ 5.005_{-0.109}^{+ 0.101} \times 10^{  -6}$ \\
\noalign{\smallskip}
Cl$^{2+}$  &[Cl~{\sc iii}]   $\lambda$5517.66  &    1 & $ 6.968_{-1.006}^{+ 1.051} \times 10^{  -8}$ \\
\noalign{\smallskip}
Cl$^{2+}$  &[Cl~{\sc iii}]   $\lambda$5537.60  &    1 & $ 6.397_{-0.800}^{+ 0.721} \times 10^{  -8}$ \\
\noalign{\smallskip}
Ar$^{2+}$  &[Ar~{\sc iii}]   $\lambda$7135.80  &    4 & $ 2.425_{-0.036}^{+ 0.035} \times 10^{  -6}$ \\
\noalign{\smallskip}
Ar$^{2+}$  &[Ar~{\sc iii}]   $\lambda$7751.43  &    1 & $ 2.205_{-0.036}^{+ 0.038} \times 10^{  -6}$ \\
\noalign{\smallskip}
Ar$^{3+}$  &[Ar~{\sc iv}]    $\lambda$4711.37  &    1 & $ 5.368_{-0.544}^{+ 0.518} \times 10^{  -7}$ \\
\noalign{\smallskip}
Ar$^{3+}$  &[Ar~{\sc iv}]    $\lambda$4740.17  &    1 & $ 4.918_{-0.345}^{+ 0.325} \times 10^{  -7}$ \\
\noalign{\smallskip}
Fe$^{2+}$  &[Fe~{\sc iii}]   $\lambda$4701.62  &    2 & $ 1.220_{-0.927}^{+ 1.022} \times 10^{  -6}$ \\
\noalign{\smallskip}
Fe$^{2+}$  &[Fe~{\sc iii}]   $\lambda$4733.91  &    1 & $ 3.346_{-0.984}^{+ 0.964} \times 10^{  -6}$ \\
\noalign{\smallskip}
Fe$^{2+}$  &[Fe~{\sc iii}]   $\lambda$4881.11  &    5 & $ 2.019_{-0.464}^{+ 0.470} \times 10^{  -6}$ \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\multicolumn{4}{c}{M 2-42        (PNG008.2$-$04.8) }\\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
N$^{0}$    &[N~{\sc i}]      $\lambda$5199.84  &    1 & $ 1.853_{-0.172}^{+ 0.157} \times 10^{  -7}$ \\
\noalign{\smallskip}
N$^{0}$    &[N~{\sc i}]      $\lambda$5200.26  &    1 & $ 1.862_{-0.197}^{+ 0.215} \times 10^{  -7}$ \\
\noalign{\smallskip}
N$^{+}$    &[N~{\sc ii}]     $\lambda$6548.10  &    1 & $ 7.828_{-0.241}^{+ 0.216} \times 10^{  -6}$ \\
\noalign{\smallskip}
N$^{+}$    &[N~{\sc ii}]     $\lambda$6583.50  &    3 & $ 8.087_{-0.272}^{+ 0.247} \times 10^{  -6}$ \\
\noalign{\smallskip}
O$^{0}$    &[O~{\sc i}]      $\lambda$6300.34  &    3 & $ 4.231_{-0.131}^{+ 0.138} \times 10^{  -6}$ \\
\noalign{\smallskip}
O$^{0}$    &[O~{\sc i}]      $\lambda$6363.78  &    1 & $ 4.472_{-0.181}^{+ 0.190} \times 10^{  -6}$ \\
\noalign{\smallskip}
O$^{+}$    &[O~{\sc ii}]     $\lambda$3726.03  &    1 & $ 2.900_{-0.084}^{+ 0.086} \times 10^{  -5}$ \\
\noalign{\smallskip}
O$^{2+}$   &[O~{\sc iii}]    $\lambda$4958.91  &    1 & $ 3.569_{-0.025}^{+ 0.027} \times 10^{  -4}$ \\
\noalign{\smallskip}
O$^{2+}$   &[O~{\sc iii}]    $\lambda$5006.84  &    3 & $ 3.609_{-0.072}^{+ 0.071} \times 10^{  -4}$ \\
\noalign{\smallskip}
Ne$^{2+}$  &[Ne~{\sc iii}]   $\lambda$3868.75  &    3 & $ 9.420_{-0.228}^{+ 0.244} \times 10^{  -5}$ \\
\noalign{\smallskip}
Ne$^{2+}$  &[Ne~{\sc iii}]   $\lambda$3967.46  &    1 & $ 5.847_{-0.122}^{+ 0.142} \times 10^{  -5}$ \\
\noalign{\smallskip}
S$^{+}$    &[S~{\sc ii}]     $\lambda$4068.60  &    1 & $ 4.655_{-0.086}^{+ 0.108} \times 10^{  -7}$ \\
\noalign{\smallskip}
S$^{+}$    &[S~{\sc ii}]     $\lambda$6716.44  &    3 & $ 3.079_{-0.110}^{+ 0.104} \times 10^{  -7}$ \\
\noalign{\smallskip}
S$^{+}$    &[S~{\sc ii}]     $\lambda$6730.82  &    4 & $ 3.082_{-0.105}^{+ 0.098} \times 10^{  -7}$ \\
\noalign{\smallskip}
S$^{2+}$   &[S~{\sc iii}]    $\lambda$6312.10  &    1 & $ 5.345_{-0.159}^{+ 0.149} \times 10^{  -6}$ \\
\noalign{\smallskip}
Cl$^{2+}$  &[Cl~{\sc iii}]   $\lambda$5517.66  &    1 & $ 8.970_{-0.301}^{+ 0.260} \times 10^{  -8}$ \\
\noalign{\smallskip}
Cl$^{2+}$  &[Cl~{\sc iii}]   $\lambda$5537.60  &    1 & $ 7.888_{-0.175}^{+ 0.162} \times 10^{  -8}$ \\
\noalign{\smallskip}
Ar$^{2+}$  &[Ar~{\sc iii}]   $\lambda$5191.82  &    1 & $ 1.019_{-0.203}^{+ 0.188} \times 10^{  -6}$ \\
\noalign{\smallskip}
Ar$^{2+}$  &[Ar~{\sc iii}]   $\lambda$7135.80  &  192 & $ 1.213_{-0.050}^{+ 0.043} \times 10^{  -6}$ \\
\noalign{\smallskip}
Ar$^{3+}$  &[Ar~{\sc iv}]    $\lambda$4711.37  &    1 & $ 3.740_{-0.173}^{+ 0.178} \times 10^{  -7}$ \\
\noalign{\smallskip}
Ar$^{3+}$  &[Ar~{\sc iv}]    $\lambda$4740.17  &    1 & $ 3.739_{-0.099}^{+ 0.097} \times 10^{  -7}$ \\
\noalign{\smallskip}
Fe$^{2+}$  &[Fe~{\sc iii}]   $\lambda$4701.62  &    2 & $ 2.511_{-1.620}^{+ 1.526} \times 10^{  -7}$ \\
\noalign{\smallskip}
Fe$^{2+}$  &[Fe~{\sc iii}]   $\lambda$4733.91  &    1 & $ 5.220_{-2.238}^{+ 2.328} \times 10^{  -7}$ \\
\noalign{\smallskip}
Fe$^{2+}$  &[Fe~{\sc iii}]   $\lambda$4769.40  &    6 & $ 5.807_{-0.520}^{+ 0.491} \times 10^{  -7}$ \\
\noalign{\smallskip}
Fe$^{2+}$  &[Fe~{\sc iii}]   $\lambda$4881.11  &    5 & $ 2.892_{-0.348}^{+ 0.334} \times 10^{  -7}$ \\
\noalign{\smallskip}
Fe$^{2+}$  &[Fe~{\sc iii}]   $\lambda$5270.40  &    8 & $ 2.555_{-0.187}^{+ 0.194} \times 10^{  -7}$ \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\multicolumn{4}{c}{NGC 6567      (PNG011.7$-$00.6) }\\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
N$^{0}$    &[N~{\sc i}]      $\lambda$5199.84  &    1 & $ 7.959_{-1.140}^{+ 1.202} \times 10^{  -8}$ \\
\noalign{\smallskip}
N$^{0}$    &[N~{\sc i}]      $\lambda$5200.26  &    1 & $ 8.004_{-2.157}^{+ 2.103} \times 10^{  -8}$ \\
\noalign{\smallskip}
N$^{+}$    &[N~{\sc ii}]     $\lambda$6548.10  &    1 & $ 2.549_{-0.075}^{+ 0.063} \times 10^{  -6}$ \\
\noalign{\smallskip}
N$^{+}$    &[N~{\sc ii}]     $\lambda$6583.50  &    3 & $ 2.606_{-0.061}^{+ 0.050} \times 10^{  -6}$ \\
\noalign{\smallskip}
O$^{0}$    &[O~{\sc i}]      $\lambda$6300.34  &    3 & $ 2.788_{-0.053}^{+ 0.040} \times 10^{  -6}$ \\
\noalign{\smallskip}
O$^{0}$    &[O~{\sc i}]      $\lambda$6363.78  &    1 & $ 3.184_{-0.087}^{+ 0.076} \times 10^{  -6}$ \\
\noalign{\smallskip}
O$^{+}$    &[O~{\sc ii}]     $\lambda$3726.03  &   13 & $ 1.831_{-0.012}^{+ 0.013} \times 10^{  -5}$ \\
\noalign{\smallskip}
O$^{+}$    &[O~{\sc ii}]     $\lambda$7319.99  &    1 & $ 5.059_{-0.061}^{+ 0.051} \times 10^{  -5}$ \\
\noalign{\smallskip}
O$^{2+}$   &[O~{\sc iii}]    $\lambda$4958.91  &    1 & $ 2.074_{-0.011}^{+ 0.011} \times 10^{  -4}$ \\
\noalign{\smallskip}
O$^{2+}$   &[O~{\sc iii}]    $\lambda$5006.84  &    3 & $ 2.109_{-0.024}^{+ 0.021} \times 10^{  -4}$ \\
\noalign{\smallskip}
Ne$^{2+}$  &[Ne~{\sc iii}]   $\lambda$3868.75  &    3 & $ 4.199_{-0.021}^{+ 0.025} \times 10^{  -5}$ \\
\noalign{\smallskip}
Ne$^{2+}$  &[Ne~{\sc iii}]   $\lambda$3967.46  &    1 & $ 5.289_{-0.028}^{+ 0.034} \times 10^{  -5}$ \\
\noalign{\smallskip}
S$^{+}$    &[S~{\sc ii}]     $\lambda$6716.44  &    1 & $ 6.567_{-0.180}^{+ 0.155} \times 10^{  -8}$ \\
\noalign{\smallskip}
S$^{+}$    &[S~{\sc ii}]     $\lambda$6730.82  &    2 & $ 6.566_{-0.169}^{+ 0.140} \times 10^{  -8}$ \\
\noalign{\smallskip}
S$^{2+}$   &[S~{\sc iii}]    $\lambda$6312.10  &    1 & $ 1.110_{-0.021}^{+ 0.017} \times 10^{  -6}$ \\
\noalign{\smallskip}
Cl$^{2+}$  &[Cl~{\sc iii}]   $\lambda$5517.66  &    1 & $ 1.798_{-0.137}^{+ 0.127} \times 10^{  -8}$ \\
\noalign{\smallskip}
Cl$^{2+}$  &[Cl~{\sc iii}]   $\lambda$5537.60  &    2 & $ 1.798_{-0.066}^{+ 0.065} \times 10^{  -8}$ \\
\noalign{\smallskip}
Ar$^{2+}$  &[Ar~{\sc iii}]   $\lambda$5191.82  &    1 & $ 3.407_{-0.963}^{+ 0.929} \times 10^{  -7}$ \\
\noalign{\smallskip}
Ar$^{2+}$  &[Ar~{\sc iii}]   $\lambda$7135.80  &   92 & $ 3.757_{-0.044}^{+ 0.034} \times 10^{  -7}$ \\
\noalign{\smallskip}
Ar$^{2+}$  &[Ar~{\sc iii}]   $\lambda$7751.43  &   22 & $ 3.431_{-0.045}^{+ 0.040} \times 10^{  -7}$ \\
\noalign{\smallskip}
Ar$^{3+}$  &[Ar~{\sc iv}]    $\lambda$4711.37  &    1 & $ 1.134_{-0.218}^{+ 0.211} \times 10^{  -7}$ \\
\noalign{\smallskip}
Ar$^{3+}$  &[Ar~{\sc iv}]    $\lambda$4740.17  &    1 & $ 8.899_{-0.511}^{+ 0.513} \times 10^{  -8}$ \\
\noalign{\smallskip}
Fe$^{2+}$  &[Fe~{\sc iii}]   $\lambda$5270.40  &    1 & $ 9.675_{-3.271}^{+ 3.316} \times 10^{  -8}$ \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\multicolumn{4}{c}{NGC 6629      (PNG009.4$-$05.0) }\\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
N$^{0}$    &[N~{\sc i}]      $\lambda$5200.26  &    1 & $ 7.857_{-4.416}^{+ 4.495} \times 10^{  -8}$ \\
\noalign{\smallskip}
N$^{+}$    &[N~{\sc ii}]     $\lambda$6548.10  &    1 & $ 2.718_{-0.042}^{+ 0.041} \times 10^{  -6}$ \\
\noalign{\smallskip}
N$^{+}$    &[N~{\sc ii}]     $\lambda$6583.50  &    3 & $ 2.976_{-0.033}^{+ 0.030} \times 10^{  -6}$ \\
\noalign{\smallskip}
O$^{+}$    &[O~{\sc ii}]     $\lambda$3726.03  &    1 & $ 7.284_{-0.054}^{+ 0.054} \times 10^{  -5}$ \\
\noalign{\smallskip}
O$^{2+}$   &[O~{\sc iii}]    $\lambda$4958.91  &    1 & $ 3.586_{-0.027}^{+ 0.028} \times 10^{  -4}$ \\
\noalign{\smallskip}
O$^{2+}$   &[O~{\sc iii}]    $\lambda$5006.84  &    3 & $ 3.576_{-0.027}^{+ 0.026} \times 10^{  -4}$ \\
\noalign{\smallskip}
Ne$^{2+}$  &[Ne~{\sc iii}]   $\lambda$3868.75  &    3 & $ 8.131_{-0.051}^{+ 0.049} \times 10^{  -5}$ \\
\noalign{\smallskip}
Ne$^{2+}$  &[Ne~{\sc iii}]   $\lambda$3967.46  &    1 & $ 1.858_{-0.012}^{+ 0.012} \times 10^{  -4}$ \\
\noalign{\smallskip}
S$^{+}$    &[S~{\sc ii}]     $\lambda$6716.44  &    1 & $ 5.544_{-0.193}^{+ 0.180} \times 10^{  -8}$ \\
\noalign{\smallskip}
S$^{+}$    &[S~{\sc ii}]     $\lambda$6730.82  &    2 & $ 5.545_{-0.101}^{+ 0.096} \times 10^{  -8}$ \\
\noalign{\smallskip}
S$^{2+}$   &[S~{\sc iii}]    $\lambda$6312.10  &    1 & $ 2.532_{-0.093}^{+ 0.092} \times 10^{  -6}$ \\
\noalign{\smallskip}
S$^{2+}$   &[S~{\sc iii}]    $\lambda$9068.60  &   22 & $ 1.876_{-0.032}^{+ 0.032} \times 10^{  -6}$ \\
\noalign{\smallskip}
Cl$^{2+}$  &[Cl~{\sc iii}]   $\lambda$5517.66  &    1 & $ 5.393_{-0.311}^{+ 0.304} \times 10^{  -8}$ \\
\noalign{\smallskip}
Cl$^{2+}$  &[Cl~{\sc iii}]   $\lambda$5537.60  &    1 & $ 4.879_{-0.620}^{+ 0.592} \times 10^{  -8}$ \\
\noalign{\smallskip}
Ar$^{2+}$  &[Ar~{\sc iii}]   $\lambda$7135.80  &    1 & $ 1.492_{-0.018}^{+ 0.017} \times 10^{  -6}$ \\
\noalign{\smallskip}
Ar$^{3+}$  &[Ar~{\sc iv}]    $\lambda$4711.37  &    1 & $ 1.681_{-0.134}^{+ 0.132} \times 10^{  -7}$ \\
\noalign{\smallskip}
Ar$^{3+}$  &[Ar~{\sc iv}]    $\lambda$4740.17  &    1 & $ 1.257_{-0.160}^{+ 0.161} \times 10^{  -7}$ \\
\noalign{\smallskip}
Fe$^{2+}$  &[Fe~{\sc iii}]   $\lambda$4881.11  &    1 & $ 6.890_{-1.042}^{+ 1.025} \times 10^{  -7}$ \\
\noalign{\smallskip}
Fe$^{2+}$  &[Fe~{\sc iii}]   $\lambda$5270.40  &    2 & $ 3.032_{-0.437}^{+ 0.450} \times 10^{  -7}$ \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\multicolumn{4}{c}{Sa 3-107      (PNG358.0$-$04.6) }\\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
N$^{+}$    &[N~{\sc ii}]     $\lambda$6548.10  &    1 & $ 1.771_{-0.029}^{+ 0.038} \times 10^{  -6}$ \\
\noalign{\smallskip}
N$^{+}$    &[N~{\sc ii}]     $\lambda$6583.50  &    3 & $ 1.975_{-0.031}^{+ 0.034} \times 10^{  -6}$ \\
\noalign{\smallskip}
O$^{0}$    &[O~{\sc i}]      $\lambda$6363.78  &    1 & $ 6.971_{-0.740}^{+ 0.783} \times 10^{  -7}$ \\
\noalign{\smallskip}
O$^{2+}$   &[O~{\sc iii}]    $\lambda$4958.91  &    1 & $ 8.185_{-0.048}^{+ 0.052} \times 10^{  -5}$ \\
\noalign{\smallskip}
O$^{2+}$   &[O~{\sc iii}]    $\lambda$5006.84  &    3 & $ 8.240_{-0.069}^{+ 0.070} \times 10^{  -5}$ \\
\noalign{\smallskip}
S$^{+}$    &[S~{\sc ii}]     $\lambda$6716.44  &    1 & $ 3.377_{-0.144}^{+ 0.165} \times 10^{  -8}$ \\
\noalign{\smallskip}
S$^{+}$    &[S~{\sc ii}]     $\lambda$6730.82  &    1 & $ 3.379_{-0.111}^{+ 0.143} \times 10^{  -8}$ \\
\noalign{\smallskip}
S$^{2+}$   &[S~{\sc iii}]    $\lambda$6312.10  &    1 & $ 5.273_{-0.668}^{+ 0.636} \times 10^{  -7}$ \\
\noalign{\smallskip}
Cl$^{2+}$  &[Cl~{\sc iii}]   $\lambda$5517.66  &    1 & $ 1.694_{-0.190}^{+ 0.239} \times 10^{  -8}$ \\
\noalign{\smallskip}
Cl$^{2+}$  &[Cl~{\sc iii}]   $\lambda$5537.60  &    1 & $ 1.429_{-0.270}^{+ 0.341} \times 10^{  -8}$ \\
\noalign{\smallskip}
Ar$^{2+}$  &[Ar~{\sc iii}]   $\lambda$5191.82  &    1 & $ 4.713_{-1.424}^{+ 1.388} \times 10^{  -7}$ \\
\noalign{\smallskip}
Ar$^{3+}$  &[Ar~{\sc iv}]    $\lambda$4711.37  &    1 & $ 5.598_{-0.982}^{+ 1.032} \times 10^{  -8}$ \\
\noalign{\smallskip}
Ar$^{4+}$  &[Ar~{\sc v}]     $\lambda$7005.67  &    1 & $ 1.280_{-0.227}^{+ 0.279} \times 10^{  -8}$ \\
\noalign{\smallskip}
Fe$^{2+}$  &[Fe~{\sc iii}]   $\lambda$4769.40  &    1 & $ 3.803_{-1.584}^{+ 1.539} \times 10^{  -7}$ \\
\noalign{\smallskip}
Fe$^{2+}$  &[Fe~{\sc iii}]   $\lambda$5270.40  &    1 & $ 2.586_{-0.663}^{+ 0.728} \times 10^{  -7}$ \\
\noalign{\smallskip}
\noalign{\smallskip}
\hline
\end{longtable}

%\end{tabular}
%\end{table}
\end{center}
\newpage
\FloatBarrier
\normalsize

\setcounter{table}{11}
\begin{center}
%\scriptsize
\begin{longtable}{llcc}
\caption{Ionic abundances derived from ORLs.
\label{wc:tab:abundances:orls:2}
}\\
\hline\hline
\noalign{\smallskip}
Ion  & Line & Weight & Abund. \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\multicolumn{4}{c}{PB 6          (PNG278.8$+$04.9) }\\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
He$^{+}$   &He~{\sc i}       $\lambda$4471.50  &    1 & $ 4.508_{-0.078}^{+ 0.065} \times 10^{  -2}$ \\
\noalign{\smallskip}
He$^{+}$   &He~{\sc i}       $\lambda$5875.66  &    3 & $ 4.670_{-0.064}^{+ 0.057} \times 10^{  -2}$ \\
\noalign{\smallskip}
He$^{+}$   &He~{\sc i}       $\lambda$6678.16  &    1 & $ 4.338_{-0.123}^{+ 0.096} \times 10^{  -2}$ \\
\noalign{\smallskip}
He$^{2+}$  &He~{\sc ii}      $\lambda$4685.68  &    1 & $ 1.028_{-0.004}^{+ 0.003} \times 10^{  -1}$ \\
\noalign{\smallskip}
C$^{2+}$   &C~{\sc ii}       $\lambda$6461.95  &    1 & $ 3.546_{-0.197}^{+ 0.221} \times 10^{  -4}$ \\
\noalign{\smallskip}
N$^{2+}$   &N~{\sc ii}       $\lambda$4613.87  &    1 & $ 7.217_{-1.962}^{+ 1.653} \times 10^{  -4}$ \\
\noalign{\smallskip}
N$^{2+}$   &N~{\sc ii}       $\lambda$4788.13  &    2 & $ 5.221_{-0.283}^{+ 0.242} \times 10^{  -3}$ \\
\noalign{\smallskip}
N$^{2+}$   &N~{\sc ii}       $\lambda$5676.02  &    3 & $ 4.043_{-0.115}^{+ 0.094} \times 10^{  -3}$ \\
\noalign{\smallskip}
N$^{2+}$   &N~{\sc ii}       $\lambda$5931.78  &    2 & $ 2.171_{-0.115}^{+ 0.094} \times 10^{  -3}$ \\
\noalign{\smallskip}
N$^{3+}$   &N~{\sc iii}      $\lambda$4640.64  &    1 & $ 3.310_{-0.200}^{+ 0.192} \times 10^{  -4}$ \\
\noalign{\smallskip}
O$^{2+}$   &O~{\sc ii}       $\lambda$4491.23  &    1 & $ 6.238_{-1.566}^{+ 1.245} \times 10^{  -4}$ \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\multicolumn{4}{c}{M 3-30        (PNG017.9$-$04.8) }\\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
He$^{+}$   &He~{\sc i}       $\lambda$4471.50  &    1 & $ 7.573_{-0.143}^{+ 0.146} \times 10^{  -2}$ \\
\noalign{\smallskip}
He$^{+}$   &He~{\sc i}       $\lambda$5875.66  &    4 & $ 8.722_{-0.048}^{+ 0.056} \times 10^{  -2}$ \\
\noalign{\smallskip}
He$^{+}$   &He~{\sc i}       $\lambda$6678.16  &    1 & $ 8.491_{-0.080}^{+ 0.107} \times 10^{  -2}$ \\
\noalign{\smallskip}
He$^{2+}$  &He~{\sc ii}      $\lambda$4685.68  &    1 & $ 6.527_{-0.014}^{+ 0.012} \times 10^{  -2}$ \\
\noalign{\smallskip}
C$^{2+}$   &C~{\sc ii}       $\lambda$6461.95  &    1 & $ 1.681_{-0.110}^{+ 0.105} \times 10^{  -3}$ \\
\noalign{\smallskip}
N$^{2+}$   &N~{\sc ii}       $\lambda$4601.48  &    1 & $ 3.912_{-0.347}^{+ 0.398} \times 10^{  -3}$ \\
\noalign{\smallskip}
N$^{2+}$   &N~{\sc ii}       $\lambda$5927.81  &    1 & $ 1.796_{-0.114}^{+ 0.113} \times 10^{  -3}$ \\
\noalign{\smallskip}
O$^{2+}$   &O~{\sc ii}       $\lambda$4650.84  &    2 & $ 5.953_{-0.399}^{+ 0.351} \times 10^{  -3}$ \\
\noalign{\smallskip}
O$^{2+}$   &O~{\sc ii}       $\lambda$4661.63  &    2 & $ 2.643_{-0.531}^{+ 0.618} \times 10^{  -3}$ \\
\noalign{\smallskip}
O$^{2+}$   &O~{\sc ii}       $\lambda$4676.23  &    1 & $ 2.389_{-0.398}^{+ 0.332} \times 10^{  -3}$ \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\multicolumn{4}{c}{Hb 4 (shell)  (PNG003.1$+$02.9) }\\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
He$^{+}$   &He~{\sc i}       $\lambda$4471.50  &    1 & $ 9.920_{-0.098}^{+ 0.098} \times 10^{  -2}$ \\
\noalign{\smallskip}
He$^{+}$   &He~{\sc i}       $\lambda$5875.66  &    4 & $ 1.095_{-0.005}^{+ 0.004} \times 10^{  -1}$ \\
\noalign{\smallskip}
He$^{+}$   &He~{\sc i}       $\lambda$6678.16  &    1 & $ 8.495_{-0.077}^{+ 0.063} \times 10^{  -2}$ \\
\noalign{\smallskip}
He$^{2+}$  &He~{\sc ii}      $\lambda$4685.68  &    1 & $ 1.098_{-0.003}^{+ 0.003} \times 10^{  -2}$ \\
\noalign{\smallskip}
C$^{2+}$   &C~{\sc ii}       $\lambda$6151.43  &    1 & $ 5.094_{-0.453}^{+ 0.345} \times 10^{  -4}$ \\
\noalign{\smallskip}
C$^{2+}$   &C~{\sc ii}       $\lambda$6461.95  &    3 & $ 3.766_{-0.251}^{+ 0.246} \times 10^{  -4}$ \\
\noalign{\smallskip}
C$^{3+}$   &C~{\sc iii}      $\lambda$4647.42  &    1 & $ 3.809_{-0.761}^{+ 0.650} \times 10^{  -4}$ \\
\noalign{\smallskip}
N$^{2+}$   &N~{\sc ii}       $\lambda$4442.02  &    8 & $ 6.710_{-1.435}^{+ 1.321} \times 10^{  -3}$ \\
\noalign{\smallskip}
N$^{2+}$   &N~{\sc ii}       $\lambda$4459.93  &    1 & $ 4.305_{-0.512}^{+ 0.407} \times 10^{  -2}$ \\
\noalign{\smallskip}
N$^{2+}$   &N~{\sc ii}       $\lambda$4621.39  &   17 & $ 2.889_{-1.020}^{+ 1.160} \times 10^{  -4}$ \\
\noalign{\smallskip}
N$^{2+}$   &N~{\sc ii}       $\lambda$5676.02  &   30 & $ 4.760_{-0.568}^{+ 0.580} \times 10^{  -4}$ \\
\noalign{\smallskip}
N$^{2+}$   &N~{\sc ii}       $\lambda$5931.78  &   23 & $ 1.821_{-0.288}^{+ 0.231} \times 10^{  -4}$ \\
\noalign{\smallskip}
O$^{2+}$   &O~{\sc ii}       $\lambda$4610.20  &    4 & $ 5.386_{-1.060}^{+ 0.896} \times 10^{  -3}$ \\
\noalign{\smallskip}
O$^{2+}$   &O~{\sc ii}       $\lambda$4641.81  &   77 & $ 7.736_{-0.698}^{+ 0.813} \times 10^{  -3}$ \\
\noalign{\smallskip}
O$^{2+}$   &O~{\sc ii}       $\lambda$4661.63  &   40 & $ 8.894_{-1.922}^{+ 1.572} \times 10^{  -4}$ \\
\noalign{\smallskip}
O$^{2+}$   &O~{\sc ii}       $\lambda$4669.27  &    1 & $ 1.667_{-0.300}^{+ 0.283} \times 10^{  -2}$ \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\multicolumn{4}{c}{Hb 4 (N-knot) (PNG003.1$+$02.9) }\\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
He$^{+}$   &He~{\sc i}       $\lambda$5875.66  &    4 & $ 8.536_{-0.144}^{+ 0.218} \times 10^{  -2}$ \\
\noalign{\smallskip}
He$^{+}$   &He~{\sc i}       $\lambda$6678.16  &    1 & $ 7.227_{-0.921}^{+ 1.121} \times 10^{  -2}$ \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\multicolumn{4}{c}{Hb 4 (S-knot) (PNG003.1$+$02.9) }\\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
He$^{+}$   &He~{\sc i}       $\lambda$5875.66  &    1 & $ 7.043_{-0.259}^{+ 0.367} \times 10^{  -2}$ \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\multicolumn{4}{c}{IC 1297       (PNG358.3$-$21.6) }\\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
He$^{+}$   &He~{\sc i}       $\lambda$4471.50  &    7 & $ 8.697_{-0.111}^{+ 0.132} \times 10^{  -2}$ \\
\noalign{\smallskip}
He$^{+}$   &He~{\sc i}       $\lambda$5875.66  &   20 & $ 8.910_{-0.060}^{+ 0.064} \times 10^{  -2}$ \\
\noalign{\smallskip}
He$^{+}$   &He~{\sc i}       $\lambda$6678.16  &    6 & $ 5.811_{-0.102}^{+ 0.100} \times 10^{  -2}$ \\
\noalign{\smallskip}
He$^{+}$   &He~{\sc i}       $\lambda$7281.35  &    1 & $ 6.710_{-0.106}^{+ 0.082} \times 10^{  -2}$ \\
\noalign{\smallskip}
He$^{2+}$  &He~{\sc ii}      $\lambda$4685.68  &    1 & $ 2.988_{-0.007}^{+ 0.007} \times 10^{  -2}$ \\
\noalign{\smallskip}
C$^{2+}$   &C~{\sc ii}       $\lambda$6151.43  &    1 & $ 8.093_{-1.163}^{+ 1.642} \times 10^{  -4}$ \\
\noalign{\smallskip}
C$^{2+}$   &C~{\sc ii}       $\lambda$6461.95  &    3 & $ 7.137_{-1.138}^{+ 1.281} \times 10^{  -4}$ \\
\noalign{\smallskip}
C$^{3+}$   &C~{\sc iii}      $\lambda$4647.42  &    1 & $ 2.659_{-1.176}^{+ 1.149} \times 10^{  -4}$ \\
\noalign{\smallskip}
N$^{2+}$   &N~{\sc ii}       $\lambda$4552.53  &    1 & $ 6.291_{-2.457}^{+ 3.074} \times 10^{  -4}$ \\
\noalign{\smallskip}
N$^{2+}$   &N~{\sc ii}       $\lambda$4607.16  &    2 & $ 2.509_{-0.932}^{+ 0.991} \times 10^{  -4}$ \\
\noalign{\smallskip}
N$^{2+}$   &N~{\sc ii}       $\lambda$4788.13  &    2 & $ 4.747_{-1.028}^{+ 1.115} \times 10^{  -4}$ \\
\noalign{\smallskip}
N$^{2+}$   &N~{\sc ii}       $\lambda$4803.29  &    3 & $ 1.795_{-0.331}^{+ 0.474} \times 10^{  -4}$ \\
\noalign{\smallskip}
N$^{2+}$   &N~{\sc ii}       $\lambda$5666.63  &    6 & $ 1.944_{-0.422}^{+ 0.516} \times 10^{  -4}$ \\
\noalign{\smallskip}
N$^{2+}$   &N~{\sc ii}       $\lambda$5679.56  &   11 & $ 5.883_{-2.817}^{+ 2.982} \times 10^{  -5}$ \\
\noalign{\smallskip}
N$^{2+}$   &N~{\sc ii}       $\lambda$5686.21  &    2 & $ 3.752_{-0.958}^{+ 0.950} \times 10^{  -4}$ \\
\noalign{\smallskip}
N$^{2+}$   &N~{\sc ii}       $\lambda$5931.78  &    2 & $ 3.487_{-1.004}^{+ 1.087} \times 10^{  -4}$ \\
\noalign{\smallskip}
N$^{3+}$   &N~{\sc iii}      $\lambda$4640.64  &    1 & $ 5.291_{-0.092}^{+ 0.104} \times 10^{  -4}$ \\
\noalign{\smallskip}
O$^{2+}$   &O~{\sc ii}       $\lambda$4610.20  &    1 & $ 5.123_{-0.413}^{+ 0.535} \times 10^{  -3}$ \\
\noalign{\smallskip}
O$^{2+}$   &O~{\sc ii}       $\lambda$4661.63  &   12 & $ 7.055_{-0.924}^{+ 0.958} \times 10^{  -4}$ \\
\noalign{\smallskip}
O$^{2+}$   &O~{\sc ii}       $\lambda$4676.23  &    7 & $ 4.984_{-1.142}^{+ 1.122} \times 10^{  -4}$ \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\multicolumn{4}{c}{Th 2-A        (PNG306.4$-$00.6) }\\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
He$^{+}$   &He~{\sc i}       $\lambda$4471.50  &    1 & $ 5.516_{-0.147}^{+ 0.108} \times 10^{  -2}$ \\
\noalign{\smallskip}
He$^{+}$   &He~{\sc i}       $\lambda$5875.66  &    4 & $ 7.855_{-0.119}^{+ 0.105} \times 10^{  -2}$ \\
\noalign{\smallskip}
He$^{+}$   &He~{\sc i}       $\lambda$6678.16  &    1 & $ 4.776_{-0.127}^{+ 0.144} \times 10^{  -2}$ \\
\noalign{\smallskip}
He$^{2+}$  &He~{\sc ii}      $\lambda$4685.68  &    1 & $ 4.227_{-0.023}^{+ 0.025} \times 10^{  -2}$ \\
\noalign{\smallskip}
C$^{2+}$   &C~{\sc ii}       $\lambda$6151.43  &    1 & $ 1.012_{-0.100}^{+ 0.083} \times 10^{  -2}$ \\
\noalign{\smallskip}
C$^{2+}$   &C~{\sc ii}       $\lambda$6461.95  &    3 & $ 2.221_{-0.269}^{+ 0.262} \times 10^{  -3}$ \\
\noalign{\smallskip}
N$^{2+}$   &N~{\sc ii}       $\lambda$4432.73  &    1 & $ 9.957_{-0.914}^{+ 0.967} \times 10^{  -3}$ \\
\noalign{\smallskip}
N$^{2+}$   &N~{\sc ii}       $\lambda$4788.13  &    1 & $ 1.777_{-0.481}^{+ 0.399} \times 10^{  -3}$ \\
\noalign{\smallskip}
N$^{2+}$   &N~{\sc ii}       $\lambda$4803.29  &    2 & $ 2.140_{-0.402}^{+ 0.430} \times 10^{  -3}$ \\
\noalign{\smallskip}
N$^{2+}$   &N~{\sc ii}       $\lambda$5676.02  &    2 & $ 1.629_{-0.420}^{+ 0.429} \times 10^{  -3}$ \\
\noalign{\smallskip}
N$^{2+}$   &N~{\sc ii}       $\lambda$5679.56  &    6 & $ 7.939_{-0.809}^{+ 0.642} \times 10^{  -4}$ \\
\noalign{\smallskip}
N$^{2+}$   &N~{\sc ii}       $\lambda$5710.77  &    1 & $ 4.463_{-0.628}^{+ 0.589} \times 10^{  -3}$ \\
\noalign{\smallskip}
N$^{2+}$   &N~{\sc ii}       $\lambda$5931.78  &    1 & $ 1.829_{-0.307}^{+ 0.360} \times 10^{  -3}$ \\
\noalign{\smallskip}
N$^{3+}$   &N~{\sc iii}      $\lambda$4640.64  &    1 & $ 1.031_{-0.164}^{+ 0.130} \times 10^{  -4}$ \\
\noalign{\smallskip}
O$^{2+}$   &O~{\sc ii}       $\lambda$4924.53  &    1 & $ 7.781_{-0.819}^{+ 0.937} \times 10^{  -3}$ \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\multicolumn{4}{c}{Pe 1-1        (PNG285.4$+$01.5) }\\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
He$^{+}$   &He~{\sc i}       $\lambda$4471.50  &    5 & $ 1.164_{-0.050}^{+ 0.047} \times 10^{  -1}$ \\
\noalign{\smallskip}
He$^{+}$   &He~{\sc i}       $\lambda$5875.66  &   16 & $ 1.062_{-0.005}^{+ 0.006} \times 10^{  -1}$ \\
\noalign{\smallskip}
He$^{+}$   &He~{\sc i}       $\lambda$6678.16  &    5 & $ 7.991_{-0.093}^{+ 0.093} \times 10^{  -2}$ \\
\noalign{\smallskip}
He$^{+}$   &He~{\sc i}       $\lambda$7281.35  &    1 & $ 8.956_{-0.050}^{+ 0.050} \times 10^{  -2}$ \\
\noalign{\smallskip}
C$^{2+}$   &C~{\sc ii}       $\lambda$6151.43  &    1 & $ 1.718_{-0.039}^{+ 0.039} \times 10^{  -3}$ \\
\noalign{\smallskip}
C$^{2+}$   &C~{\sc ii}       $\lambda$6461.95  &    2 & $ 1.755_{-0.148}^{+ 0.134} \times 10^{  -3}$ \\
\noalign{\smallskip}
C$^{3+}$   &C~{\sc iii}      $\lambda$4647.42  &    1 & $ 3.731_{-1.068}^{+ 0.919} \times 10^{  -4}$ \\
\noalign{\smallskip}
N$^{2+}$   &N~{\sc ii}       $\lambda$4432.73  &    2 & $ 3.326_{-0.820}^{+ 1.104} \times 10^{  -3}$ \\
\noalign{\smallskip}
N$^{2+}$   &N~{\sc ii}       $\lambda$4788.13  &    1 & $ 3.571_{-0.917}^{+ 0.844} \times 10^{  -3}$ \\
\noalign{\smallskip}
N$^{2+}$   &N~{\sc ii}       $\lambda$5931.78  &    1 & $ 9.284_{-1.178}^{+ 1.080} \times 10^{  -4}$ \\
\noalign{\smallskip}
N$^{2+}$   &N~{\sc ii}       $\lambda$5941.65  &    3 & $ 5.922_{-0.953}^{+ 0.955} \times 10^{  -4}$ \\
\noalign{\smallskip}
O$^{2+}$   &O~{\sc ii}       $\lambda$4661.63  &    1 & $ 2.053_{-0.402}^{+ 0.304} \times 10^{  -3}$ \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\multicolumn{4}{c}{M 1-32        (PNG011.9$+$04.2) }\\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
He$^{+}$   &He~{\sc i}       $\lambda$4471.50  &    1 & $ 1.054_{-0.015}^{+ 0.017} \times 10^{  -1}$ \\
\noalign{\smallskip}
He$^{+}$   &He~{\sc i}       $\lambda$5875.66  &    4 & $ 1.353_{-0.018}^{+ 0.022} \times 10^{  -1}$ \\
\noalign{\smallskip}
He$^{+}$   &He~{\sc i}       $\lambda$6678.16  &    1 & $ 1.301_{-0.035}^{+ 0.043} \times 10^{  -1}$ \\
\noalign{\smallskip}
C$^{2+}$   &C~{\sc ii}       $\lambda$6151.43  &    1 & $ 1.899_{-0.228}^{+ 0.264} \times 10^{  -3}$ \\
\noalign{\smallskip}
C$^{2+}$   &C~{\sc ii}       $\lambda$6461.95  &    3 & $ 1.901_{-0.188}^{+ 0.214} \times 10^{  -3}$ \\
\noalign{\smallskip}
N$^{2+}$   &N~{\sc ii}       $\lambda$4552.53  &    1 & $ 4.063_{-0.763}^{+ 0.801} \times 10^{  -3}$ \\
\noalign{\smallskip}
N$^{2+}$   &N~{\sc ii}       $\lambda$4601.48  &    2 & $ 2.458_{-0.390}^{+ 0.420} \times 10^{  -3}$ \\
\noalign{\smallskip}
N$^{2+}$   &N~{\sc ii}       $\lambda$4788.13  &    1 & $ 2.823_{-0.597}^{+ 0.677} \times 10^{  -3}$ \\
\noalign{\smallskip}
N$^{2+}$   &N~{\sc ii}       $\lambda$5686.21  &    1 & $ 6.377_{-0.863}^{+ 1.154} \times 10^{  -4}$ \\
\noalign{\smallskip}
N$^{2+}$   &N~{\sc ii}       $\lambda$5710.77  &    2 & $ 1.682_{-0.199}^{+ 0.222} \times 10^{  -3}$ \\
\noalign{\smallskip}
O$^{2+}$   &O~{\sc ii}       $\lambda$4890.86  &    1 & $ 6.058_{-1.625}^{+ 1.718} \times 10^{  -3}$ \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\multicolumn{4}{c}{M 3-15        (PNG006.8$+$04.1) }\\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
He$^{+}$   &He~{\sc i}       $\lambda$4471.50  &    1 & $ 1.201_{-0.126}^{+ 0.149} \times 10^{  -1}$ \\
\noalign{\smallskip}
He$^{+}$   &He~{\sc i}       $\lambda$5875.66  &    4 & $ 1.132_{-0.009}^{+ 0.009} \times 10^{  -1}$ \\
\noalign{\smallskip}
He$^{+}$   &He~{\sc i}       $\lambda$6678.16  &    1 & $ 9.124_{-0.125}^{+ 0.132} \times 10^{  -2}$ \\
\noalign{\smallskip}
C$^{2+}$   &C~{\sc ii}       $\lambda$6151.43  &    1 & $ 1.352_{-0.278}^{+ 0.273} \times 10^{  -3}$ \\
\noalign{\smallskip}
C$^{3+}$   &C~{\sc iii}      $\lambda$4651.47  &    1 & $ 4.384_{-1.182}^{+ 1.263} \times 10^{  -3}$ \\
\noalign{\smallskip}
N$^{2+}$   &N~{\sc ii}       $\lambda$4643.09  &    1 & $ 3.645_{-1.225}^{+ 1.212} \times 10^{  -3}$ \\
\noalign{\smallskip}
N$^{2+}$   &N~{\sc ii}       $\lambda$4803.29  &    1 & $ 1.599_{-0.201}^{+ 0.230} \times 10^{  -3}$ \\
\noalign{\smallskip}
N$^{2+}$   &N~{\sc ii}       $\lambda$5710.77  &    1 & $ 2.234_{-0.445}^{+ 0.451} \times 10^{  -3}$ \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\multicolumn{4}{c}{M 1-25        (PNG004.9$+$04.9) }\\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
He$^{+}$   &He~{\sc i}       $\lambda$4471.50  &    7 & $ 1.020_{-0.015}^{+ 0.016} \times 10^{  -1}$ \\
\noalign{\smallskip}
He$^{+}$   &He~{\sc i}       $\lambda$5875.66  &   20 & $ 1.345_{-0.004}^{+ 0.003} \times 10^{  -1}$ \\
\noalign{\smallskip}
He$^{+}$   &He~{\sc i}       $\lambda$6678.16  &    6 & $ 8.605_{-0.098}^{+ 0.097} \times 10^{  -2}$ \\
\noalign{\smallskip}
He$^{+}$   &He~{\sc i}       $\lambda$7281.35  &    1 & $ 9.862_{-0.045}^{+ 0.031} \times 10^{  -2}$ \\
\noalign{\smallskip}
C$^{2+}$   &C~{\sc ii}       $\lambda$6461.95  &    1 & $ 8.055_{-0.891}^{+ 0.994} \times 10^{  -4}$ \\
\noalign{\smallskip}
C$^{3+}$   &C~{\sc iii}      $\lambda$4647.42  &    1 & $ 4.452_{-1.186}^{+ 1.123} \times 10^{  -4}$ \\
\noalign{\smallskip}
N$^{2+}$   &N~{\sc ii}       $\lambda$4630.54  &    3 & $ 2.023_{-0.305}^{+ 0.297} \times 10^{  -3}$ \\
\noalign{\smallskip}
N$^{2+}$   &N~{\sc ii}       $\lambda$5710.77  &    1 & $ 2.987_{-0.380}^{+ 0.374} \times 10^{  -3}$ \\
\noalign{\smallskip}
O$^{2+}$   &O~{\sc ii}       $\lambda$4638.85  &    1 & $ 4.167_{-0.546}^{+ 0.605} \times 10^{  -3}$ \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\multicolumn{4}{c}{Hen 2-142     (PNG327.1$-$02.2) }\\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
He$^{+}$   &He~{\sc i}       $\lambda$4471.50  &    1 & $ 2.036_{-0.249}^{+ 0.245} \times 10^{  -2}$ \\
\noalign{\smallskip}
He$^{+}$   &He~{\sc i}       $\lambda$6678.16  &    1 & $ 2.378_{-0.177}^{+ 0.188} \times 10^{  -2}$ \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\multicolumn{4}{c}{NGC 6578      (PNG010.8$-$01.8) }\\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
He$^{+}$   &He~{\sc i}       $\lambda$4471.50  &    9 & $ 1.129_{-0.018}^{+ 0.020} \times 10^{  -1}$ \\
\noalign{\smallskip}
He$^{+}$   &He~{\sc i}       $\lambda$5875.66  &   25 & $ 1.199_{-0.006}^{+ 0.006} \times 10^{  -1}$ \\
\noalign{\smallskip}
He$^{+}$   &He~{\sc i}       $\lambda$6678.16  &    7 & $ 1.181_{-0.015}^{+ 0.016} \times 10^{  -1}$ \\
\noalign{\smallskip}
He$^{+}$   &He~{\sc i}       $\lambda$7281.35  &    1 & $ 1.196_{-0.010}^{+ 0.010} \times 10^{  -1}$ \\
\noalign{\smallskip}
He$^{2+}$  &He~{\sc ii}      $\lambda$4685.68  &    1 & $ 3.831_{-0.174}^{+ 0.179} \times 10^{  -4}$ \\
\noalign{\smallskip}
C$^{2+}$   &C~{\sc ii}       $\lambda$6151.43  &    1 & $ 6.921_{-1.897}^{+ 2.002} \times 10^{  -4}$ \\
\noalign{\smallskip}
C$^{2+}$   &C~{\sc ii}       $\lambda$6461.95  &    3 & $ 1.041_{-0.053}^{+ 0.060} \times 10^{  -3}$ \\
\noalign{\smallskip}
C$^{3+}$   &C~{\sc iii}      $\lambda$4647.42  &    1 & $ 1.177_{-0.095}^{+ 0.093} \times 10^{  -3}$ \\
\noalign{\smallskip}
N$^{2+}$   &N~{\sc ii}       $\lambda$4432.73  &    2 & $ 1.342_{-0.474}^{+ 0.477} \times 10^{  -3}$ \\
\noalign{\smallskip}
N$^{2+}$   &N~{\sc ii}       $\lambda$4788.13  &    1 & $ 1.124_{-0.338}^{+ 0.364} \times 10^{  -3}$ \\
\noalign{\smallskip}
N$^{2+}$   &N~{\sc ii}       $\lambda$5676.02  &    2 & $ 4.903_{-1.215}^{+ 1.136} \times 10^{  -4}$ \\
\noalign{\smallskip}
N$^{2+}$   &N~{\sc ii}       $\lambda$5686.21  &    1 & $ 1.216_{-0.176}^{+ 0.203} \times 10^{  -3}$ \\
\noalign{\smallskip}
N$^{2+}$   &N~{\sc ii}       $\lambda$5927.81  &    1 & $ 7.227_{-1.943}^{+ 2.254} \times 10^{  -4}$ \\
\noalign{\smallskip}
N$^{2+}$   &N~{\sc ii}       $\lambda$5941.65  &    4 & $ 1.785_{-0.225}^{+ 0.236} \times 10^{  -4}$ \\
\noalign{\smallskip}
N$^{3+}$   &N~{\sc iii}      $\lambda$4640.64  &    1 & $ 1.277_{-0.198}^{+ 0.198} \times 10^{  -4}$ \\
\noalign{\smallskip}
O$^{2+}$   &O~{\sc ii}       $\lambda$4477.90  &    1 & $ 7.676_{-1.804}^{+ 1.534} \times 10^{  -3}$ \\
\noalign{\smallskip}
O$^{2+}$   &O~{\sc ii}       $\lambda$4491.23  &    2 & $ 4.011_{-1.664}^{+ 2.156} \times 10^{  -3}$ \\
\noalign{\smallskip}
O$^{2+}$   &O~{\sc ii}       $\lambda$4602.13  &    2 & $ 1.811_{-0.825}^{+ 0.979} \times 10^{  -3}$ \\
\noalign{\smallskip}
O$^{2+}$   &O~{\sc ii}       $\lambda$4661.63  &   12 & $ 2.798_{-0.222}^{+ 0.231} \times 10^{  -3}$ \\
\noalign{\smallskip}
O$^{2+}$   &O~{\sc ii}       $\lambda$4890.86  &    1 & $ 9.227_{-1.380}^{+ 1.546} \times 10^{  -3}$ \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\multicolumn{4}{c}{M 2-42        (PNG008.2$-$04.8) }\\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
He$^{+}$   &He~{\sc i}       $\lambda$4471.50  &    4 & $ 1.118_{-0.011}^{+ 0.011} \times 10^{  -1}$ \\
\noalign{\smallskip}
He$^{+}$   &He~{\sc i}       $\lambda$4921.93  &    1 & $ 1.222_{-0.080}^{+ 0.085} \times 10^{  -2}$ \\
\noalign{\smallskip}
He$^{+}$   &He~{\sc i}       $\lambda$5875.66  &   11 & $ 1.008_{-0.013}^{+ 0.015} \times 10^{  -1}$ \\
\noalign{\smallskip}
He$^{2+}$  &He~{\sc ii}      $\lambda$4685.68  &    1 & $ 2.730_{-0.059}^{+ 0.053} \times 10^{  -4}$ \\
\noalign{\smallskip}
C$^{2+}$   &C~{\sc ii}       $\lambda$6151.43  &    1 & $ 3.170_{-0.322}^{+ 0.285} \times 10^{  -4}$ \\
\noalign{\smallskip}
C$^{2+}$   &C~{\sc ii}       $\lambda$6461.95  &    2 & $ 5.357_{-0.201}^{+ 0.240} \times 10^{  -4}$ \\
\noalign{\smallskip}
C$^{3+}$   &C~{\sc iii}      $\lambda$4651.47  &    1 & $ 3.202_{-0.125}^{+ 0.127} \times 10^{  -3}$ \\
\noalign{\smallskip}
N$^{2+}$   &N~{\sc ii}       $\lambda$4607.16  &    1 & $ 7.180_{-1.080}^{+ 1.014} \times 10^{  -4}$ \\
\noalign{\smallskip}
N$^{2+}$   &N~{\sc ii}       $\lambda$4788.13  &    1 & $ 6.485_{-0.257}^{+ 0.211} \times 10^{  -3}$ \\
\noalign{\smallskip}
N$^{2+}$   &N~{\sc ii}       $\lambda$5710.77  &    1 & $ 1.328_{-0.289}^{+ 0.326} \times 10^{  -4}$ \\
\noalign{\smallskip}
N$^{3+}$   &N~{\sc iii}      $\lambda$4640.64  &    1 & $ 1.714_{-0.068}^{+ 0.072} \times 10^{  -4}$ \\
\noalign{\smallskip}
O$^{2+}$   &O~{\sc ii}       $\lambda$4477.90  &    1 & $ 1.932_{-0.648}^{+ 0.520} \times 10^{  -3}$ \\
\noalign{\smallskip}
O$^{2+}$   &O~{\sc ii}       $\lambda$4491.23  &    2 & $ 2.333_{-1.349}^{+ 0.983} \times 10^{  -3}$ \\
\noalign{\smallskip}
O$^{2+}$   &O~{\sc ii}       $\lambda$4602.13  &    1 & $ 7.951_{-3.598}^{+ 3.279} \times 10^{  -4}$ \\
\noalign{\smallskip}
O$^{2+}$   &O~{\sc ii}       $\lambda$4609.44  &    2 & $ 1.658_{-0.126}^{+ 0.130} \times 10^{  -3}$ \\
\noalign{\smallskip}
O$^{2+}$   &O~{\sc ii}       $\lambda$4661.63  &   10 & $ 5.892_{-0.613}^{+ 0.580} \times 10^{  -4}$ \\
\noalign{\smallskip}
O$^{2+}$   &O~{\sc ii}       $\lambda$4673.73  &    2 & $ 3.372_{-0.567}^{+ 0.450} \times 10^{  -3}$ \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\multicolumn{4}{c}{NGC 6567      (PNG011.7$-$00.6) }\\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
He$^{+}$   &He~{\sc i}       $\lambda$4471.50  &   21 & $ 9.277_{-0.082}^{+ 0.082} \times 10^{  -2}$ \\
\noalign{\smallskip}
He$^{+}$   &He~{\sc i}       $\lambda$5047.74  &    1 & $ 7.081_{-0.346}^{+ 0.240} \times 10^{  -2}$ \\
\noalign{\smallskip}
He$^{+}$   &He~{\sc i}       $\lambda$5875.66  &   65 & $ 9.926_{-0.044}^{+ 0.031} \times 10^{  -2}$ \\
\noalign{\smallskip}
He$^{+}$   &He~{\sc i}       $\lambda$6678.16  &   18 & $ 6.388_{-0.073}^{+ 0.076} \times 10^{  -2}$ \\
\noalign{\smallskip}
He$^{2+}$  &He~{\sc ii}      $\lambda$4685.68  &    1 & $ 5.422_{-0.194}^{+ 0.209} \times 10^{  -4}$ \\
\noalign{\smallskip}
C$^{2+}$   &C~{\sc ii}       $\lambda$6151.43  &    1 & $ 7.555_{-0.714}^{+ 0.650} \times 10^{  -4}$ \\
\noalign{\smallskip}
C$^{2+}$   &C~{\sc ii}       $\lambda$6461.95  &    2 & $ 1.150_{-0.034}^{+ 0.026} \times 10^{  -3}$ \\
\noalign{\smallskip}
C$^{3+}$   &C~{\sc iii}      $\lambda$4651.47  &    1 & $ 1.877_{-0.202}^{+ 0.240} \times 10^{  -3}$ \\
\noalign{\smallskip}
N$^{2+}$   &N~{\sc ii}       $\lambda$4788.13  &    1 & $ 1.630_{-0.215}^{+ 0.234} \times 10^{  -3}$ \\
\noalign{\smallskip}
O$^{2+}$   &O~{\sc ii}       $\lambda$4890.86  &    1 & $ 5.915_{-0.875}^{+ 0.846} \times 10^{  -3}$ \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\multicolumn{4}{c}{NGC 6629      (PNG009.4$-$05.0) }\\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
He$^{+}$   &He~{\sc i}       $\lambda$4471.50  &    7 & $ 9.505_{-0.145}^{+ 0.130} \times 10^{  -2}$ \\
\noalign{\smallskip}
He$^{+}$   &He~{\sc i}       $\lambda$5875.66  &   20 & $ 9.919_{-0.058}^{+ 0.059} \times 10^{  -2}$ \\
\noalign{\smallskip}
He$^{+}$   &He~{\sc i}       $\lambda$6678.16  &    6 & $ 1.016_{-0.008}^{+ 0.009} \times 10^{  -1}$ \\
\noalign{\smallskip}
He$^{+}$   &He~{\sc i}       $\lambda$7281.35  &    1 & $ 1.080_{-0.009}^{+ 0.006} \times 10^{  -1}$ \\
\noalign{\smallskip}
C$^{2+}$   &C~{\sc ii}       $\lambda$6151.43  &    1 & $ 6.978_{-1.245}^{+ 1.000} \times 10^{  -4}$ \\
\noalign{\smallskip}
C$^{2+}$   &C~{\sc ii}       $\lambda$6461.95  &    3 & $ 3.091_{-0.453}^{+ 0.442} \times 10^{  -4}$ \\
\noalign{\smallskip}
O$^{2+}$   &O~{\sc ii}       $\lambda$4638.85  &   12 & $ 4.667_{-2.649}^{+ 2.831} \times 10^{  -4}$ \\
\noalign{\smallskip}
O$^{2+}$   &O~{\sc ii}       $\lambda$4650.84  &   13 & $ 4.344_{-2.728}^{+ 1.875} \times 10^{  -4}$ \\
\noalign{\smallskip}
O$^{2+}$   &O~{\sc ii}       $\lambda$4661.63  &   13 & $ 1.066_{-0.109}^{+ 0.089} \times 10^{  -3}$ \\
\noalign{\smallskip}
O$^{2+}$   &O~{\sc ii}       $\lambda$4696.35  &    1 & $ 6.530_{-1.622}^{+ 1.822} \times 10^{  -3}$ \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\multicolumn{4}{c}{Sa 3-107      (PNG358.0$-$04.6) }\\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
He$^{+}$   &He~{\sc i}       $\lambda$4471.50  &    1 & $ 1.073_{-0.030}^{+ 0.029} \times 10^{  -1}$ \\
\noalign{\smallskip}
He$^{+}$   &He~{\sc i}       $\lambda$5875.66  &    3 & $ 1.227_{-0.008}^{+ 0.009} \times 10^{  -1}$ \\
\noalign{\smallskip}
He$^{+}$   &He~{\sc i}       $\lambda$6678.16  &    1 & $ 1.214_{-0.017}^{+ 0.016} \times 10^{  -1}$ \\
\noalign{\smallskip}
He$^{2+}$  &He~{\sc ii}      $\lambda$4685.68  &    1 & $ 1.216_{-0.046}^{+ 0.045} \times 10^{  -3}$ \\
\noalign{\smallskip}
C$^{2+}$   &C~{\sc ii}       $\lambda$6151.43  &    1 & $ 8.021_{-1.232}^{+ 1.250} \times 10^{  -4}$ \\
\noalign{\smallskip}
C$^{2+}$   &C~{\sc ii}       $\lambda$6461.95  &    3 & $ 8.087_{-0.654}^{+ 0.671} \times 10^{  -4}$ \\
\noalign{\smallskip}
C$^{3+}$   &C~{\sc iii}      $\lambda$4647.42  &    1 & $ 5.762_{-0.714}^{+ 0.650} \times 10^{  -4}$ \\
\noalign{\smallskip}
N$^{2+}$   &N~{\sc ii}       $\lambda$4803.29  &    2 & $ 6.488_{-1.135}^{+ 1.210} \times 10^{  -4}$ \\
\noalign{\smallskip}
N$^{2+}$   &N~{\sc ii}       $\lambda$5710.77  &    1 & $ 1.019_{-0.174}^{+ 0.161} \times 10^{  -3}$ \\
\noalign{\smallskip}
N$^{2+}$   &N~{\sc ii}       $\lambda$5941.65  &    2 & $ 8.314_{-1.060}^{+ 1.008} \times 10^{  -4}$ \\
\noalign{\smallskip}
N$^{3+}$   &N~{\sc iii}      $\lambda$4640.64  &    1 & $ 1.224_{-0.178}^{+ 0.172} \times 10^{  -4}$ \\
\noalign{\smallskip}
\noalign{\smallskip}
\hline
\end{longtable}

%\end{tabular}
%\end{table}
\end{center}

\newpage
\FloatBarrier
\normalsize

\setcounter{table}{12}
\begin{center}
%\scriptsize
\begin{longtable}{llcc}
\caption{Mean ionic and total elemental abundances relative to hydrogen derived from ORLs and CELs.
\label{wc:tab:abundances:total:2}
}\\
\hline\hline
\noalign{\smallskip}
Ion  & Type & Ref. & Abund. \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\multicolumn{4}{c}{PB 6          (PNG278.8$+$04.9) }\\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
He$^{+}$/H       & ORL     &          & $       4.571_{      -0.057}^{+       0.051} \times 10^{  -2}$ \\
\noalign{\smallskip}
He$^{2+}$/H      & ORL     &          & $       1.028_{      -0.004}^{+       0.003} \times 10^{  -1}$ \\
\noalign{\smallskip}
He/H             & ORL     &          & $       1.486_{      -0.008}^{+       0.008} \times 10^{  -1}$ \\
\noalign{\smallskip}
\noalign{\medskip}
C$^{2+}$/H       & ORL     &          & $       3.546_{      -0.197}^{+       0.221} \times 10^{  -4}$ \\
\noalign{\smallskip}
{\it icf}(C)     & ORL     & WL07     & $       2.938_{      -0.081}^{+       0.103}$ \\
\noalign{\smallskip}
C/H              & ORL     & WL07     & $       1.042_{      -0.071}^{+       0.103} \times 10^{  -3}$ \\
\noalign{\smallskip}
\noalign{\medskip}
{\it icf}(C)     & ORL     & DMS14    & $       3.728_{      -1.978}^{+       1.793}$ \\
\noalign{\smallskip}
C/H              & ORL     & DMS14    & $       1.322_{      -0.899}^{+       0.735} \times 10^{  -3}$ \\
\noalign{\smallskip}
\noalign{\medskip}
N$^{2+}$/H       & ORL     &          & $       3.455_{      -0.113}^{+       0.098} \times 10^{  -3}$ \\
\noalign{\smallskip}
N$^{3+}$/H       & ORL     &          & $       3.310_{      -0.200}^{+       0.192} \times 10^{  -4}$ \\
\noalign{\smallskip}
{\it icf}(N)     & ORL     & WL07     & $       1.131_{      -0.007}^{+       0.007}$ \\
\noalign{\smallskip}
N/H              & ORL     & WL07     & $       4.280_{      -0.166}^{+       0.176} \times 10^{  -3}$ \\
\noalign{\smallskip}
\noalign{\medskip}
O$^{2+}$/H       & ORL     &          & $       6.238_{      -1.566}^{+       1.245} \times 10^{  -4}$ \\
\noalign{\smallskip}
{\it icf}(O)     & ORL     & WL07     & $       2.938_{      -0.038}^{+       0.051}$ \\
\noalign{\smallskip}
O/H              & ORL     & WL07     & $       1.833_{      -0.503}^{+       0.496} \times 10^{  -3}$ \\
\noalign{\smallskip}
\noalign{\medskip}
N$^{+}$/H        & CEL     &          & $       4.376_{      -0.162}^{+       0.172} \times 10^{  -5}$ \\
\noalign{\smallskip}
{\it icf}(N)     & CEL     & KB94     & $       8.661_{      -0.337}^{+       0.408}$ \\
\noalign{\smallskip}
N/H              & CEL     & KB94     & $       3.790_{      -0.215}^{+       0.332} \times 10^{  -4}$ \\
\noalign{\smallskip}
\noalign{\medskip}
{\it icf}(N)     & CEL     & DMS14    & $       7.525_{      -4.423}^{+       5.819}$ \\
\noalign{\smallskip}
N/H              & CEL     & DMS14    & $       3.293_{      -2.089}^{+       3.016} \times 10^{  -4}$ \\
\noalign{\smallskip}
\noalign{\medskip}
O$^{0}$/H        & CEL     &          & $       6.579_{      -0.229}^{+       0.219} \times 10^{  -6}$ \\
\noalign{\smallskip}
O$^{+}$/H        & CEL     &          & $       4.928_{      -0.142}^{+       0.164} \times 10^{  -5}$ \\
\noalign{\smallskip}
O$^{2+}$/H       & CEL     &          & $       1.453_{      -0.018}^{+       0.017} \times 10^{  -4}$ \\
\noalign{\smallskip}
{\it icf}(O)     & CEL     & KB94     & $       2.194_{      -0.020}^{+       0.023}$ \\
\noalign{\smallskip}
O/H              & CEL     & KB94     & $       4.268_{      -0.085}^{+       0.107} \times 10^{  -4}$ \\
\noalign{\smallskip}
\noalign{\medskip}
{\it icf}(O)     & CEL     & DMS14    & $       2.402_{      -0.673}^{+       0.673}$ \\
\noalign{\smallskip}
O/H              & CEL     & DMS14    & $       4.672_{      -1.452}^{+       1.562} \times 10^{  -4}$ \\
\noalign{\smallskip}
\noalign{\medskip}
Ne$^{2+}$/H      & CEL     &          & $       3.816_{      -0.083}^{+       0.111} \times 10^{  -5}$ \\
\noalign{\smallskip}
Ne$^{3+}$/H      & CEL     &          & $       2.825_{      -0.148}^{+       0.134} \times 10^{  -4}$ \\
\noalign{\smallskip}
{\it icf}(Ne)    & CEL     & KB94     & $       2.938_{      -0.067}^{+       0.103}$ \\
\noalign{\smallskip}
Ne/H             & CEL     & KB94     & $       1.121_{      -0.041}^{+       0.064} \times 10^{  -4}$ \\
\noalign{\smallskip}
\noalign{\medskip}
{\it icf}(Ne)    & CEL     & DMS14    & $       3.457_{      -1.765}^{+       1.789}$ \\
\noalign{\smallskip}
Ne/H             & CEL     & DMS14    & $       1.319_{      -0.804}^{+       0.822} \times 10^{  -4}$ \\
\noalign{\smallskip}
\noalign{\medskip}
S$^{+}$/H        & CEL     &          & $       3.868_{      -0.134}^{+       0.136} \times 10^{  -7}$ \\
\noalign{\smallskip}
S$^{2+}$/H       & CEL     &          & $       2.229_{      -0.082}^{+       0.072} \times 10^{  -6}$ \\
\noalign{\smallskip}
{\it icf}(S)     & CEL     & KB94     & $       1.481_{      -0.019}^{+       0.022}$ \\
\noalign{\smallskip}
S/H              & CEL     & KB94     & $       3.873_{      -0.175}^{+       0.182} \times 10^{  -6}$ \\
\noalign{\smallskip}
\noalign{\medskip}
{\it icf}(S)     & CEL     & DMS14    & $       2.626_{      -1.441}^{+       1.365}$ \\
\noalign{\smallskip}
S/H              & CEL     & DMS14    & $       6.869_{      -4.240}^{+       4.523} \times 10^{  -6}$ \\
\noalign{\smallskip}
\noalign{\medskip}
Cl$^{2+}$/H      & CEL     &          & $       2.935_{      -0.091}^{+       0.083} \times 10^{  -8}$ \\
\noalign{\smallskip}
{\it icf}(Cl)    & CEL     & L00      & $       1.738_{      -0.104}^{+       0.138}$ \\
\noalign{\smallskip}
Cl/H             & CEL     & L00      & $       5.101_{      -0.413}^{+       0.479} \times 10^{  -8}$ \\
\noalign{\smallskip}
\noalign{\medskip}
{\it icf}(Cl)    & CEL     & DMS14    & $       3.931_{      -2.433}^{+       2.162}$ \\
\noalign{\smallskip}
Cl/H             & CEL     & DMS14    & $       1.154_{      -0.840}^{+       0.780} \times 10^{  -7}$ \\
\noalign{\smallskip}
\noalign{\medskip}
Ar$^{2+}$/H      & CEL     &          & $       5.410_{      -0.258}^{+       0.232} \times 10^{  -7}$ \\
\noalign{\smallskip}
Ar$^{3+}$/H      & CEL     &          & $       7.511_{      -0.042}^{+       0.050} \times 10^{  -7}$ \\
\noalign{\smallskip}
Ar$^{4+}$/H      & CEL     &          & $       3.716_{      -0.201}^{+       0.199} \times 10^{  -7}$ \\
\noalign{\smallskip}
{\it icf}(Ar)    & CEL     & KB94     & $       1.131_{      -0.016}^{+       0.013}$ \\
\noalign{\smallskip}
Ar/H             & CEL     & KB94     & $       1.881_{      -0.060}^{+       0.060} \times 10^{  -6}$ \\
\noalign{\smallskip}
\noalign{\medskip}
{\it icf}(Ar)    & CEL     & DMS14    & $       2.870_{      -2.870}^{+       2.944}$ \\
\noalign{\smallskip}
Ar/H             & CEL     & DMS14    & $       1.552_{      -1.552}^{+       1.966} \times 10^{  -6}$ \\
\noalign{\smallskip}
\noalign{\medskip}
Fe$^{2+}$/H      & CEL     &          & $       1.638_{      -0.138}^{+       0.141} \times 10^{  -7}$ \\
\noalign{\smallskip}
{\it icf}(Fe)    & CEL     & ITL94    & $      10.826_{      -0.497}^{+       0.566}$ \\
\noalign{\smallskip}
Fe/H             & CEL     & ITL94    & $       1.773_{      -0.182}^{+       0.212} \times 10^{  -6}$ \\
\noalign{\smallskip}
\noalign{\medskip}
{\it adf}(N$^{2+}$)       & ORL/CEL &          & $      26.782_{      -2.402}^{+       2.406}$ \\
\noalign{\smallskip}
{\it adf}(N)              & ORL/CEL & KB94     & $      11.292_{      -1.345}^{+       1.123}$ \\
\noalign{\smallskip}
{\it adf}(N)              & ORL/CEL & DMS14    & $      12.997_{     -12.997}^{+      48.697}$ \\
\noalign{\smallskip}
\noalign{\medskip}
{\it adf}(O$^{2+}$)       & ORL/CEL &          & $       4.295_{      -1.245}^{+       1.097}$ \\
\noalign{\smallskip}
{\it adf}(O)              & ORL/CEL & KB94     & $       4.295_{      -1.470}^{+       1.452}$ \\
\noalign{\smallskip}
{\it adf}(O)              & ORL/CEL & DMS14    & $       3.923_{      -2.141}^{+       3.117}$ \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\multicolumn{4}{c}{M 3-30        (PNG017.9$-$04.8) }\\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
He$^{+}$/H       & ORL     &          & $       8.492_{      -0.043}^{+       0.061} \times 10^{  -2}$ \\
\noalign{\smallskip}
He$^{2+}$/H      & ORL     &          & $       6.527_{      -0.014}^{+       0.012} \times 10^{  -2}$ \\
\noalign{\smallskip}
He/H             & ORL     &          & $       1.502_{      -0.006}^{+       0.007} \times 10^{  -1}$ \\
\noalign{\smallskip}
\noalign{\medskip}
C$^{2+}$/H       & ORL     &          & $       1.681_{      -0.110}^{+       0.105} \times 10^{  -3}$ \\
\noalign{\smallskip}
{\it icf}(C)     & ORL     & WL07     & $       1.572_{      -0.034}^{+       0.033}$ \\
\noalign{\smallskip}
C/H              & ORL     & WL07     & $       2.643_{      -0.213}^{+       0.178} \times 10^{  -3}$ \\
\noalign{\smallskip}
\noalign{\medskip}
{\it icf}(C)     & ORL     & DMS14    & $       2.403_{      -1.176}^{+       1.283}$ \\
\noalign{\smallskip}
C/H              & ORL     & DMS14    & $       4.040_{      -2.289}^{+       2.327} \times 10^{  -3}$ \\
\noalign{\smallskip}
\noalign{\medskip}
N$^{2+}$/H       & ORL     &          & $       2.854_{      -0.215}^{+       0.241} \times 10^{  -3}$ \\
\noalign{\smallskip}
{\it icf}(N)     & ORL     & WL07     & $       1.572_{      -0.034}^{+       0.030}$ \\
\noalign{\smallskip}
N/H              & ORL     & WL07     & $       4.486_{      -0.434}^{+       0.423} \times 10^{  -3}$ \\
\noalign{\smallskip}
\noalign{\medskip}
O$^{2+}$/H       & ORL     &          & $       3.916_{      -0.324}^{+       0.357} \times 10^{  -3}$ \\
\noalign{\smallskip}
{\it icf}(O)     & ORL     & WL07     & $       1.572_{      -0.010}^{+       0.009}$ \\
\noalign{\smallskip}
O/H              & ORL     & WL07     & $       6.156_{      -0.613}^{+       0.661} \times 10^{  -3}$ \\
\noalign{\smallskip}
\noalign{\medskip}
N$^{+}$/H        & CEL     &          & $       9.520_{      -0.123}^{+       0.156} \times 10^{  -6}$ \\
\noalign{\smallskip}
{\it icf}(N)     & CEL     & KB94     & $      21.002_{      -0.474}^{+       0.497}$ \\
\noalign{\smallskip}
N/H              & CEL     & KB94     & $       1.999_{      -0.051}^{+       0.058} \times 10^{  -4}$ \\
\noalign{\smallskip}
\noalign{\medskip}
{\it icf}(N)     & CEL     & DMS14    & $      16.727_{      -9.988}^{+      13.502}$ \\
\noalign{\smallskip}
N/H              & CEL     & DMS14    & $       1.592_{      -1.163}^{+       1.799} \times 10^{  -4}$ \\
\noalign{\smallskip}
\noalign{\medskip}
O$^{+}$/H        & CEL     &          & $       1.955_{      -0.019}^{+       0.018} \times 10^{  -5}$ \\
\noalign{\smallskip}
O$^{2+}$/H       & CEL     &          & $       2.612_{      -0.020}^{+       0.023} \times 10^{  -4}$ \\
\noalign{\smallskip}
{\it icf}(O)     & CEL     & KB94     & $       1.463_{      -0.011}^{+       0.010}$ \\
\noalign{\smallskip}
O/H              & CEL     & KB94     & $       4.106_{      -0.051}^{+       0.054} \times 10^{  -4}$ \\
\noalign{\smallskip}
\noalign{\medskip}
{\it icf}(O)     & CEL     & DMS14    & $       1.450_{      -0.304}^{+       0.304}$ \\
\noalign{\smallskip}
O/H              & CEL     & DMS14    & $       4.069_{      -1.018}^{+       1.065} \times 10^{  -4}$ \\
\noalign{\smallskip}
\noalign{\medskip}
Ne$^{2+}$/H      & CEL     &          & $       9.368_{      -0.098}^{+       0.099} \times 10^{  -5}$ \\
\noalign{\smallskip}
{\it icf}(Ne)    & CEL     & KB94     & $       1.572_{      -0.033}^{+       0.034}$ \\
\noalign{\smallskip}
Ne/H             & CEL     & KB94     & $       1.473_{      -0.034}^{+       0.043} \times 10^{  -4}$ \\
\noalign{\smallskip}
\noalign{\medskip}
{\it icf}(Ne)    & CEL     & DMS14    & $       1.695_{      -0.795}^{+       0.780}$ \\
\noalign{\smallskip}
Ne/H             & CEL     & DMS14    & $       1.588_{      -0.872}^{+       0.953} \times 10^{  -4}$ \\
\noalign{\smallskip}
\noalign{\medskip}
S$^{+}$/H        & CEL     &          & $       4.120_{      -0.049}^{+       0.061} \times 10^{  -7}$ \\
\noalign{\smallskip}
S$^{2+}$/H       & CEL     &          & $       5.059_{      -0.116}^{+       0.136} \times 10^{  -6}$ \\
\noalign{\smallskip}
{\it icf}(S)     & CEL     & KB94     & $       1.944_{      -0.013}^{+       0.013}$ \\
\noalign{\smallskip}
S/H              & CEL     & KB94     & $       1.064_{      -0.029}^{+       0.033} \times 10^{  -5}$ \\
\noalign{\smallskip}
\noalign{\medskip}
{\it icf}(S)     & CEL     & DMS14    & $       2.461_{      -1.229}^{+       1.137}$ \\
\noalign{\smallskip}
S/H              & CEL     & DMS14    & $       1.347_{      -0.783}^{+       0.742} \times 10^{  -5}$ \\
\noalign{\smallskip}
\noalign{\medskip}
Cl$^{2+}$/H      & CEL     &          & $       6.004_{      -0.271}^{+       0.286} \times 10^{  -8}$ \\
\noalign{\smallskip}
{\it icf}(Cl)    & CEL     & L00      & $       2.102_{      -0.112}^{+       0.102}$ \\
\noalign{\smallskip}
Cl/H             & CEL     & L00      & $       1.262_{      -0.088}^{+       0.089} \times 10^{  -7}$ \\
\noalign{\smallskip}
\noalign{\medskip}
{\it icf}(Cl)    & CEL     & DMS14    & $      15.381_{      -8.758}^{+       7.568}$ \\
\noalign{\smallskip}
Cl/H             & CEL     & DMS14    & $       9.234_{      -6.151}^{+       5.529} \times 10^{  -7}$ \\
\noalign{\smallskip}
\noalign{\medskip}
Ar$^{2+}$/H      & CEL     &          & $       1.522_{      -0.026}^{+       0.028} \times 10^{  -6}$ \\
\noalign{\smallskip}
Ar$^{3+}$/H      & CEL     &          & $       5.488_{      -0.125}^{+       0.119} \times 10^{  -7}$ \\
\noalign{\smallskip}
{\it icf}(Ar)    & CEL     & KB94     & $       1.050_{      -0.002}^{+       0.002}$ \\
\noalign{\smallskip}
Ar/H             & CEL     & KB94     & $       2.174_{      -0.042}^{+       0.042} \times 10^{  -6}$ \\
\noalign{\smallskip}
\noalign{\medskip}
{\it icf}(Ar)    & CEL     & DMS14    & $       2.198_{      -2.198}^{+       2.011}$ \\
\noalign{\smallskip}
Ar/H             & CEL     & DMS14    & $       3.346_{      -3.346}^{+       3.385} \times 10^{  -6}$ \\
\noalign{\smallskip}
\noalign{\medskip}
Fe$^{2+}$/H      & CEL     &          & $       2.179_{      -0.368}^{+       0.380} \times 10^{  -6}$ \\
\noalign{\smallskip}
{\it icf}(Fe)    & CEL     & ITL94    & $      26.253_{      -0.566}^{+       0.582}$ \\
\noalign{\smallskip}
Fe/H             & CEL     & ITL94    & $       5.720_{      -1.135}^{+       1.205} \times 10^{  -5}$ \\
\noalign{\smallskip}
\noalign{\medskip}
{\it adf}(N$^{2+}$)       & ORL/CEL &          & $      22.439_{      -2.274}^{+       2.369}$ \\
\noalign{\smallskip}
{\it adf}(N)              & ORL/CEL & KB94     & $      22.439_{      -2.842}^{+       2.776}$ \\
\noalign{\smallskip}
{\it adf}(N)              & ORL/CEL & DMS14    & $      28.173_{     -28.173}^{+   13975.388}$ \\
\noalign{\smallskip}
\noalign{\medskip}
{\it adf}(O$^{2+}$)       & ORL/CEL &          & $      14.995_{      -1.576}^{+       1.617}$ \\
\noalign{\smallskip}
{\it adf}(O)              & ORL/CEL & KB94     & $      14.995_{      -1.891}^{+       1.970}$ \\
\noalign{\smallskip}
{\it adf}(O)              & ORL/CEL & DMS14    & $      15.129_{      -4.314}^{+       8.191}$ \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\multicolumn{4}{c}{Hb 4 (shell)  (PNG003.1$+$02.9) }\\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
He$^{+}$/H       & ORL     &          & $       1.037_{      -0.005}^{+       0.005} \times 10^{  -1}$ \\
\noalign{\smallskip}
He$^{2+}$/H      & ORL     &          & $       1.098_{      -0.003}^{+       0.003} \times 10^{  -2}$ \\
\noalign{\smallskip}
He/H             & ORL     &          & $       1.147_{      -0.006}^{+       0.006} \times 10^{  -1}$ \\
\noalign{\smallskip}
\noalign{\medskip}
C$^{2+}$/H       & ORL     &          & $       4.098_{      -0.284}^{+       0.235} \times 10^{  -4}$ \\
\noalign{\smallskip}
C$^{3+}$/H       & ORL     &          & $       3.809_{      -0.761}^{+       0.650} \times 10^{  -4}$ \\
\noalign{\smallskip}
{\it icf}(C)     & ORL     & WL07     & $       1.055_{      -0.000}^{+       0.000}$ \\
\noalign{\smallskip}
C/H              & ORL     & WL07     & $       8.345_{      -1.158}^{+       1.246} \times 10^{  -4}$ \\
\noalign{\smallskip}
\noalign{\medskip}
{\it icf}(C)     & ORL     & DMS14    & $       1.771_{      -0.505}^{+       0.511}$ \\
\noalign{\smallskip}
C/H              & ORL     & DMS14    & $       7.260_{      -2.762}^{+       2.479} \times 10^{  -4}$ \\
\noalign{\smallskip}
\noalign{\medskip}
N$^{2+}$/H       & ORL     &          & $       1.520_{      -0.197}^{+       0.166} \times 10^{  -3}$ \\
\noalign{\smallskip}
{\it icf}(N)     & ORL     & WL07     & $       1.129_{      -0.011}^{+       0.011}$ \\
\noalign{\smallskip}
N/H              & ORL     & WL07     & $       1.716_{      -0.276}^{+       0.243} \times 10^{  -3}$ \\
\noalign{\smallskip}
\noalign{\medskip}
O$^{2+}$/H       & ORL     &          & $       5.487_{      -0.591}^{+       0.613} \times 10^{  -3}$ \\
\noalign{\smallskip}
{\it icf}(O)     & ORL     & WL07     & $       1.129_{      -0.007}^{+       0.007}$ \\
\noalign{\smallskip}
O/H              & ORL     & WL07     & $       6.193_{      -0.818}^{+       0.913} \times 10^{  -3}$ \\
\noalign{\smallskip}
\noalign{\medskip}
N$^{+}$/H        & CEL     &          & $       2.660_{      -0.026}^{+       0.023} \times 10^{  -5}$ \\
\noalign{\smallskip}
{\it icf}(N)     & CEL     & KB94     & $      20.379_{      -0.209}^{+       0.208}$ \\
\noalign{\smallskip}
N/H              & CEL     & KB94     & $       5.421_{      -0.088}^{+       0.089} \times 10^{  -4}$ \\
\noalign{\smallskip}
\noalign{\medskip}
{\it icf}(N)     & CEL     & DMS14    & $      20.299_{      -8.064}^{+      11.227}$ \\
\noalign{\smallskip}
N/H              & CEL     & DMS14    & $       5.399_{      -2.353}^{+       3.339} \times 10^{  -4}$ \\
\noalign{\smallskip}
\noalign{\medskip}
O$^{0}$/H        & CEL     &          & $       1.184_{      -0.010}^{+       0.012} \times 10^{  -5}$ \\
\noalign{\smallskip}
O$^{+}$/H        & CEL     &          & $       3.103_{      -0.019}^{+       0.021} \times 10^{  -5}$ \\
\noalign{\smallskip}
O$^{2+}$/H       & CEL     &          & $       5.602_{      -0.020}^{+       0.019} \times 10^{  -4}$ \\
\noalign{\smallskip}
{\it icf}(O)     & CEL     & KB94     & $       1.069_{      -0.005}^{+       0.005}$ \\
\noalign{\smallskip}
O/H              & CEL     & KB94     & $       6.323_{      -0.043}^{+       0.046} \times 10^{  -4}$ \\
\noalign{\smallskip}
\noalign{\medskip}
{\it icf}(O)     & CEL     & DMS14    & $       1.058_{      -0.080}^{+       0.080}$ \\
\noalign{\smallskip}
O/H              & CEL     & DMS14    & $       6.257_{      -0.543}^{+       0.499} \times 10^{  -4}$ \\
\noalign{\smallskip}
\noalign{\medskip}
Ne$^{2+}$/H      & CEL     &          & $       8.258_{      -0.057}^{+       0.047} \times 10^{  -5}$ \\
\noalign{\smallskip}
{\it icf}(Ne)    & CEL     & KB94     & $       1.129_{      -0.009}^{+       0.010}$ \\
\noalign{\smallskip}
Ne/H             & CEL     & KB94     & $       9.320_{      -0.132}^{+       0.132} \times 10^{  -5}$ \\
\noalign{\smallskip}
\noalign{\medskip}
{\it icf}(Ne)    & CEL     & DMS14    & $       1.214_{      -0.321}^{+       0.242}$ \\
\noalign{\smallskip}
Ne/H             & CEL     & DMS14    & $       1.002_{      -0.292}^{+       0.210} \times 10^{  -4}$ \\
\noalign{\smallskip}
\noalign{\medskip}
S$^{+}$/H        & CEL     &          & $       7.105_{      -0.066}^{+       0.062} \times 10^{  -7}$ \\
\noalign{\smallskip}
S$^{2+}$/H       & CEL     &          & $       9.201_{      -0.063}^{+       0.074} \times 10^{  -6}$ \\
\noalign{\smallskip}
{\it icf}(S)     & CEL     & KB94     & $       1.925_{      -0.007}^{+       0.006}$ \\
\noalign{\smallskip}
S/H              & CEL     & KB94     & $       1.908_{      -0.017}^{+       0.023} \times 10^{  -5}$ \\
\noalign{\smallskip}
\noalign{\medskip}
{\it icf}(S)     & CEL     & DMS14    & $       1.943_{      -0.571}^{+       0.387}$ \\
\noalign{\smallskip}
S/H              & CEL     & DMS14    & $       1.926_{      -0.629}^{+       0.470} \times 10^{  -5}$ \\
\noalign{\smallskip}
\noalign{\medskip}
Cl$^{2+}$/H      & CEL     &          & $       9.659_{      -0.295}^{+       0.307} \times 10^{  -8}$ \\
\noalign{\smallskip}
{\it icf}(Cl)    & CEL     & L00      & $       2.074_{      -0.028}^{+       0.032}$ \\
\noalign{\smallskip}
Cl/H             & CEL     & L00      & $       2.003_{      -0.083}^{+       0.086} \times 10^{  -7}$ \\
\noalign{\smallskip}
\noalign{\medskip}
{\it icf}(Cl)    & CEL     & DMS14    & $      28.943_{     -10.537}^{+       6.637}$ \\
\noalign{\smallskip}
Cl/H             & CEL     & DMS14    & $       2.796_{      -1.180}^{+       0.739} \times 10^{  -6}$ \\
\noalign{\smallskip}
\noalign{\medskip}
Ar$^{2+}$/H      & CEL     &          & $       2.464_{      -0.026}^{+       0.025} \times 10^{  -6}$ \\
\noalign{\smallskip}
Ar$^{3+}$/H      & CEL     &          & $       7.220_{      -0.138}^{+       0.150} \times 10^{  -7}$ \\
\noalign{\smallskip}
Ar$^{4+}$/H      & CEL     &          & $       1.121_{      -0.127}^{+       0.114} \times 10^{  -8}$ \\
\noalign{\smallskip}
{\it icf}(Ar)    & CEL     & KB94     & $       1.052_{      -0.001}^{+       0.001}$ \\
\noalign{\smallskip}
Ar/H             & CEL     & KB94     & $       3.362_{      -0.042}^{+       0.044} \times 10^{  -6}$ \\
\noalign{\smallskip}
\noalign{\medskip}
{\it icf}(Ar)    & CEL     & DMS14    & $       1.660_{      -1.323}^{+       1.152}$ \\
\noalign{\smallskip}
Ar/H             & CEL     & DMS14    & $       4.090_{      -3.934}^{+       3.550} \times 10^{  -6}$ \\
\noalign{\smallskip}
\noalign{\medskip}
Fe$^{2+}$/H      & CEL     &          & $       2.123_{      -0.461}^{+       0.469} \times 10^{  -7}$ \\
\noalign{\smallskip}
{\it icf}(Fe)    & CEL     & ITL94    & $      25.474_{      -0.272}^{+       0.266}$ \\
\noalign{\smallskip}
Fe/H             & CEL     & ITL94    & $       5.408_{      -1.215}^{+       1.517} \times 10^{  -6}$ \\
\noalign{\smallskip}
\noalign{\medskip}
{\it adf}(N$^{2+}$)       & ORL/CEL &          & $       3.165_{      -0.488}^{+       0.480}$ \\
\noalign{\smallskip}
{\it adf}(N)              & ORL/CEL & KB94     & $       3.165_{      -0.610}^{+       0.604}$ \\
\noalign{\smallskip}
{\it adf}(N)              & ORL/CEL & DMS14    & $       3.178_{      -3.178}^{+     147.533}$ \\
\noalign{\smallskip}
\noalign{\medskip}
{\it adf}(O$^{2+}$)       & ORL/CEL &          & $       9.795_{      -1.265}^{+       1.488}$ \\
\noalign{\smallskip}
{\it adf}(O)              & ORL/CEL & KB94     & $       9.795_{      -1.565}^{+       1.912}$ \\
\noalign{\smallskip}
{\it adf}(O)              & ORL/CEL & DMS14    & $       9.899_{      -1.717}^{+       2.248}$ \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\multicolumn{4}{c}{Hb 4 (N-knot) (PNG003.1$+$02.9) }\\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
He$^{+}$/H       & ORL     &          & $       8.274_{      -0.285}^{+       0.391} \times 10^{  -2}$ \\
\noalign{\smallskip}
He/H             & ORL     &          & $       8.274_{      -0.285}^{+       0.391} \times 10^{  -2}$ \\
\noalign{\smallskip}
\noalign{\medskip}
N$^{+}$/H        & CEL     &          & $       5.007_{      -0.210}^{+       0.250} \times 10^{  -5}$ \\
\noalign{\smallskip}
{\it icf}(N)     & CEL     & KB94     & $       3.210_{      -0.323}^{+       0.372}$ \\
\noalign{\smallskip}
N/H              & CEL     & KB94     & $       1.607_{      -0.234}^{+       0.261} \times 10^{  -4}$ \\
\noalign{\smallskip}
\noalign{\medskip}
{\it icf}(N)     & CEL     & DMS14    & $       8.855_{      -2.691}^{+       3.808}$ \\
\noalign{\smallskip}
N/H              & CEL     & DMS14    & $       4.434_{      -2.012}^{+       2.399} \times 10^{  -4}$ \\
\noalign{\smallskip}
\noalign{\medskip}
O$^{0}$/H        & CEL     &          & $       1.284_{      -0.120}^{+       0.157} \times 10^{  -5}$ \\
\noalign{\smallskip}
O$^{+}$/H        & CEL     &          & $       1.661_{      -0.059}^{+       0.062} \times 10^{  -4}$ \\
\noalign{\smallskip}
O$^{2+}$/H       & CEL     &          & $       3.672_{      -0.057}^{+       0.064} \times 10^{  -4}$ \\
\noalign{\smallskip}
{\it icf}(O)     & CEL     & KB94     & $       1.000_{      -0.047}^{+       0.054}$ \\
\noalign{\smallskip}
O/H              & CEL     & KB94     & $       5.333_{      -0.353}^{+       0.427} \times 10^{  -4}$ \\
\noalign{\smallskip}
\noalign{\medskip}
{\it icf}(O)     & CEL     & DMS14    & $       1.000_{      -0.030}^{+       0.030}$ \\
\noalign{\smallskip}
O/H              & CEL     & DMS14    & $       5.333_{      -0.264}^{+       0.267} \times 10^{  -4}$ \\
\noalign{\smallskip}
\noalign{\medskip}
Ne$^{2+}$/H      & CEL     &          & $       1.581_{      -0.047}^{+       0.041} \times 10^{  -4}$ \\
\noalign{\smallskip}
{\it icf}(Ne)    & CEL     & KB94     & $       1.452_{      -0.143}^{+       0.151}$ \\
\noalign{\smallskip}
Ne/H             & CEL     & KB94     & $       2.296_{      -0.314}^{+       0.321} \times 10^{  -4}$ \\
\noalign{\smallskip}
\noalign{\medskip}
{\it icf}(Ne)    & CEL     & DMS14    & $       2.827_{      -0.689}^{+       0.542}$ \\
\noalign{\smallskip}
Ne/H             & CEL     & DMS14    & $       4.470_{      -1.393}^{+       1.160} \times 10^{  -4}$ \\
\noalign{\smallskip}
\noalign{\medskip}
S$^{+}$/H        & CEL     &          & $       1.138_{      -0.055}^{+       0.071} \times 10^{  -6}$ \\
\noalign{\smallskip}
{\it icf}(S)     & CEL     & KB94     & $       8.662_{      -0.270}^{+       0.361}$ \\
\noalign{\smallskip}
S/H              & CEL     & KB94     & $       9.861_{      -0.647}^{+       1.048} \times 10^{  -6}$ \\
\noalign{\smallskip}
\noalign{\medskip}
{\it icf}(S)     & CEL     & DMS14    & $       1.032_{      -0.293}^{+       0.212}$ \\
\noalign{\smallskip}
S/H              & CEL     & DMS14    & $       1.174_{      -0.420}^{+       0.375} \times 10^{  -6}$ \\
\noalign{\smallskip}
\noalign{\medskip}
Ar$^{2+}$/H      & CEL     &          & $       1.754_{      -0.075}^{+       0.091} \times 10^{  -6}$ \\
\noalign{\smallskip}
{\it icf}(Ar)    & CEL     & KB94     & $       1.452_{      -0.109}^{+       0.204}$ \\
\noalign{\smallskip}
Ar/H             & CEL     & KB94     & $       2.547_{      -0.316}^{+       0.521} \times 10^{  -6}$ \\
\noalign{\smallskip}
\noalign{\medskip}
{\it icf}(Ar)    & CEL     & DMS14    & $       1.140_{      -0.869}^{+       0.756}$ \\
\noalign{\smallskip}
Ar/H             & CEL     & DMS14    & $       1.998_{      -1.998}^{+       1.737} \times 10^{  -6}$ \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\multicolumn{4}{c}{Hb 4 (S-knot) (PNG003.1$+$02.9) }\\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
He$^{+}$/H       & ORL     &          & $       7.043_{      -0.259}^{+       0.367} \times 10^{  -2}$ \\
\noalign{\smallskip}
He/H             & ORL     &          & $       7.043_{      -0.259}^{+       0.367} \times 10^{  -2}$ \\
\noalign{\smallskip}
\noalign{\medskip}
N$^{+}$/H        & CEL     &          & $       4.812_{      -0.206}^{+       0.291} \times 10^{  -5}$ \\
\noalign{\smallskip}
{\it icf}(N)     & CEL     & KB94     & $       2.481_{      -0.253}^{+       0.280}$ \\
\noalign{\smallskip}
N/H              & CEL     & KB94     & $       1.194_{      -0.142}^{+       0.176} \times 10^{  -4}$ \\
\noalign{\smallskip}
\noalign{\medskip}
{\it icf}(N)     & CEL     & DMS14    & $       5.979_{      -1.643}^{+       2.385}$ \\
\noalign{\smallskip}
N/H              & CEL     & DMS14    & $       2.877_{      -0.974}^{+       1.126} \times 10^{  -4}$ \\
\noalign{\smallskip}
\noalign{\medskip}
O$^{0}$/H        & CEL     &          & $       2.540_{      -0.247}^{+       0.292} \times 10^{  -5}$ \\
\noalign{\smallskip}
O$^{+}$/H        & CEL     &          & $       1.913_{      -0.127}^{+       0.097} \times 10^{  -4}$ \\
\noalign{\smallskip}
O$^{2+}$/H       & CEL     &          & $       2.833_{      -0.032}^{+       0.036} \times 10^{  -4}$ \\
\noalign{\smallskip}
{\it icf}(O)     & CEL     & KB94     & $       1.000_{      -0.052}^{+       0.052}$ \\
\noalign{\smallskip}
O/H              & CEL     & KB94     & $       4.746_{      -0.313}^{+       0.268} \times 10^{  -4}$ \\
\noalign{\smallskip}
\noalign{\medskip}
{\it icf}(O)     & CEL     & DMS14    & $       1.000_{      -0.030}^{+       0.030}$ \\
\noalign{\smallskip}
O/H              & CEL     & DMS14    & $       4.746_{      -0.241}^{+       0.198} \times 10^{  -4}$ \\
\noalign{\smallskip}
\noalign{\medskip}
Ne$^{2+}$/H      & CEL     &          & $       9.928_{      -0.484}^{+       0.368} \times 10^{  -5}$ \\
\noalign{\smallskip}
{\it icf}(Ne)    & CEL     & KB94     & $       1.675_{      -0.131}^{+       0.110}$ \\
\noalign{\smallskip}
Ne/H             & CEL     & KB94     & $       1.663_{      -0.175}^{+       0.131} \times 10^{  -4}$ \\
\noalign{\smallskip}
\noalign{\medskip}
{\it icf}(Ne)    & CEL     & DMS14    & $       3.456_{      -0.794}^{+       0.579}$ \\
\noalign{\smallskip}
Ne/H             & CEL     & DMS14    & $       3.432_{      -0.928}^{+       0.602} \times 10^{  -4}$ \\
\noalign{\smallskip}
\noalign{\medskip}
S$^{+}$/H        & CEL     &          & $       1.022_{      -0.044}^{+       0.069} \times 10^{  -6}$ \\
\noalign{\smallskip}
{\it icf}(S)     & CEL     & KB94     & $       7.087_{      -0.257}^{+       0.388}$ \\
\noalign{\smallskip}
S/H              & CEL     & KB94     & $       7.246_{      -0.405}^{+       0.727} \times 10^{  -6}$ \\
\noalign{\smallskip}
\noalign{\medskip}
{\it icf}(S)     & CEL     & DMS14    & $       0.979_{      -0.278}^{+       0.216}$ \\
\noalign{\smallskip}
S/H              & CEL     & DMS14    & $       1.001_{      -0.336}^{+       0.249} \times 10^{  -6}$ \\
\noalign{\smallskip}
\noalign{\medskip}
Ar$^{2+}$/H      & CEL     &          & $       1.761_{      -0.107}^{+       0.142} \times 10^{  -6}$ \\
\noalign{\smallskip}
{\it icf}(Ar)    & CEL     & KB94     & $       1.675_{      -0.164}^{+       0.260}$ \\
\noalign{\smallskip}
Ar/H             & CEL     & KB94     & $       2.950_{      -0.370}^{+       0.665} \times 10^{  -6}$ \\
\noalign{\smallskip}
\noalign{\medskip}
{\it icf}(Ar)    & CEL     & DMS14    & $       1.074_{      -0.821}^{+       0.700}$ \\
\noalign{\smallskip}
Ar/H             & CEL     & DMS14    & $       1.891_{      -1.604}^{+       1.349} \times 10^{  -6}$ \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\multicolumn{4}{c}{IC 1297       (PNG358.3$-$21.6) }\\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
He$^{+}$/H       & ORL     &          & $       8.254_{      -0.057}^{+       0.058} \times 10^{  -2}$ \\
\noalign{\smallskip}
He$^{2+}$/H      & ORL     &          & $       2.988_{      -0.007}^{+       0.007} \times 10^{  -2}$ \\
\noalign{\smallskip}
He/H             & ORL     &          & $       1.124_{      -0.008}^{+       0.008} \times 10^{  -1}$ \\
\noalign{\smallskip}
\noalign{\medskip}
C$^{2+}$/H       & ORL     &          & $       7.376_{      -1.114}^{+       1.232} \times 10^{  -4}$ \\
\noalign{\smallskip}
C$^{3+}$/H       & ORL     &          & $       2.659_{      -1.176}^{+       1.149} \times 10^{  -4}$ \\
\noalign{\smallskip}
{\it icf}(C)     & ORL     & WL07     & $       1.170_{      -0.003}^{+       0.003}$ \\
\noalign{\smallskip}
C/H              & ORL     & WL07     & $       1.174_{      -0.290}^{+       0.311} \times 10^{  -3}$ \\
\noalign{\smallskip}
\noalign{\medskip}
{\it icf}(C)     & ORL     & DMS14    & $       1.927_{      -0.770}^{+       0.669}$ \\
\noalign{\smallskip}
C/H              & ORL     & DMS14    & $       1.421_{      -0.663}^{+       0.800} \times 10^{  -3}$ \\
\noalign{\smallskip}
\noalign{\medskip}
N$^{2+}$/H       & ORL     &          & $       2.028_{      -0.290}^{+       0.365} \times 10^{  -4}$ \\
\noalign{\smallskip}
N$^{3+}$/H       & ORL     &          & $       5.291_{      -0.092}^{+       0.104} \times 10^{  -4}$ \\
\noalign{\smallskip}
{\it icf}(N)     & ORL     & WL07     & $       1.134_{      -0.003}^{+       0.003}$ \\
\noalign{\smallskip}
N/H              & ORL     & WL07     & $       8.297_{      -0.509}^{+       0.700} \times 10^{  -4}$ \\
\noalign{\smallskip}
\noalign{\medskip}
O$^{2+}$/H       & ORL     &          & $       8.539_{      -0.782}^{+       0.815} \times 10^{  -4}$ \\
\noalign{\smallskip}
{\it icf}(O)     & ORL     & WL07     & $       1.437_{      -0.012}^{+       0.013}$ \\
\noalign{\smallskip}
O/H              & ORL     & WL07     & $       1.227_{      -0.145}^{+       0.151} \times 10^{  -3}$ \\
\noalign{\smallskip}
\noalign{\medskip}
N$^{0}$/H        & CEL     &          & $       2.613_{      -0.665}^{+       0.689} \times 10^{  -7}$ \\
\noalign{\smallskip}
N$^{+}$/H        & CEL     &          & $       1.212_{      -0.026}^{+       0.020} \times 10^{  -5}$ \\
\noalign{\smallskip}
{\it icf}(N)     & CEL     & KB94     & $       8.475_{      -0.183}^{+       0.157}$ \\
\noalign{\smallskip}
N/H              & CEL     & KB94     & $       1.027_{      -0.044}^{+       0.036} \times 10^{  -4}$ \\
\noalign{\smallskip}
\noalign{\medskip}
{\it icf}(N)     & CEL     & DMS14    & $       7.268_{      -3.578}^{+       4.645}$ \\
\noalign{\smallskip}
N/H              & CEL     & DMS14    & $       8.807_{      -4.598}^{+       6.324} \times 10^{  -5}$ \\
\noalign{\smallskip}
\noalign{\medskip}
O$^{0}$/H        & CEL     &          & $       4.098_{      -0.110}^{+       0.085} \times 10^{  -6}$ \\
\noalign{\smallskip}
O$^{+}$/H        & CEL     &          & $       6.824_{      -0.079}^{+       0.091} \times 10^{  -5}$ \\
\noalign{\smallskip}
O$^{2+}$/H       & CEL     &          & $       4.024_{      -0.016}^{+       0.016} \times 10^{  -4}$ \\
\noalign{\smallskip}
{\it icf}(O)     & CEL     & KB94     & $       1.229_{      -0.009}^{+       0.009}$ \\
\noalign{\smallskip}
O/H              & CEL     & KB94     & $       5.783_{      -0.068}^{+       0.063} \times 10^{  -4}$ \\
\noalign{\smallskip}
\noalign{\medskip}
{\it icf}(O)     & CEL     & DMS14    & $       1.205_{      -0.179}^{+       0.179}$ \\
\noalign{\smallskip}
O/H              & CEL     & DMS14    & $       5.670_{      -1.011}^{+       1.035} \times 10^{  -4}$ \\
\noalign{\smallskip}
\noalign{\medskip}
Ne$^{2+}$/H      & CEL     &          & $       1.293_{      -0.014}^{+       0.015} \times 10^{  -4}$ \\
\noalign{\smallskip}
{\it icf}(Ne)    & CEL     & KB94     & $       1.437_{      -0.019}^{+       0.018}$ \\
\noalign{\smallskip}
Ne/H             & CEL     & KB94     & $       1.858_{      -0.045}^{+       0.039} \times 10^{  -4}$ \\
\noalign{\smallskip}
\noalign{\medskip}
{\it icf}(Ne)    & CEL     & DMS14    & $       1.532_{      -0.582}^{+       0.505}$ \\
\noalign{\smallskip}
Ne/H             & CEL     & DMS14    & $       1.981_{      -0.836}^{+       0.773} \times 10^{  -4}$ \\
\noalign{\smallskip}
\noalign{\medskip}
S$^{+}$/H        & CEL     &          & $       4.507_{      -0.092}^{+       0.057} \times 10^{  -7}$ \\
\noalign{\smallskip}
S$^{2+}$/H       & CEL     &          & $       4.876_{      -0.114}^{+       0.094} \times 10^{  -6}$ \\
\noalign{\smallskip}
{\it icf}(S)     & CEL     & KB94     & $       1.471_{      -0.009}^{+       0.008}$ \\
\noalign{\smallskip}
S/H              & CEL     & KB94     & $       7.838_{      -0.260}^{+       0.207} \times 10^{  -6}$ \\
\noalign{\smallskip}
\noalign{\medskip}
{\it icf}(S)     & CEL     & DMS14    & $       1.598_{      -0.669}^{+       0.530}$ \\
\noalign{\smallskip}
S/H              & CEL     & DMS14    & $       8.511_{      -3.516}^{+       3.039} \times 10^{  -6}$ \\
\noalign{\smallskip}
\noalign{\medskip}
Cl$^{2+}$/H      & CEL     &          & $       5.315_{      -0.206}^{+       0.201} \times 10^{  -8}$ \\
\noalign{\smallskip}
{\it icf}(Cl)    & CEL     & L00      & $       1.607_{      -0.068}^{+       0.062}$ \\
\noalign{\smallskip}
Cl/H             & CEL     & L00      & $       8.544_{      -0.698}^{+       0.565} \times 10^{  -8}$ \\
\noalign{\smallskip}
\noalign{\medskip}
{\it icf}(Cl)    & CEL     & DMS14    & $       8.375_{      -4.092}^{+       3.028}$ \\
\noalign{\smallskip}
Cl/H             & CEL     & DMS14    & $       4.451_{      -2.402}^{+       1.787} \times 10^{  -7}$ \\
\noalign{\smallskip}
\noalign{\medskip}
Ar$^{2+}$/H      & CEL     &          & $       1.185_{      -0.030}^{+       0.024} \times 10^{  -6}$ \\
\noalign{\smallskip}
Ar$^{3+}$/H      & CEL     &          & $       3.807_{      -0.099}^{+       0.098} \times 10^{  -7}$ \\
\noalign{\smallskip}
{\it icf}(Ar)    & CEL     & KB94     & $       1.134_{      -0.007}^{+       0.008}$ \\
\noalign{\smallskip}
Ar/H             & CEL     & KB94     & $       1.776_{      -0.062}^{+       0.049} \times 10^{  -6}$ \\
\noalign{\smallskip}
\noalign{\medskip}
{\it icf}(Ar)    & CEL     & DMS14    & $       1.620_{      -1.482}^{+       1.337}$ \\
\noalign{\smallskip}
Ar/H             & CEL     & DMS14    & $       1.921_{      -1.921}^{+       1.843} \times 10^{  -6}$ \\
\noalign{\smallskip}
\noalign{\medskip}
Fe$^{2+}$/H      & CEL     &          & $       1.380_{      -0.201}^{+       0.235} \times 10^{  -7}$ \\
\noalign{\smallskip}
{\it icf}(Fe)    & CEL     & ITL94    & $      10.593_{      -0.224}^{+       0.189}$ \\
\noalign{\smallskip}
Fe/H             & CEL     & ITL94    & $       1.462_{      -0.288}^{+       0.294} \times 10^{  -6}$ \\
\noalign{\smallskip}
\noalign{\medskip}
{\it adf}(N$^{2+}$)       & ORL/CEL &          & $       2.838_{      -0.524}^{+       0.691}$ \\
\noalign{\smallskip}
{\it adf}(N)              & ORL/CEL & KB94     & $       8.080_{      -0.726}^{+       0.971}$ \\
\noalign{\smallskip}
{\it adf}(N)              & ORL/CEL & DMS14    & $       9.421_{      -9.421}^{+      21.019}$ \\
\noalign{\smallskip}
\noalign{\medskip}
{\it adf}(O$^{2+}$)       & ORL/CEL &          & $       2.122_{      -0.248}^{+       0.256}$ \\
\noalign{\smallskip}
{\it adf}(O)              & ORL/CEL & KB94     & $       2.122_{      -0.324}^{+       0.350}$ \\
\noalign{\smallskip}
{\it adf}(O)              & ORL/CEL & DMS14    & $       2.164_{      -0.510}^{+       0.684}$ \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\multicolumn{4}{c}{Th 2-A        (PNG306.4$-$00.6) }\\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
He$^{+}$/H       & ORL     &          & $       6.952_{      -0.107}^{+       0.086} \times 10^{  -2}$ \\
\noalign{\smallskip}
He$^{2+}$/H      & ORL     &          & $       4.227_{      -0.023}^{+       0.025} \times 10^{  -2}$ \\
\noalign{\smallskip}
He/H             & ORL     &          & $       1.118_{      -0.013}^{+       0.011} \times 10^{  -1}$ \\
\noalign{\smallskip}
\noalign{\medskip}
C$^{2+}$/H       & ORL     &          & $       4.196_{      -0.402}^{+       0.347} \times 10^{  -3}$ \\
\noalign{\smallskip}
{\it icf}(C)     & ORL     & WL07     & $       2.412_{      -0.087}^{+       0.074}$ \\
\noalign{\smallskip}
C/H              & ORL     & WL07     & $       1.012_{      -0.128}^{+       0.109} \times 10^{  -2}$ \\
\noalign{\smallskip}
\noalign{\medskip}
{\it icf}(C)     & ORL     & DMS14    & $       2.121_{      -1.037}^{+       0.740}$ \\
\noalign{\smallskip}
C/H              & ORL     & DMS14    & $       8.900_{      -5.676}^{+       4.090} \times 10^{  -3}$ \\
\noalign{\smallskip}
\noalign{\medskip}
N$^{2+}$/H       & ORL     &          & $       2.166_{      -0.174}^{+       0.175} \times 10^{  -3}$ \\
\noalign{\smallskip}
N$^{3+}$/H       & ORL     &          & $       1.031_{      -0.164}^{+       0.130} \times 10^{  -4}$ \\
\noalign{\smallskip}
{\it icf}(N)     & ORL     & WL07     & $       1.458_{      -0.024}^{+       0.034}$ \\
\noalign{\smallskip}
N/H              & ORL     & WL07     & $       3.308_{      -0.423}^{+       0.458} \times 10^{  -3}$ \\
\noalign{\smallskip}
\noalign{\medskip}
O$^{2+}$/H       & ORL     &          & $       7.781_{      -0.819}^{+       0.937} \times 10^{  -3}$ \\
\noalign{\smallskip}
{\it icf}(O)     & ORL     & WL07     & $       2.412_{      -0.048}^{+       0.053}$ \\
\noalign{\smallskip}
O/H              & ORL     & WL07     & $       1.877_{      -0.246}^{+       0.305} \times 10^{  -2}$ \\
\noalign{\smallskip}
\noalign{\medskip}
N$^{+}$/H        & CEL     &          & $       3.558_{      -0.099}^{+       0.094} \times 10^{  -5}$ \\
\noalign{\smallskip}
{\it icf}(N)     & CEL     & KB94     & $       3.184_{      -0.146}^{+       0.121}$ \\
\noalign{\smallskip}
N/H              & CEL     & KB94     & $       1.133_{      -0.070}^{+       0.066} \times 10^{  -4}$ \\
\noalign{\smallskip}
\noalign{\medskip}
{\it icf}(N)     & CEL     & DMS14    & $       2.778_{      -1.362}^{+       1.615}$ \\
\noalign{\smallskip}
N/H              & CEL     & DMS14    & $       9.883_{      -6.429}^{+       6.926} \times 10^{  -5}$ \\
\noalign{\smallskip}
\noalign{\medskip}
O$^{0}$/H        & CEL     &          & $       1.425_{      -0.068}^{+       0.066} \times 10^{  -5}$ \\
\noalign{\smallskip}
O$^{+}$/H        & CEL     &          & $       2.403_{      -0.045}^{+       0.047} \times 10^{  -4}$ \\
\noalign{\smallskip}
O$^{2+}$/H       & CEL     &          & $       3.172_{      -0.026}^{+       0.024} \times 10^{  -4}$ \\
\noalign{\smallskip}
{\it icf}(O)     & CEL     & KB94     & $       1.373_{      -0.022}^{+       0.022}$ \\
\noalign{\smallskip}
O/H              & CEL     & KB94     & $       7.652_{      -0.180}^{+       0.161} \times 10^{  -4}$ \\
\noalign{\smallskip}
\noalign{\medskip}
{\it icf}(O)     & CEL     & DMS14    & $       1.351_{      -0.257}^{+       0.257}$ \\
\noalign{\smallskip}
O/H              & CEL     & DMS14    & $       7.533_{      -1.772}^{+       1.760} \times 10^{  -4}$ \\
\noalign{\smallskip}
\noalign{\medskip}
Ne$^{2+}$/H      & CEL     &          & $       1.269_{      -0.019}^{+       0.019} \times 10^{  -4}$ \\
\noalign{\smallskip}
{\it icf}(Ne)    & CEL     & KB94     & $       2.412_{      -0.085}^{+       0.074}$ \\
\noalign{\smallskip}
Ne/H             & CEL     & KB94     & $       3.062_{      -0.135}^{+       0.134} \times 10^{  -4}$ \\
\noalign{\smallskip}
\noalign{\medskip}
{\it icf}(Ne)    & CEL     & DMS14    & $       2.423_{      -1.136}^{+       0.998}$ \\
\noalign{\smallskip}
Ne/H             & CEL     & DMS14    & $       3.075_{      -1.946}^{+       1.838} \times 10^{  -4}$ \\
\noalign{\smallskip}
\noalign{\medskip}
S$^{+}$/H        & CEL     &          & $       4.930_{      -0.150}^{+       0.143} \times 10^{  -7}$ \\
\noalign{\smallskip}
S$^{2+}$/H       & CEL     &          & $       2.700_{      -0.144}^{+       0.147} \times 10^{  -6}$ \\
\noalign{\smallskip}
{\it icf}(S)     & CEL     & KB94     & $       1.139_{      -0.012}^{+       0.010}$ \\
\noalign{\smallskip}
S/H              & CEL     & KB94     & $       3.636_{      -0.266}^{+       0.256} \times 10^{  -6}$ \\
\noalign{\smallskip}
\noalign{\medskip}
{\it icf}(S)     & CEL     & DMS14    & $       1.312_{      -0.667}^{+       0.547}$ \\
\noalign{\smallskip}
S/H              & CEL     & DMS14    & $       4.189_{      -3.033}^{+       2.419} \times 10^{  -6}$ \\
\noalign{\smallskip}
\noalign{\medskip}
Cl$^{2+}$/H      & CEL     &          & $       8.717_{      -0.338}^{+       0.305} \times 10^{  -8}$ \\
\noalign{\smallskip}
{\it icf}(Cl)    & CEL     & L00      & $       1.347_{      -0.180}^{+       0.176}$ \\
\noalign{\smallskip}
Cl/H             & CEL     & L00      & $       1.174_{      -0.192}^{+       0.195} \times 10^{  -7}$ \\
\noalign{\smallskip}
\noalign{\medskip}
{\it icf}(Cl)    & CEL     & DMS14    & $       2.574_{      -1.489}^{+       1.150}$ \\
\noalign{\smallskip}
Cl/H             & CEL     & DMS14    & $       2.244_{      -1.634}^{+       1.493} \times 10^{  -7}$ \\
\noalign{\smallskip}
\noalign{\medskip}
Ar$^{2+}$/H      & CEL     &          & $       1.473_{      -0.053}^{+       0.045} \times 10^{  -6}$ \\
\noalign{\smallskip}
Ar$^{3+}$/H      & CEL     &          & $       3.042_{      -0.130}^{+       0.123} \times 10^{  -7}$ \\
\noalign{\smallskip}
{\it icf}(Ar)    & CEL     & KB94     & $       1.458_{      -0.056}^{+       0.078}$ \\
\noalign{\smallskip}
Ar/H             & CEL     & KB94     & $       2.591_{      -0.160}^{+       0.209} \times 10^{  -6}$ \\
\noalign{\smallskip}
\noalign{\medskip}
{\it icf}(Ar)    & CEL     & DMS14    & $       1.429_{      -1.429}^{+       1.294}$ \\
\noalign{\smallskip}
Ar/H             & CEL     & DMS14    & $       2.106_{      -2.106}^{+       2.419} \times 10^{  -6}$ \\
\noalign{\smallskip}
\noalign{\medskip}
Fe$^{2+}$/H      & CEL     &          & $       1.258_{      -0.148}^{+       0.150} \times 10^{  -6}$ \\
\noalign{\smallskip}
{\it icf}(Fe)    & CEL     & ITL94    & $       3.980_{      -0.191}^{+       0.166}$ \\
\noalign{\smallskip}
Fe/H             & CEL     & ITL94    & $       5.009_{      -0.713}^{+       0.772} \times 10^{  -6}$ \\
\noalign{\smallskip}
\noalign{\medskip}
{\it adf}(N$^{2+}$)       & ORL/CEL &          & $      46.116_{      -5.566}^{+       7.125}$ \\
\noalign{\smallskip}
{\it adf}(N)              & ORL/CEL & KB94     & $      29.196_{      -5.241}^{+       7.162}$ \\
\noalign{\smallskip}
{\it adf}(N)              & ORL/CEL & DMS14    & $      33.472_{     -33.472}^{+     148.020}$ \\
\noalign{\smallskip}
\noalign{\medskip}
{\it adf}(O$^{2+}$)       & ORL/CEL &          & $      24.528_{      -3.331}^{+       4.277}$ \\
\noalign{\smallskip}
{\it adf}(O)              & ORL/CEL & KB94     & $      24.528_{      -4.209}^{+       5.868}$ \\
\noalign{\smallskip}
{\it adf}(O)              & ORL/CEL & DMS14    & $      24.913_{      -6.856}^{+      14.877}$ \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\multicolumn{4}{c}{Pe 1-1        (PNG285.4$+$01.5) }\\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
He$^{+}$/H       & ORL     &          & $       1.026_{      -0.011}^{+       0.013} \times 10^{  -1}$ \\
\noalign{\smallskip}
He/H             & ORL     &          & $       1.026_{      -0.011}^{+       0.013} \times 10^{  -1}$ \\
\noalign{\smallskip}
\noalign{\medskip}
C$^{2+}$/H       & ORL     &          & $       1.743_{      -0.128}^{+       0.119} \times 10^{  -3}$ \\
\noalign{\smallskip}
C$^{3+}$/H       & ORL     &          & $       3.731_{      -1.068}^{+       0.919} \times 10^{  -4}$ \\
\noalign{\smallskip}
{\it icf}(C)     & ORL     & WL07     & $       1.323_{      -0.003}^{+       0.003}$ \\
\noalign{\smallskip}
C/H              & ORL     & WL07     & $       2.799_{      -0.478}^{+       0.505} \times 10^{  -3}$ \\
\noalign{\smallskip}
\noalign{\medskip}
{\it icf}(C)     & ORL     & DMS14    & $       1.554_{      -0.378}^{+       0.212}$ \\
\noalign{\smallskip}
C/H              & ORL     & DMS14    & $       2.709_{      -0.915}^{+       0.697} \times 10^{  -3}$ \\
\noalign{\smallskip}
\noalign{\medskip}
N$^{2+}$/H       & ORL     &          & $       1.847_{      -0.333}^{+       0.451} \times 10^{  -3}$ \\
\noalign{\smallskip}
{\it icf}(N)     & ORL     & WL07     & $       1.323_{      -0.031}^{+       0.033}$ \\
\noalign{\smallskip}
N/H              & ORL     & WL07     & $       2.443_{      -0.686}^{+       0.924} \times 10^{  -3}$ \\
\noalign{\smallskip}
\noalign{\medskip}
O$^{2+}$/H       & ORL     &          & $       2.053_{      -0.402}^{+       0.304} \times 10^{  -3}$ \\
\noalign{\smallskip}
{\it icf}(O)     & ORL     & WL07     & $       1.323_{      -0.018}^{+       0.018}$ \\
\noalign{\smallskip}
O/H              & ORL     & WL07     & $       2.716_{      -0.761}^{+       0.608} \times 10^{  -3}$ \\
\noalign{\smallskip}
\noalign{\medskip}
N$^{+}$/H        & CEL     &          & $       3.511_{      -0.033}^{+       0.041} \times 10^{  -5}$ \\
\noalign{\smallskip}
{\it icf}(N)     & CEL     & KB94     & $       4.099_{      -0.087}^{+       0.100}$ \\
\noalign{\smallskip}
N/H              & CEL     & KB94     & $       1.439_{      -0.041}^{+       0.057} \times 10^{  -4}$ \\
\noalign{\smallskip}
\noalign{\medskip}
{\it icf}(N)     & CEL     & DMS14    & $      12.488_{      -3.661}^{+       5.336}$ \\
\noalign{\smallskip}
N/H              & CEL     & DMS14    & $       4.385_{      -1.573}^{+       2.374} \times 10^{  -4}$ \\
\noalign{\smallskip}
\noalign{\medskip}
O$^{0}$/H        & CEL     &          & $       2.363_{      -0.023}^{+       0.029} \times 10^{  -5}$ \\
\noalign{\smallskip}
O$^{+}$/H        & CEL     &          & $       1.053_{      -0.007}^{+       0.006} \times 10^{  -4}$ \\
\noalign{\smallskip}
O$^{2+}$/H       & CEL     &          & $       3.263_{      -0.010}^{+       0.013} \times 10^{  -4}$ \\
\noalign{\smallskip}
{\it icf}(O)     & CEL     & KB94     & $       1.000_{      -0.014}^{+       0.014}$ \\
\noalign{\smallskip}
O/H              & CEL     & KB94     & $       4.316_{      -0.073}^{+       0.082} \times 10^{  -4}$ \\
\noalign{\smallskip}
\noalign{\medskip}
{\it icf}(O)     & CEL     & DMS14    & $       1.000_{      -0.030}^{+       0.030}$ \\
\noalign{\smallskip}
O/H              & CEL     & DMS14    & $       4.316_{      -0.178}^{+       0.171} \times 10^{  -4}$ \\
\noalign{\smallskip}
\noalign{\medskip}
Ne$^{2+}$/H      & CEL     &          & $       8.450_{      -0.050}^{+       0.043} \times 10^{  -5}$ \\
\noalign{\smallskip}
{\it icf}(Ne)    & CEL     & KB94     & $       1.323_{      -0.028}^{+       0.030}$ \\
\noalign{\smallskip}
Ne/H             & CEL     & KB94     & $       1.118_{      -0.033}^{+       0.039} \times 10^{  -4}$ \\
\noalign{\smallskip}
\noalign{\medskip}
{\it icf}(Ne)    & CEL     & DMS14    & $       2.430_{      -0.542}^{+       0.412}$ \\
\noalign{\smallskip}
Ne/H             & CEL     & DMS14    & $       2.053_{      -0.480}^{+       0.425} \times 10^{  -4}$ \\
\noalign{\smallskip}
\noalign{\medskip}
S$^{+}$/H        & CEL     &          & $       6.439_{      -0.065}^{+       0.088} \times 10^{  -7}$ \\
\noalign{\smallskip}
S$^{2+}$/H       & CEL     &          & $       3.600_{      -0.063}^{+       0.072} \times 10^{  -6}$ \\
\noalign{\smallskip}
{\it icf}(S)     & CEL     & KB94     & $       1.208_{      -0.006}^{+       0.007}$ \\
\noalign{\smallskip}
S/H              & CEL     & KB94     & $       5.125_{      -0.127}^{+       0.173} \times 10^{  -6}$ \\
\noalign{\smallskip}
\noalign{\medskip}
{\it icf}(S)     & CEL     & DMS14    & $       1.106_{      -0.278}^{+       0.187}$ \\
\noalign{\smallskip}
S/H              & CEL     & DMS14    & $       4.695_{      -1.436}^{+       1.127} \times 10^{  -6}$ \\
\noalign{\smallskip}
\noalign{\medskip}
Cl$^{2+}$/H      & CEL     &          & $       2.259_{      -0.575}^{+       0.568} \times 10^{  -8}$ \\
\noalign{\smallskip}
{\it icf}(Cl)    & CEL     & L00      & $       1.424_{      -0.054}^{+       0.067}$ \\
\noalign{\smallskip}
Cl/H             & CEL     & L00      & $       3.215_{      -1.083}^{+       1.290} \times 10^{  -8}$ \\
\noalign{\smallskip}
\noalign{\medskip}
{\it icf}(Cl)    & CEL     & DMS14    & $       4.099_{      -0.743}^{+       0.202}$ \\
\noalign{\smallskip}
Cl/H             & CEL     & DMS14    & $       9.257_{      -4.148}^{+       3.631} \times 10^{  -8}$ \\
\noalign{\smallskip}
\noalign{\medskip}
Ar$^{2+}$/H      & CEL     &          & $       1.632_{      -0.017}^{+       0.022} \times 10^{  -6}$ \\
\noalign{\smallskip}
Ar$^{3+}$/H      & CEL     &          & $       1.374_{      -0.393}^{+       0.408} \times 10^{  -7}$ \\
\noalign{\smallskip}
Ar$^{4+}$/H      & CEL     &          & $       1.844_{      -0.314}^{+       0.309} \times 10^{  -5}$ \\
\noalign{\smallskip}
{\it icf}(Ar)    & CEL     & KB94     & $       1.323_{      -0.021}^{+       0.019}$ \\
\noalign{\smallskip}
Ar/H             & CEL     & KB94     & $       2.674_{      -0.739}^{+       0.814} \times 10^{  -5}$ \\
\noalign{\smallskip}
\noalign{\medskip}
{\it icf}(Ar)    & CEL     & DMS14    & $       1.205_{      -0.913}^{+       0.790}$ \\
\noalign{\smallskip}
Ar/H             & CEL     & DMS14    & $       1.967_{      -1.887}^{+       1.823} \times 10^{  -6}$ \\
\noalign{\smallskip}
\noalign{\medskip}
Fe$^{2+}$/H      & CEL     &          & $       1.098_{      -0.232}^{+       0.260} \times 10^{  -6}$ \\
\noalign{\smallskip}
{\it icf}(Fe)    & CEL     & ITL94    & $       5.123_{      -0.115}^{+       0.133}$ \\
\noalign{\smallskip}
Fe/H             & CEL     & ITL94    & $       5.626_{      -1.651}^{+       2.037} \times 10^{  -6}$ \\
\noalign{\smallskip}
\noalign{\medskip}
{\it adf}(N$^{2+}$)       & ORL/CEL &          & $      16.976_{      -4.514}^{+       5.356}$ \\
\noalign{\smallskip}
{\it adf}(N)              & ORL/CEL & KB94     & $      16.976_{      -7.107}^{+       8.224}$ \\
\noalign{\smallskip}
{\it adf}(N)              & ORL/CEL & DMS14    & $       5.572_{      -5.572}^{+      38.969}$ \\
\noalign{\smallskip}
\noalign{\medskip}
{\it adf}(O$^{2+}$)       & ORL/CEL &          & $       6.292_{      -1.678}^{+       1.321}$ \\
\noalign{\smallskip}
{\it adf}(O)              & ORL/CEL & KB94     & $       6.292_{      -2.370}^{+       1.947}$ \\
\noalign{\smallskip}
{\it adf}(O)              & ORL/CEL & DMS14    & $       6.292_{      -2.357}^{+       1.963}$ \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\multicolumn{4}{c}{M 1-32        (PNG011.9$+$04.2) }\\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
He$^{+}$/H       & ORL     &          & $       1.294_{      -0.018}^{+       0.022} \times 10^{  -1}$ \\
\noalign{\smallskip}
He/H             & ORL     &          & $       1.294_{      -0.018}^{+       0.022} \times 10^{  -1}$ \\
\noalign{\smallskip}
\noalign{\medskip}
C$^{2+}$/H       & ORL     &          & $       1.901_{      -0.197}^{+       0.241} \times 10^{  -3}$ \\
\noalign{\smallskip}
{\it icf}(C)     & ORL     & WL07     & $       1.717_{      -0.081}^{+       0.087}$ \\
\noalign{\smallskip}
C/H              & ORL     & WL07     & $       3.263_{      -0.507}^{+       0.624} \times 10^{  -3}$ \\
\noalign{\smallskip}
\noalign{\medskip}
{\it icf}(C)     & ORL     & DMS14    & $       1.564_{      -0.375}^{+       0.187}$ \\
\noalign{\smallskip}
C/H              & ORL     & DMS14    & $       2.972_{      -0.872}^{+       0.784} \times 10^{  -3}$ \\
\noalign{\smallskip}
\noalign{\medskip}
N$^{2+}$/H       & ORL     &          & $       2.258_{      -0.251}^{+       0.291} \times 10^{  -3}$ \\
\noalign{\smallskip}
{\it icf}(N)     & ORL     & WL07     & $       1.717_{      -0.077}^{+       0.084}$ \\
\noalign{\smallskip}
N/H              & ORL     & WL07     & $       3.877_{      -0.558}^{+       0.763} \times 10^{  -3}$ \\
\noalign{\smallskip}
\noalign{\medskip}
O$^{2+}$/H       & ORL     &          & $       6.058_{      -1.625}^{+       1.718} \times 10^{  -3}$ \\
\noalign{\smallskip}
{\it icf}(O)     & ORL     & WL07     & $       1.717_{      -0.045}^{+       0.034}$ \\
\noalign{\smallskip}
O/H              & ORL     & WL07     & $       1.040_{      -0.348}^{+       0.401} \times 10^{  -2}$ \\
\noalign{\smallskip}
\noalign{\medskip}
N$^{0}$/H        & CEL     &          & $       5.579_{      -0.140}^{+       0.160} \times 10^{  -6}$ \\
\noalign{\smallskip}
N$^{+}$/H        & CEL     &          & $       1.810_{      -0.062}^{+       0.082} \times 10^{  -4}$ \\
\noalign{\smallskip}
{\it icf}(N)     & CEL     & KB94     & $       2.395_{      -0.119}^{+       0.135}$ \\
\noalign{\smallskip}
N/H              & CEL     & KB94     & $       4.333_{      -0.297}^{+       0.444} \times 10^{  -4}$ \\
\noalign{\smallskip}
\noalign{\medskip}
{\it icf}(N)     & CEL     & DMS14    & $       5.649_{      -1.336}^{+       2.047}$ \\
\noalign{\smallskip}
N/H              & CEL     & DMS14    & $       1.022_{      -0.294}^{+       0.472} \times 10^{  -3}$ \\
\noalign{\smallskip}
\noalign{\medskip}
O$^{0}$/H        & CEL     &          & $       3.285_{      -0.095}^{+       0.119} \times 10^{  -5}$ \\
\noalign{\smallskip}
O$^{+}$/H        & CEL     &          & $       1.569_{      -0.035}^{+       0.032} \times 10^{  -4}$ \\
\noalign{\smallskip}
O$^{2+}$/H       & CEL     &          & $       2.188_{      -0.025}^{+       0.035} \times 10^{  -4}$ \\
\noalign{\smallskip}
{\it icf}(O)     & CEL     & KB94     & $       1.000_{      -0.021}^{+       0.021}$ \\
\noalign{\smallskip}
O/H              & CEL     & KB94     & $       3.757_{      -0.101}^{+       0.126} \times 10^{  -4}$ \\
\noalign{\smallskip}
\noalign{\medskip}
{\it icf}(O)     & CEL     & DMS14    & $       1.000_{      -0.030}^{+       0.030}$ \\
\noalign{\smallskip}
O/H              & CEL     & DMS14    & $       3.757_{      -0.113}^{+       0.177} \times 10^{  -4}$ \\
\noalign{\smallskip}
\noalign{\medskip}
Ne$^{2+}$/H      & CEL     &          & $       1.799_{      -0.045}^{+       0.032} \times 10^{  -5}$ \\
\noalign{\smallskip}
{\it icf}(Ne)    & CEL     & KB94     & $       1.717_{      -0.079}^{+       0.079}$ \\
\noalign{\smallskip}
Ne/H             & CEL     & KB94     & $       3.089_{      -0.189}^{+       0.205} \times 10^{  -5}$ \\
\noalign{\smallskip}
\noalign{\medskip}
{\it icf}(Ne)    & CEL     & DMS14    & $       3.569_{      -0.785}^{+       0.653}$ \\
\noalign{\smallskip}
Ne/H             & CEL     & DMS14    & $       6.420_{      -1.792}^{+       1.310} \times 10^{  -5}$ \\
\noalign{\smallskip}
\noalign{\medskip}
S$^{+}$/H        & CEL     &          & $       2.059_{      -0.070}^{+       0.107} \times 10^{  -6}$ \\
\noalign{\smallskip}
S$^{2+}$/H       & CEL     &          & $       1.006_{      -0.038}^{+       0.042} \times 10^{  -5}$ \\
\noalign{\smallskip}
{\it icf}(S)     & CEL     & KB94     & $       1.076_{      -0.009}^{+       0.011}$ \\
\noalign{\smallskip}
S/H              & CEL     & KB94     & $       1.304_{      -0.059}^{+       0.088} \times 10^{  -5}$ \\
\noalign{\smallskip}
\noalign{\medskip}
{\it icf}(S)     & CEL     & DMS14    & $       0.975_{      -0.244}^{+       0.186}$ \\
\noalign{\smallskip}
S/H              & CEL     & DMS14    & $       1.181_{      -0.367}^{+       0.346} \times 10^{  -5}$ \\
\noalign{\smallskip}
\noalign{\medskip}
Cl$^{2+}$/H      & CEL     &          & $       1.089_{      -0.043}^{+       0.058} \times 10^{  -7}$ \\
\noalign{\smallskip}
{\it icf}(Cl)    & CEL     & L00      & $       1.296_{      -0.118}^{+       0.144}$ \\
\noalign{\smallskip}
Cl/H             & CEL     & L00      & $       1.411_{      -0.169}^{+       0.243} \times 10^{  -7}$ \\
\noalign{\smallskip}
\noalign{\medskip}
{\it icf}(Cl)    & CEL     & DMS14    & $       2.395_{      -0.432}^{+       0.171}$ \\
\noalign{\smallskip}
Cl/H             & CEL     & DMS14    & $       2.607_{      -0.561}^{+       0.370} \times 10^{  -7}$ \\
\noalign{\smallskip}
\noalign{\medskip}
Ar$^{2+}$/H      & CEL     &          & $       3.343_{      -0.116}^{+       0.136} \times 10^{  -6}$ \\
\noalign{\smallskip}
Ar$^{3+}$/H      & CEL     &          & $       1.209_{      -0.128}^{+       0.132} \times 10^{  -7}$ \\
\noalign{\smallskip}
{\it icf}(Ar)    & CEL     & KB94     & $       1.717_{      -0.155}^{+       0.187}$ \\
\noalign{\smallskip}
Ar/H             & CEL     & KB94     & $       5.949_{      -0.677}^{+       1.003} \times 10^{  -6}$ \\
\noalign{\smallskip}
\noalign{\medskip}
{\it icf}(Ar)    & CEL     & DMS14    & $       1.065_{      -0.792}^{+       0.699}$ \\
\noalign{\smallskip}
Ar/H             & CEL     & DMS14    & $       3.562_{      -3.510}^{+       3.089} \times 10^{  -6}$ \\
\noalign{\smallskip}
\noalign{\medskip}
Fe$^{2+}$/H      & CEL     &          & $       8.035_{      -0.202}^{+       0.204} \times 10^{  -6}$ \\
\noalign{\smallskip}
{\it icf}(Fe)    & CEL     & ITL94    & $       2.993_{      -0.148}^{+       0.187}$ \\
\noalign{\smallskip}
Fe/H             & CEL     & ITL94    & $       2.405_{      -0.158}^{+       0.231} \times 10^{  -5}$ \\
\noalign{\smallskip}
\noalign{\medskip}
{\it adf}(N$^{2+}$)       & ORL/CEL &          & $       8.947_{      -1.623}^{+       1.703}$ \\
\noalign{\smallskip}
{\it adf}(N)              & ORL/CEL & KB94     & $       8.947_{      -2.170}^{+       2.574}$ \\
\noalign{\smallskip}
{\it adf}(N)              & ORL/CEL & DMS14    & $       3.793_{      -2.744}^{+       4.043}$ \\
\noalign{\smallskip}
\noalign{\medskip}
{\it adf}(O$^{2+}$)       & ORL/CEL &          & $      27.687_{      -9.691}^{+      10.381}$ \\
\noalign{\smallskip}
{\it adf}(O)              & ORL/CEL & KB94     & $      27.687_{     -12.226}^{+      14.263}$ \\
\noalign{\smallskip}
{\it adf}(O)              & ORL/CEL & DMS14    & $      27.687_{     -12.631}^{+      14.103}$ \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\multicolumn{4}{c}{M 3-15        (PNG006.8$+$04.1) }\\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
He$^{+}$/H       & ORL     &          & $       1.107_{      -0.027}^{+       0.031} \times 10^{  -1}$ \\
\noalign{\smallskip}
He/H             & ORL     &          & $       1.107_{      -0.027}^{+       0.031} \times 10^{  -1}$ \\
\noalign{\smallskip}
\noalign{\medskip}
C$^{2+}$/H       & ORL     &          & $       1.352_{      -0.278}^{+       0.273} \times 10^{  -3}$ \\
\noalign{\smallskip}
C$^{3+}$/H       & ORL     &          & $       4.384_{      -1.182}^{+       1.263} \times 10^{  -3}$ \\
\noalign{\smallskip}
{\it icf}(C)     & ORL     & WL07     & $       1.119_{      -0.002}^{+       0.001}$ \\
\noalign{\smallskip}
C/H              & ORL     & WL07     & $       6.418_{      -1.811}^{+       2.131} \times 10^{  -3}$ \\
\noalign{\smallskip}
\noalign{\medskip}
{\it icf}(C)     & ORL     & DMS14    & $       1.627_{      -0.372}^{+       0.336}$ \\
\noalign{\smallskip}
C/H              & ORL     & DMS14    & $       2.199_{      -0.758}^{+       0.900} \times 10^{  -3}$ \\
\noalign{\smallskip}
\noalign{\medskip}
N$^{2+}$/H       & ORL     &          & $       2.493_{      -0.534}^{+       0.543} \times 10^{  -3}$ \\
\noalign{\smallskip}
{\it icf}(N)     & ORL     & WL07     & $       1.119_{      -0.042}^{+       0.049}$ \\
\noalign{\smallskip}
N/H              & ORL     & WL07     & $       2.790_{      -0.693}^{+       0.745} \times 10^{  -3}$ \\
\noalign{\smallskip}
\noalign{\medskip}
N$^{+}$/H        & CEL     &          & $       2.388_{      -0.032}^{+       0.037} \times 10^{  -5}$ \\
\noalign{\smallskip}
{\it icf}(N)     & CEL     & KB94     & $       9.396_{      -0.364}^{+       0.412}$ \\
\noalign{\smallskip}
N/H              & CEL     & KB94     & $       2.244_{      -0.101}^{+       0.134} \times 10^{  -4}$ \\
\noalign{\smallskip}
\noalign{\medskip}
{\it icf}(N)     & CEL     & DMS14    & $      35.060_{     -11.465}^{+      17.194}$ \\
\noalign{\smallskip}
N/H              & CEL     & DMS14    & $       8.373_{      -3.180}^{+       4.902} \times 10^{  -4}$ \\
\noalign{\smallskip}
\noalign{\medskip}
O$^{0}$/H        & CEL     &          & $       1.240_{      -0.040}^{+       0.045} \times 10^{  -5}$ \\
\noalign{\smallskip}
O$^{+}$/H        & CEL     &          & $       7.115_{      -0.064}^{+       0.060} \times 10^{  -5}$ \\
\noalign{\smallskip}
O$^{2+}$/H       & CEL     &          & $       5.974_{      -0.022}^{+       0.020} \times 10^{  -4}$ \\
\noalign{\smallskip}
{\it icf}(O)     & CEL     & KB94     & $       1.000_{      -0.030}^{+       0.032}$ \\
\noalign{\smallskip}
O/H              & CEL     & KB94     & $       6.685_{      -0.216}^{+       0.235} \times 10^{  -4}$ \\
\noalign{\smallskip}
\noalign{\medskip}
{\it icf}(O)     & CEL     & DMS14    & $       1.000_{      -0.030}^{+       0.030}$ \\
\noalign{\smallskip}
O/H              & CEL     & DMS14    & $       6.685_{      -0.222}^{+       0.237} \times 10^{  -4}$ \\
\noalign{\smallskip}
\noalign{\medskip}
Ne$^{2+}$/H      & CEL     &          & $       7.640_{      -0.066}^{+       0.069} \times 10^{  -5}$ \\
\noalign{\smallskip}
{\it icf}(Ne)    & CEL     & KB94     & $       1.119_{      -0.041}^{+       0.048}$ \\
\noalign{\smallskip}
Ne/H             & CEL     & KB94     & $       8.550_{      -0.336}^{+       0.470} \times 10^{  -5}$ \\
\noalign{\smallskip}
\noalign{\medskip}
{\it icf}(Ne)    & CEL     & DMS14    & $       1.737_{      -0.363}^{+       0.282}$ \\
\noalign{\smallskip}
Ne/H             & CEL     & DMS14    & $       1.327_{      -0.321}^{+       0.270} \times 10^{  -4}$ \\
\noalign{\smallskip}
\noalign{\medskip}
S$^{+}$/H        & CEL     &          & $       6.586_{      -0.122}^{+       0.130} \times 10^{  -7}$ \\
\noalign{\smallskip}
S$^{2+}$/H       & CEL     &          & $       5.790_{      -0.313}^{+       0.324} \times 10^{  -6}$ \\
\noalign{\smallskip}
{\it icf}(S)     & CEL     & KB94     & $       1.517_{      -0.018}^{+       0.020}$ \\
\noalign{\smallskip}
S/H              & CEL     & KB94     & $       9.781_{      -0.699}^{+       0.741} \times 10^{  -6}$ \\
\noalign{\smallskip}
\noalign{\medskip}
{\it icf}(S)     & CEL     & DMS14    & $       1.481_{      -0.357}^{+       0.242}$ \\
\noalign{\smallskip}
S/H              & CEL     & DMS14    & $       9.550_{      -2.465}^{+       2.279} \times 10^{  -6}$ \\
\noalign{\smallskip}
\noalign{\medskip}
Ar$^{3+}$/H      & CEL     &          & $       3.369_{      -0.652}^{+       0.638} \times 10^{  -7}$ \\
\noalign{\smallskip}
{\it icf}(Ar)    & CEL     & KB94     & $       1.119_{      -0.009}^{+       0.008}$ \\
\noalign{\smallskip}
Ar/H             & CEL     & KB94     & $       3.770_{      -0.952}^{+       0.769} \times 10^{  -7}$ \\
\noalign{\smallskip}
\noalign{\medskip}
Fe$^{2+}$/H      & CEL     &          & $       4.609_{      -4.609}^{+       5.817} \times 10^{  -7}$ \\
\noalign{\smallskip}
{\it icf}(Fe)    & CEL     & ITL94    & $      11.744_{      -0.458}^{+       0.546}$ \\
\noalign{\smallskip}
Fe/H             & CEL     & ITL94    & $       5.414_{      -5.414}^{+       8.205} \times 10^{  -6}$ \\
\noalign{\smallskip}
\noalign{\medskip}
{\it adf}(N$^{2+}$)       & ORL/CEL &          & $      12.433_{      -3.532}^{+       3.357}$ \\
\noalign{\smallskip}
{\it adf}(N)              & ORL/CEL & KB94     & $      12.433_{      -4.346}^{+       4.141}$ \\
\noalign{\smallskip}
{\it adf}(N)              & ORL/CEL & DMS14    & $       3.332_{      -3.332}^{+       5.643}$ \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\multicolumn{4}{c}{M 1-25        (PNG004.9$+$04.9) }\\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
He$^{+}$/H       & ORL     &          & $       1.182_{      -0.005}^{+       0.005} \times 10^{  -1}$ \\
\noalign{\smallskip}
He/H             & ORL     &          & $       1.182_{      -0.005}^{+       0.005} \times 10^{  -1}$ \\
\noalign{\smallskip}
\noalign{\medskip}
C$^{2+}$/H       & ORL     &          & $       8.055_{      -0.891}^{+       0.994} \times 10^{  -4}$ \\
\noalign{\smallskip}
C$^{3+}$/H       & ORL     &          & $       4.452_{      -1.186}^{+       1.123} \times 10^{  -4}$ \\
\noalign{\smallskip}
{\it icf}(C)     & ORL     & WL07     & $       1.694_{      -0.003}^{+       0.004}$ \\
\noalign{\smallskip}
C/H              & ORL     & WL07     & $       2.118_{      -0.472}^{+       0.436} \times 10^{  -3}$ \\
\noalign{\smallskip}
\noalign{\medskip}
{\it icf}(C)     & ORL     & DMS14    & $       1.561_{      -0.366}^{+       0.155}$ \\
\noalign{\smallskip}
C/H              & ORL     & DMS14    & $       1.257_{      -0.384}^{+       0.221} \times 10^{  -3}$ \\
\noalign{\smallskip}
\noalign{\medskip}
N$^{2+}$/H       & ORL     &          & $       2.264_{      -0.280}^{+       0.309} \times 10^{  -3}$ \\
\noalign{\smallskip}
{\it icf}(N)     & ORL     & WL07     & $       1.694_{      -0.013}^{+       0.013}$ \\
\noalign{\smallskip}
N/H              & ORL     & WL07     & $       3.835_{      -0.626}^{+       0.584} \times 10^{  -3}$ \\
\noalign{\smallskip}
\noalign{\medskip}
O$^{2+}$/H       & ORL     &          & $       4.167_{      -0.546}^{+       0.605} \times 10^{  -3}$ \\
\noalign{\smallskip}
{\it icf}(O)     & ORL     & WL07     & $       1.694_{      -0.008}^{+       0.010}$ \\
\noalign{\smallskip}
O/H              & ORL     & WL07     & $       7.057_{      -1.155}^{+       1.202} \times 10^{  -3}$ \\
\noalign{\smallskip}
\noalign{\medskip}
N$^{0}$/H        & CEL     &          & $       8.036_{      -1.302}^{+       1.326} \times 10^{  -7}$ \\
\noalign{\smallskip}
N$^{+}$/H        & CEL     &          & $       9.413_{      -0.063}^{+       0.042} \times 10^{  -5}$ \\
\noalign{\smallskip}
{\it icf}(N)     & CEL     & KB94     & $       2.441_{      -0.024}^{+       0.020}$ \\
\noalign{\smallskip}
N/H              & CEL     & KB94     & $       2.298_{      -0.032}^{+       0.027} \times 10^{  -4}$ \\
\noalign{\smallskip}
\noalign{\medskip}
{\it icf}(N)     & CEL     & DMS14    & $       5.828_{      -1.360}^{+       1.962}$ \\
\noalign{\smallskip}
N/H              & CEL     & DMS14    & $       5.486_{      -1.972}^{+       1.976} \times 10^{  -4}$ \\
\noalign{\smallskip}
\noalign{\medskip}
O$^{0}$/H        & CEL     &          & $       9.506_{      -0.322}^{+       0.328} \times 10^{  -6}$ \\
\noalign{\smallskip}
O$^{+}$/H        & CEL     &          & $       2.616_{      -0.010}^{+       0.010} \times 10^{  -4}$ \\
\noalign{\smallskip}
O$^{2+}$/H       & CEL     &          & $       3.771_{      -0.012}^{+       0.008} \times 10^{  -4}$ \\
\noalign{\smallskip}
{\it icf}(O)     & CEL     & KB94     & $       1.000_{      -0.005}^{+       0.005}$ \\
\noalign{\smallskip}
O/H              & CEL     & KB94     & $       6.388_{      -0.042}^{+       0.036} \times 10^{  -4}$ \\
\noalign{\smallskip}
\noalign{\medskip}
{\it icf}(O)     & CEL     & DMS14    & $       1.000_{      -0.030}^{+       0.030}$ \\
\noalign{\smallskip}
O/H              & CEL     & DMS14    & $       6.388_{      -0.233}^{+       0.235} \times 10^{  -4}$ \\
\noalign{\smallskip}
\noalign{\medskip}
Ne$^{2+}$/H      & CEL     &          & $       2.137_{      -0.006}^{+       0.008} \times 10^{  -5}$ \\
\noalign{\smallskip}
{\it icf}(Ne)    & CEL     & KB94     & $       1.694_{      -0.014}^{+       0.013}$ \\
\noalign{\smallskip}
Ne/H             & CEL     & KB94     & $       3.619_{      -0.038}^{+       0.034} \times 10^{  -5}$ \\
\noalign{\smallskip}
\noalign{\medskip}
{\it icf}(Ne)    & CEL     & DMS14    & $       3.506_{      -0.753}^{+       0.571}$ \\
\noalign{\smallskip}
Ne/H             & CEL     & DMS14    & $       7.491_{      -1.960}^{+       1.257} \times 10^{  -5}$ \\
\noalign{\smallskip}
\noalign{\medskip}
S$^{+}$/H        & CEL     &          & $       1.254_{      -0.010}^{+       0.008} \times 10^{  -6}$ \\
\noalign{\smallskip}
S$^{2+}$/H       & CEL     &          & $       1.190_{      -0.032}^{+       0.031} \times 10^{  -5}$ \\
\noalign{\smallskip}
{\it icf}(S)     & CEL     & KB94     & $       1.080_{      -0.002}^{+       0.002}$ \\
\noalign{\smallskip}
S/H              & CEL     & KB94     & $       1.420_{      -0.054}^{+       0.050} \times 10^{  -5}$ \\
\noalign{\smallskip}
\noalign{\medskip}
{\it icf}(S)     & CEL     & DMS14    & $       0.977_{      -0.239}^{+       0.158}$ \\
\noalign{\smallskip}
S/H              & CEL     & DMS14    & $       1.285_{      -0.392}^{+       0.257} \times 10^{  -5}$ \\
\noalign{\smallskip}
\noalign{\medskip}
Cl$^{2+}$/H      & CEL     &          & $       5.994_{      -0.866}^{+       0.933} \times 10^{  -8}$ \\
\noalign{\smallskip}
{\it icf}(Cl)    & CEL     & L00      & $       1.194_{      -0.067}^{+       0.066}$ \\
\noalign{\smallskip}
Cl/H             & CEL     & L00      & $       7.154_{      -1.357}^{+       1.660} \times 10^{  -8}$ \\
\noalign{\smallskip}
\noalign{\medskip}
{\it icf}(Cl)    & CEL     & DMS14    & $       2.441_{      -0.426}^{+       0.101}$ \\
\noalign{\smallskip}
Cl/H             & CEL     & DMS14    & $       1.463_{      -0.443}^{+       0.262} \times 10^{  -7}$ \\
\noalign{\smallskip}
\noalign{\medskip}
Ar$^{2+}$/H      & CEL     &          & $       3.552_{      -0.027}^{+       0.023} \times 10^{  -6}$ \\
\noalign{\smallskip}
Ar$^{3+}$/H      & CEL     &          & $       2.235_{      -0.278}^{+       0.272} \times 10^{  -7}$ \\
\noalign{\smallskip}
{\it icf}(Ar)    & CEL     & KB94     & $       1.694_{      -0.018}^{+       0.022}$ \\
\noalign{\smallskip}
Ar/H             & CEL     & KB94     & $       6.395_{      -0.146}^{+       0.141} \times 10^{  -6}$ \\
\noalign{\smallskip}
\noalign{\medskip}
{\it icf}(Ar)    & CEL     & DMS14    & $       1.070_{      -0.800}^{+       0.693}$ \\
\noalign{\smallskip}
Ar/H             & CEL     & DMS14    & $       3.802_{      -3.434}^{+       2.857} \times 10^{  -6}$ \\
\noalign{\smallskip}
\noalign{\medskip}
Fe$^{2+}$/H      & CEL     &          & $       1.279_{      -0.244}^{+       0.226} \times 10^{  -6}$ \\
\noalign{\smallskip}
{\it icf}(Fe)    & CEL     & ITL94    & $       3.052_{      -0.029}^{+       0.024}$ \\
\noalign{\smallskip}
Fe/H             & CEL     & ITL94    & $       3.904_{      -0.984}^{+       0.888} \times 10^{  -6}$ \\
\noalign{\smallskip}
\noalign{\medskip}
{\it adf}(N$^{2+}$)       & ORL/CEL &          & $      16.687_{      -2.541}^{+       2.713}$ \\
\noalign{\smallskip}
{\it adf}(N)              & ORL/CEL & KB94     & $      16.687_{      -3.364}^{+       3.022}$ \\
\noalign{\smallskip}
{\it adf}(N)              & ORL/CEL & DMS14    & $       6.990_{      -4.578}^{+      19.050}$ \\
\noalign{\smallskip}
\noalign{\medskip}
{\it adf}(O$^{2+}$)       & ORL/CEL &          & $      11.048_{      -1.831}^{+       1.909}$ \\
\noalign{\smallskip}
{\it adf}(O)              & ORL/CEL & KB94     & $      11.048_{      -2.276}^{+       2.270}$ \\
\noalign{\smallskip}
{\it adf}(O)              & ORL/CEL & DMS14    & $      11.048_{      -2.322}^{+       2.188}$ \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\multicolumn{4}{c}{Hen 2-142     (PNG327.1$-$02.2) }\\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
He$^{+}$/H       & ORL     &          & $       2.207_{      -0.222}^{+       0.199} \times 10^{  -2}$ \\
\noalign{\smallskip}
He/H             & ORL     &          & $       2.207_{      -0.222}^{+       0.199} \times 10^{  -2}$ \\
\noalign{\smallskip}
\noalign{\medskip}
N$^{+}$/H        & CEL     &          & $       1.029_{      -0.113}^{+       0.102} \times 10^{  -4}$ \\
\noalign{\smallskip}
{\it icf}(N)     & CEL     & KB94     & $       1.006_{      -0.282}^{+       0.346}$ \\
\noalign{\smallskip}
N/H              & CEL     & KB94     & $       1.035_{      -0.405}^{+       0.495} \times 10^{  -4}$ \\
\noalign{\smallskip}
\noalign{\medskip}
{\it icf}(N)     & CEL     & DMS14    & $       1.016_{      -0.226}^{+       0.262}$ \\
\noalign{\smallskip}
N/H              & CEL     & DMS14    & $       1.045_{      -0.364}^{+       0.439} \times 10^{  -4}$ \\
\noalign{\smallskip}
\noalign{\medskip}
O$^{0}$/H        & CEL     &          & $       1.106_{      -0.114}^{+       0.102} \times 10^{  -5}$ \\
\noalign{\smallskip}
O$^{+}$/H        & CEL     &          & $       4.398_{      -0.340}^{+       0.394} \times 10^{  -4}$ \\
\noalign{\smallskip}
O$^{2+}$/H       & CEL     &          & $       2.855_{      -0.063}^{+       0.050} \times 10^{  -6}$ \\
\noalign{\smallskip}
{\it icf}(O)     & CEL     & KB94     & $       1.000_{      -0.096}^{+       0.117}$ \\
\noalign{\smallskip}
O/H              & CEL     & KB94     & $       4.427_{      -0.955}^{+       1.226} \times 10^{  -4}$ \\
\noalign{\smallskip}
\noalign{\medskip}
{\it icf}(O)     & CEL     & DMS14    & $       1.000_{      -0.030}^{+       0.030}$ \\
\noalign{\smallskip}
O/H              & CEL     & DMS14    & $       4.427_{      -0.742}^{+       0.826} \times 10^{  -4}$ \\
\noalign{\smallskip}
\noalign{\medskip}
S$^{+}$/H        & CEL     &          & $       8.694_{      -1.118}^{+       0.938} \times 10^{  -7}$ \\
\noalign{\smallskip}
S$^{2+}$/H       & CEL     &          & $       2.693_{      -0.308}^{+       0.281} \times 10^{  -6}$ \\
\noalign{\smallskip}
{\it icf}(S)     & CEL     & KB94     & $       1.000_{      -0.024}^{+       0.007}$ \\
\noalign{\smallskip}
S/H              & CEL     & KB94     & $       3.562_{      -0.627}^{+       0.583} \times 10^{  -6}$ \\
\noalign{\smallskip}
\noalign{\medskip}
{\it icf}(S)     & CEL     & DMS14    & $       0.942_{      -0.396}^{+       0.353}$ \\
\noalign{\smallskip}
S/H              & CEL     & DMS14    & $       3.355_{      -1.897}^{+       1.936} \times 10^{  -6}$ \\
\noalign{\smallskip}
\noalign{\medskip}
Cl$^{2+}$/H      & CEL     &          & $       9.211_{      -1.354}^{+       1.049} \times 10^{  -8}$ \\
\noalign{\smallskip}
{\it icf}(Cl)    & CEL     & L00      & $       1.323_{      -0.316}^{+       0.378}$ \\
\noalign{\smallskip}
Cl/H             & CEL     & L00      & $       1.219_{      -0.467}^{+       0.576} \times 10^{  -7}$ \\
\noalign{\smallskip}
\noalign{\medskip}
{\it icf}(Cl)    & CEL     & DMS14    & $       1.006_{      -0.353}^{+       0.256}$ \\
\noalign{\smallskip}
Cl/H             & CEL     & DMS14    & $       9.271_{      -4.156}^{+       3.815} \times 10^{  -8}$ \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\multicolumn{4}{c}{Hen 3-1333    (PNG332.9$-$09.9) }\\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
N$^{+}$/H        & CEL     &          & $       3.444_{      -0.081}^{+       0.090} \times 10^{  -4}$ \\
\noalign{\smallskip}
{\it icf}(N)     & CEL     & KB94     & $       1.000_{      -0.036}^{+       0.037}$ \\
\noalign{\smallskip}
N/H              & CEL     & KB94     & $       3.444_{      -0.186}^{+       0.224} \times 10^{  -4}$ \\
\noalign{\smallskip}
\noalign{\medskip}
{\it icf}(N)     & CEL     & DMS14    & $       1.000_{      -0.068}^{+       0.067}$ \\
\noalign{\smallskip}
N/H              & CEL     & DMS14    & $       3.444_{      -0.323}^{+       0.353} \times 10^{  -4}$ \\
\noalign{\smallskip}
\noalign{\medskip}
O$^{0}$/H        & CEL     &          & $       3.214_{      -0.099}^{+       0.104} \times 10^{  -4}$ \\
\noalign{\smallskip}
O$^{+}$/H        & CEL     &          & $       3.133_{      -0.061}^{+       0.064} \times 10^{  -3}$ \\
\noalign{\smallskip}
{\it icf}(O)     & CEL     & KB94     & $       1.000_{       0.000}^{+       0.000}$ \\
\noalign{\smallskip}
O/H              & CEL     & KB94     & $       3.133_{      -0.061}^{+       0.064} \times 10^{  -3}$ \\
\noalign{\smallskip}
\noalign{\medskip}
{\it icf}(O)     & CEL     & DMS14    & $       1.000_{      -0.030}^{+       0.030}$ \\
\noalign{\smallskip}
O/H              & CEL     & DMS14    & $       3.133_{      -0.148}^{+       0.148} \times 10^{  -3}$ \\
\noalign{\smallskip}
\noalign{\medskip}
S$^{+}$/H        & CEL     &          & $       4.559_{      -0.554}^{+       0.527} \times 10^{  -5}$ \\
\noalign{\smallskip}
S$^{2+}$/H       & CEL     &          & $       7.554_{      -0.320}^{+       0.322} \times 10^{  -7}$ \\
\noalign{\smallskip}
{\it icf}(S)     & CEL     & KB94     & $       1.000_{      -0.000}^{+       0.000}$ \\
\noalign{\smallskip}
S/H              & CEL     & KB94     & $       4.634_{      -0.894}^{+       0.819} \times 10^{  -5}$ \\
\noalign{\smallskip}
\noalign{\medskip}
{\it icf}(S)     & CEL     & DMS14    & $       0.935_{      -0.251}^{+       0.175}$ \\
\noalign{\smallskip}
S/H              & CEL     & DMS14    & $       4.335_{      -1.580}^{+       1.580} \times 10^{  -5}$ \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\multicolumn{4}{c}{Hen 2-113     (PNG321.0$+$03.9) }\\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
N$^{+}$/H        & CEL     &          & $       1.186_{      -0.037}^{+       0.045} \times 10^{  -4}$ \\
\noalign{\smallskip}
{\it icf}(N)     & CEL     & KB94     & $       1.000_{      -0.035}^{+       0.036}$ \\
\noalign{\smallskip}
N/H              & CEL     & KB94     & $       1.186_{      -0.060}^{+       0.065} \times 10^{  -4}$ \\
\noalign{\smallskip}
\noalign{\medskip}
{\it icf}(N)     & CEL     & DMS14    & $       1.000_{      -0.055}^{+       0.059}$ \\
\noalign{\smallskip}
N/H              & CEL     & DMS14    & $       1.186_{      -0.087}^{+       0.081} \times 10^{  -4}$ \\
\noalign{\smallskip}
\noalign{\medskip}
O$^{0}$/H        & CEL     &          & $       2.179_{      -0.073}^{+       0.081} \times 10^{  -5}$ \\
\noalign{\smallskip}
O$^{+}$/H        & CEL     &          & $       4.195_{      -0.067}^{+       0.101} \times 10^{  -4}$ \\
\noalign{\smallskip}
{\it icf}(O)     & CEL     & KB94     & $       1.000_{       0.000}^{+       0.000}$ \\
\noalign{\smallskip}
O/H              & CEL     & KB94     & $       4.195_{      -0.067}^{+       0.101} \times 10^{  -4}$ \\
\noalign{\smallskip}
\noalign{\medskip}
{\it icf}(O)     & CEL     & DMS14    & $       1.000_{      -0.030}^{+       0.030}$ \\
\noalign{\smallskip}
O/H              & CEL     & DMS14    & $       4.195_{      -0.149}^{+       0.187} \times 10^{  -4}$ \\
\noalign{\smallskip}
\noalign{\medskip}
S$^{+}$/H        & CEL     &          & $       4.808_{      -0.357}^{+       0.382} \times 10^{  -6}$ \\
\noalign{\smallskip}
S$^{2+}$/H       & CEL     &          & $       2.184_{      -0.137}^{+       0.149} \times 10^{  -6}$ \\
\noalign{\smallskip}
{\it icf}(S)     & CEL     & KB94     & $       1.000_{      -0.000}^{+       0.000}$ \\
\noalign{\smallskip}
S/H              & CEL     & KB94     & $       6.992_{      -0.497}^{+       0.554} \times 10^{  -6}$ \\
\noalign{\smallskip}
\noalign{\medskip}
{\it icf}(S)     & CEL     & DMS14    & $       0.935_{      -0.238}^{+       0.168}$ \\
\noalign{\smallskip}
S/H              & CEL     & DMS14    & $       6.541_{      -1.915}^{+       1.787} \times 10^{  -6}$ \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\multicolumn{4}{c}{K 2-16        (PNG352.9$+$11.4) }\\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
N$^{+}$/H        & CEL     &          & $       6.906_{      -0.349}^{+       0.342} \times 10^{  -5}$ \\
\noalign{\smallskip}
{\it icf}(N)     & CEL     & KB94     & $       1.389_{      -0.077}^{+       0.082}$ \\
\noalign{\smallskip}
N/H              & CEL     & KB94     & $       9.596_{      -0.938}^{+       0.820} \times 10^{  -5}$ \\
\noalign{\smallskip}
\noalign{\medskip}
{\it icf}(N)     & CEL     & DMS14    & $       2.100_{      -0.340}^{+       0.463}$ \\
\noalign{\smallskip}
N/H              & CEL     & DMS14    & $       1.450_{      -0.331}^{+       0.426} \times 10^{  -4}$ \\
\noalign{\smallskip}
\noalign{\medskip}
O$^{+}$/H        & CEL     &          & $       1.451_{      -0.048}^{+       0.041} \times 10^{  -4}$ \\
\noalign{\smallskip}
O$^{2+}$/H       & CEL     &          & $       5.650_{      -0.159}^{+       0.128} \times 10^{  -5}$ \\
\noalign{\smallskip}
{\it icf}(O)     & CEL     & KB94     & $       1.000_{       0.000}^{+       0.000}$ \\
\noalign{\smallskip}
O/H              & CEL     & KB94     & $       2.016_{      -0.059}^{+       0.050} \times 10^{  -4}$ \\
\noalign{\smallskip}
\noalign{\medskip}
{\it icf}(O)     & CEL     & DMS14    & $       1.000_{      -0.030}^{+       0.030}$ \\
\noalign{\smallskip}
O/H              & CEL     & DMS14    & $       2.016_{      -0.106}^{+       0.093} \times 10^{  -4}$ \\
\noalign{\smallskip}
\noalign{\medskip}
S$^{+}$/H        & CEL     &          & $       2.930_{      -0.207}^{+       0.196} \times 10^{  -6}$ \\
\noalign{\smallskip}
{\it icf}(S)     & CEL     & KB94     & $       4.140_{      -0.073}^{+       0.079}$ \\
\noalign{\smallskip}
S/H              & CEL     & KB94     & $       1.213_{      -0.101}^{+       0.091} \times 10^{  -5}$ \\
\noalign{\smallskip}
\noalign{\medskip}
{\it icf}(S)     & CEL     & DMS14    & $       0.979_{      -0.267}^{+       0.196}$ \\
\noalign{\smallskip}
S/H              & CEL     & DMS14    & $       2.869_{      -0.957}^{+       0.711} \times 10^{  -6}$ \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\multicolumn{4}{c}{NGC 6578      (PNG010.8$-$01.8) }\\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
He$^{+}$/H       & ORL     &          & $       1.181_{      -0.007}^{+       0.008} \times 10^{  -1}$ \\
\noalign{\smallskip}
He$^{2+}$/H      & ORL     &          & $       3.831_{      -0.174}^{+       0.179} \times 10^{  -4}$ \\
\noalign{\smallskip}
He/H             & ORL     &          & $       1.185_{      -0.010}^{+       0.010} \times 10^{  -1}$ \\
\noalign{\smallskip}
\noalign{\medskip}
C$^{2+}$/H       & ORL     &          & $       9.537_{      -0.833}^{+       0.904} \times 10^{  -4}$ \\
\noalign{\smallskip}
C$^{3+}$/H       & ORL     &          & $       1.177_{      -0.095}^{+       0.093} \times 10^{  -3}$ \\
\noalign{\smallskip}
{\it icf}(C)     & ORL     & WL07     & $       1.086_{      -0.001}^{+       0.001}$ \\
\noalign{\smallskip}
C/H              & ORL     & WL07     & $       2.314_{      -0.264}^{+       0.262} \times 10^{  -3}$ \\
\noalign{\smallskip}
\noalign{\medskip}
{\it icf}(C)     & ORL     & DMS14    & $       1.652_{      -0.419}^{+       0.394}$ \\
\noalign{\smallskip}
C/H              & ORL     & DMS14    & $       1.576_{      -0.589}^{+       0.522} \times 10^{  -3}$ \\
\noalign{\smallskip}
\noalign{\medskip}
N$^{2+}$/H       & ORL     &          & $       6.765_{      -1.282}^{+       1.335} \times 10^{  -4}$ \\
\noalign{\smallskip}
N$^{3+}$/H       & ORL     &          & $       1.277_{      -0.198}^{+       0.198} \times 10^{  -4}$ \\
\noalign{\smallskip}
{\it icf}(N)     & ORL     & WL07     & $       1.086_{      -0.002}^{+       0.003}$ \\
\noalign{\smallskip}
N/H              & ORL     & WL07     & $       8.733_{      -2.648}^{+       2.257} \times 10^{  -4}$ \\
\noalign{\smallskip}
\noalign{\medskip}
O$^{2+}$/H       & ORL     &          & $       3.451_{      -0.405}^{+       0.433} \times 10^{  -3}$ \\
\noalign{\smallskip}
{\it icf}(O)     & ORL     & WL07     & $       1.089_{      -0.010}^{+       0.009}$ \\
\noalign{\smallskip}
O/H              & ORL     & WL07     & $       3.757_{      -0.582}^{+       0.637} \times 10^{  -3}$ \\
\noalign{\smallskip}
\noalign{\medskip}
N$^{+}$/H        & CEL     &          & $       5.127_{      -0.078}^{+       0.071} \times 10^{  -6}$ \\
\noalign{\smallskip}
{\it icf}(N)     & CEL     & KB94     & $      12.632_{      -0.407}^{+       0.328}$ \\
\noalign{\smallskip}
N/H              & CEL     & KB94     & $       6.476_{      -0.320}^{+       0.260} \times 10^{  -5}$ \\
\noalign{\smallskip}
\noalign{\medskip}
{\it icf}(N)     & CEL     & DMS14    & $      20.933_{      -7.468}^{+      10.755}$ \\
\noalign{\smallskip}
N/H              & CEL     & DMS14    & $       1.073_{      -0.546}^{+       0.729} \times 10^{  -4}$ \\
\noalign{\smallskip}
\noalign{\medskip}
O$^{0}$/H        & CEL     &          & $       4.249_{      -1.629}^{+       1.422} \times 10^{  -7}$ \\
\noalign{\smallskip}
O$^{+}$/H        & CEL     &          & $       4.732_{      -0.045}^{+       0.043} \times 10^{  -5}$ \\
\noalign{\smallskip}
O$^{2+}$/H       & CEL     &          & $       5.492_{      -0.051}^{+       0.044} \times 10^{  -4}$ \\
\noalign{\smallskip}
{\it icf}(O)     & CEL     & KB94     & $       1.002_{      -0.009}^{+       0.009}$ \\
\noalign{\smallskip}
O/H              & CEL     & KB94     & $       5.978_{      -0.142}^{+       0.110} \times 10^{  -4}$ \\
\noalign{\smallskip}
\noalign{\medskip}
{\it icf}(O)     & CEL     & DMS14    & $       1.002_{      -0.032}^{+       0.032}$ \\
\noalign{\smallskip}
O/H              & CEL     & DMS14    & $       5.975_{      -0.281}^{+       0.245} \times 10^{  -4}$ \\
\noalign{\smallskip}
\noalign{\medskip}
Ne$^{2+}$/H      & CEL     &          & $       2.211_{      -0.017}^{+       0.018} \times 10^{  -4}$ \\
\noalign{\smallskip}
{\it icf}(Ne)    & CEL     & KB94     & $       1.089_{      -0.035}^{+       0.029}$ \\
\noalign{\smallskip}
Ne/H             & CEL     & KB94     & $       2.407_{      -0.108}^{+       0.084} \times 10^{  -4}$ \\
\noalign{\smallskip}
\noalign{\medskip}
{\it icf}(Ne)    & CEL     & DMS14    & $      19.202_{      -4.484}^{+       3.321}$ \\
\noalign{\smallskip}
Ne/H             & CEL     & DMS14    & $       4.245_{      -1.428}^{+       1.091} \times 10^{  -3}$ \\
\noalign{\smallskip}
\noalign{\medskip}
S$^{+}$/H        & CEL     &          & $       2.200_{      -0.030}^{+       0.028} \times 10^{  -7}$ \\
\noalign{\smallskip}
S$^{2+}$/H       & CEL     &          & $       5.009_{      -0.141}^{+       0.124} \times 10^{  -6}$ \\
\noalign{\smallskip}
{\it icf}(S)     & CEL     & KB94     & $       1.659_{      -0.017}^{+       0.013}$ \\
\noalign{\smallskip}
S/H              & CEL     & KB94     & $       8.672_{      -0.506}^{+       0.426} \times 10^{  -6}$ \\
\noalign{\smallskip}
\noalign{\medskip}
{\it icf}(S)     & CEL     & DMS14    & $       1.635_{      -0.429}^{+       0.284}$ \\
\noalign{\smallskip}
S/H              & CEL     & DMS14    & $       8.548_{      -2.857}^{+       2.013} \times 10^{  -6}$ \\
\noalign{\smallskip}
\noalign{\medskip}
Cl$^{2+}$/H      & CEL     &          & $       6.682_{      -0.885}^{+       0.814} \times 10^{  -8}$ \\
\noalign{\smallskip}
{\it icf}(Cl)    & CEL     & L00      & $       1.731_{      -0.136}^{+       0.125}$ \\
\noalign{\smallskip}
Cl/H             & CEL     & L00      & $       1.157_{      -0.267}^{+       0.233} \times 10^{  -7}$ \\
\noalign{\smallskip}
\noalign{\medskip}
{\it icf}(Cl)    & CEL     & DMS14    & $      12.627_{      -2.426}^{+       0.675}$ \\
\noalign{\smallskip}
Cl/H             & CEL     & DMS14    & $       8.437_{      -2.551}^{+       1.452} \times 10^{  -7}$ \\
\noalign{\smallskip}
\noalign{\medskip}
Ar$^{2+}$/H      & CEL     &          & $       2.381_{      -0.040}^{+       0.039} \times 10^{  -6}$ \\
\noalign{\smallskip}
Ar$^{3+}$/H      & CEL     &          & $       5.143_{      -0.441}^{+       0.431} \times 10^{  -7}$ \\
\noalign{\smallskip}
{\it icf}(Ar)    & CEL     & KB94     & $       1.086_{      -0.005}^{+       0.006}$ \\
\noalign{\smallskip}
Ar/H             & CEL     & KB94     & $       3.145_{      -0.147}^{+       0.135} \times 10^{  -6}$ \\
\noalign{\smallskip}
\noalign{\medskip}
{\it icf}(Ar)    & CEL     & DMS14    & $       1.492_{      -1.141}^{+       0.980}$ \\
\noalign{\smallskip}
Ar/H             & CEL     & DMS14    & $       3.554_{      -3.358}^{+       3.011} \times 10^{  -6}$ \\
\noalign{\smallskip}
\noalign{\medskip}
Fe$^{2+}$/H      & CEL     &          & $       1.985_{      -0.542}^{+       0.558} \times 10^{  -6}$ \\
\noalign{\smallskip}
{\it icf}(Fe)    & CEL     & ITL94    & $      15.790_{      -0.500}^{+       0.415}$ \\
\noalign{\smallskip}
Fe/H             & CEL     & ITL94    & $       3.134_{      -1.164}^{+       1.127} \times 10^{  -5}$ \\
\noalign{\smallskip}
\noalign{\medskip}
{\it adf}(N$^{2+}$)       & ORL/CEL &          & $      11.370_{      -2.764}^{+       2.761}$ \\
\noalign{\smallskip}
{\it adf}(N)              & ORL/CEL & KB94     & $      13.485_{      -5.171}^{+       4.437}$ \\
\noalign{\smallskip}
{\it adf}(N)              & ORL/CEL & DMS14    & $       8.137_{      -8.137}^{+      81.933}$ \\
\noalign{\smallskip}
\noalign{\medskip}
{\it adf}(O$^{2+}$)       & ORL/CEL &          & $       6.284_{      -0.975}^{+       0.980}$ \\
\noalign{\smallskip}
{\it adf}(O)              & ORL/CEL & KB94     & $       6.284_{      -1.234}^{+       1.354}$ \\
\noalign{\smallskip}
{\it adf}(O)              & ORL/CEL & DMS14    & $       6.287_{      -1.252}^{+       1.400}$ \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\multicolumn{4}{c}{M 2-42        (PNG008.2$-$04.8) }\\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
He$^{+}$/H       & ORL     &          & $       9.800_{      -0.116}^{+       0.125} \times 10^{  -2}$ \\
\noalign{\smallskip}
He$^{2+}$/H      & ORL     &          & $       2.730_{      -0.059}^{+       0.053} \times 10^{  -4}$ \\
\noalign{\smallskip}
He/H             & ORL     &          & $       9.827_{      -0.145}^{+       0.152} \times 10^{  -2}$ \\
\noalign{\smallskip}
\noalign{\medskip}
C$^{2+}$/H       & ORL     &          & $       4.628_{      -0.205}^{+       0.209} \times 10^{  -4}$ \\
\noalign{\smallskip}
C$^{3+}$/H       & ORL     &          & $       3.202_{      -0.125}^{+       0.127} \times 10^{  -3}$ \\
\noalign{\smallskip}
{\it icf}(C)     & ORL     & WL07     & $       1.081_{      -0.003}^{+       0.003}$ \\
\noalign{\smallskip}
C/H              & ORL     & WL07     & $       3.960_{      -0.164}^{+       0.179} \times 10^{  -3}$ \\
\noalign{\smallskip}
\noalign{\medskip}
{\it icf}(C)     & ORL     & DMS14    & $       1.656_{      -0.424}^{+       0.404}$ \\
\noalign{\smallskip}
C/H              & ORL     & DMS14    & $       7.664_{      -2.408}^{+       2.500} \times 10^{  -4}$ \\
\noalign{\smallskip}
\noalign{\medskip}
N$^{2+}$/H       & ORL     &          & $       2.445_{      -0.108}^{+       0.092} \times 10^{  -3}$ \\
\noalign{\smallskip}
N$^{3+}$/H       & ORL     &          & $       1.714_{      -0.068}^{+       0.072} \times 10^{  -4}$ \\
\noalign{\smallskip}
{\it icf}(N)     & ORL     & WL07     & $       1.080_{      -0.004}^{+       0.004}$ \\
\noalign{\smallskip}
N/H              & ORL     & WL07     & $       2.827_{      -0.148}^{+       0.139} \times 10^{  -3}$ \\
\noalign{\smallskip}
\noalign{\medskip}
O$^{2+}$/H       & ORL     &          & $       1.297_{      -0.218}^{+       0.143} \times 10^{  -3}$ \\
\noalign{\smallskip}
{\it icf}(O)     & ORL     & WL07     & $       1.083_{      -0.016}^{+       0.018}$ \\
\noalign{\smallskip}
O/H              & ORL     & WL07     & $       1.404_{      -0.245}^{+       0.186} \times 10^{  -3}$ \\
\noalign{\smallskip}
\noalign{\medskip}
N$^{0}$/H        & CEL     &          & $       1.857_{      -0.154}^{+       0.145} \times 10^{  -7}$ \\
\noalign{\smallskip}
N$^{+}$/H        & CEL     &          & $       8.022_{      -0.261}^{+       0.220} \times 10^{  -6}$ \\
\noalign{\smallskip}
{\it icf}(N)     & CEL     & KB94     & $      13.438_{      -0.746}^{+       0.672}$ \\
\noalign{\smallskip}
N/H              & CEL     & KB94     & $       1.078_{      -0.082}^{+       0.060} \times 10^{  -4}$ \\
\noalign{\smallskip}
\noalign{\medskip}
{\it icf}(N)     & CEL     & DMS14    & $      22.835_{      -8.451}^{+      11.947}$ \\
\noalign{\smallskip}
N/H              & CEL     & DMS14    & $       1.832_{      -0.848}^{+       1.057} \times 10^{  -4}$ \\
\noalign{\smallskip}
\noalign{\medskip}
O$^{0}$/H        & CEL     &          & $       4.291_{      -0.126}^{+       0.135} \times 10^{  -6}$ \\
\noalign{\smallskip}
O$^{+}$/H        & CEL     &          & $       2.900_{      -0.084}^{+       0.086} \times 10^{  -5}$ \\
\noalign{\smallskip}
O$^{2+}$/H       & CEL     &          & $       3.599_{      -0.069}^{+       0.064} \times 10^{  -4}$ \\
\noalign{\smallskip}
{\it icf}(O)     & CEL     & KB94     & $       1.002_{      -0.017}^{+       0.016}$ \\
\noalign{\smallskip}
O/H              & CEL     & KB94     & $       3.896_{      -0.118}^{+       0.097} \times 10^{  -4}$ \\
\noalign{\smallskip}
\noalign{\medskip}
{\it icf}(O)     & CEL     & DMS14    & $       1.002_{      -0.031}^{+       0.031}$ \\
\noalign{\smallskip}
O/H              & CEL     & DMS14    & $       3.895_{      -0.202}^{+       0.165} \times 10^{  -4}$ \\
\noalign{\smallskip}
\noalign{\medskip}
Ne$^{2+}$/H      & CEL     &          & $       8.527_{      -0.211}^{+       0.235} \times 10^{  -5}$ \\
\noalign{\smallskip}
{\it icf}(Ne)    & CEL     & KB94     & $       1.083_{      -0.049}^{+       0.043}$ \\
\noalign{\smallskip}
Ne/H             & CEL     & KB94     & $       9.231_{      -0.611}^{+       0.466} \times 10^{  -5}$ \\
\noalign{\smallskip}
\noalign{\medskip}
{\it icf}(Ne)    & CEL     & DMS14    & $      28.687_{      -6.776}^{+       4.994}$ \\
\noalign{\smallskip}
Ne/H             & CEL     & DMS14    & $       2.446_{      -0.702}^{+       0.581} \times 10^{  -3}$ \\
\noalign{\smallskip}
\noalign{\medskip}
S$^{+}$/H        & CEL     &          & $       3.278_{      -0.078}^{+       0.078} \times 10^{  -7}$ \\
\noalign{\smallskip}
S$^{2+}$/H       & CEL     &          & $       5.345_{      -0.159}^{+       0.149} \times 10^{  -6}$ \\
\noalign{\smallskip}
{\it icf}(S)     & CEL     & KB94     & $       1.690_{      -0.028}^{+       0.024}$ \\
\noalign{\smallskip}
S/H              & CEL     & KB94     & $       9.588_{      -0.427}^{+       0.406} \times 10^{  -6}$ \\
\noalign{\smallskip}
\noalign{\medskip}
{\it icf}(S)     & CEL     & DMS14    & $       1.666_{      -0.456}^{+       0.301}$ \\
\noalign{\smallskip}
S/H              & CEL     & DMS14    & $       9.451_{      -2.997}^{+       1.946} \times 10^{  -6}$ \\
\noalign{\smallskip}
\noalign{\medskip}
Cl$^{2+}$/H      & CEL     &          & $       8.429_{      -0.200}^{+       0.172} \times 10^{  -8}$ \\
\noalign{\smallskip}
{\it icf}(Cl)    & CEL     & L00      & $       1.794_{      -0.114}^{+       0.110}$ \\
\noalign{\smallskip}
Cl/H             & CEL     & L00      & $       1.512_{      -0.129}^{+       0.106} \times 10^{  -7}$ \\
\noalign{\smallskip}
\noalign{\medskip}
{\it icf}(Cl)    & CEL     & DMS14    & $      13.433_{      -2.740}^{+       0.812}$ \\
\noalign{\smallskip}
Cl/H             & CEL     & DMS14    & $       1.132_{      -0.261}^{+       0.077} \times 10^{  -6}$ \\
\noalign{\smallskip}
\noalign{\medskip}
Ar$^{2+}$/H      & CEL     &          & $       1.212_{      -0.063}^{+       0.049} \times 10^{  -6}$ \\
\noalign{\smallskip}
Ar$^{3+}$/H      & CEL     &          & $       3.739_{      -0.126}^{+       0.119} \times 10^{  -7}$ \\
\noalign{\smallskip}
{\it icf}(Ar)    & CEL     & KB94     & $       1.080_{      -0.006}^{+       0.008}$ \\
\noalign{\smallskip}
Ar/H             & CEL     & KB94     & $       1.713_{      -0.090}^{+       0.083} \times 10^{  -6}$ \\
\noalign{\smallskip}
\noalign{\medskip}
{\it icf}(Ar)    & CEL     & DMS14    & $       1.505_{      -1.155}^{+       0.992}$ \\
\noalign{\smallskip}
Ar/H             & CEL     & DMS14    & $       1.823_{      -1.614}^{+       1.228} \times 10^{  -6}$ \\
\noalign{\smallskip}
\noalign{\medskip}
Fe$^{2+}$/H      & CEL     &          & $       3.636_{      -0.349}^{+       0.294} \times 10^{  -7}$ \\
\noalign{\smallskip}
{\it icf}(Fe)    & CEL     & ITL94    & $      16.797_{      -0.764}^{+       0.718}$ \\
\noalign{\smallskip}
Fe/H             & CEL     & ITL94    & $       6.107_{      -0.690}^{+       0.658} \times 10^{  -6}$ \\
\noalign{\smallskip}
\noalign{\medskip}
{\it adf}(N$^{2+}$)       & ORL/CEL &          & $      24.556_{      -1.702}^{+       2.012}$ \\
\noalign{\smallskip}
{\it adf}(N)              & ORL/CEL & KB94     & $      26.225_{      -2.038}^{+       2.870}$ \\
\noalign{\smallskip}
{\it adf}(N)              & ORL/CEL & DMS14    & $      15.432_{     -15.432}^{+     169.433}$ \\
\noalign{\smallskip}
\noalign{\medskip}
{\it adf}(O$^{2+}$)       & ORL/CEL &          & $       3.603_{      -0.722}^{+       0.509}$ \\
\noalign{\smallskip}
{\it adf}(O)              & ORL/CEL & KB94     & $       3.603_{      -0.779}^{+       0.607}$ \\
\noalign{\smallskip}
{\it adf}(O)              & ORL/CEL & DMS14    & $       3.605_{      -0.768}^{+       0.639}$ \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\multicolumn{4}{c}{NGC 6567      (PNG011.7$-$00.6) }\\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
He$^{+}$/H       & ORL     &          & $       9.163_{      -0.046}^{+       0.034} \times 10^{  -2}$ \\
\noalign{\smallskip}
He$^{2+}$/H      & ORL     &          & $       5.422_{      -0.194}^{+       0.209} \times 10^{  -4}$ \\
\noalign{\smallskip}
He/H             & ORL     &          & $       9.217_{      -0.060}^{+       0.046} \times 10^{  -2}$ \\
\noalign{\smallskip}
\noalign{\medskip}
C$^{2+}$/H       & ORL     &          & $       1.019_{      -0.042}^{+       0.038} \times 10^{  -3}$ \\
\noalign{\smallskip}
C$^{3+}$/H       & ORL     &          & $       1.877_{      -0.202}^{+       0.240} \times 10^{  -3}$ \\
\noalign{\smallskip}
{\it icf}(C)     & ORL     & WL07     & $       1.098_{      -0.002}^{+       0.002}$ \\
\noalign{\smallskip}
C/H              & ORL     & WL07     & $       3.180_{      -0.425}^{+       0.453} \times 10^{  -3}$ \\
\noalign{\smallskip}
\noalign{\medskip}
{\it icf}(C)     & ORL     & DMS14    & $       1.646_{      -0.406}^{+       0.397}$ \\
\noalign{\smallskip}
C/H              & ORL     & DMS14    & $       1.677_{      -0.530}^{+       0.571} \times 10^{  -3}$ \\
\noalign{\smallskip}
\noalign{\medskip}
N$^{2+}$/H       & ORL     &          & $       1.630_{      -0.215}^{+       0.234} \times 10^{  -3}$ \\
\noalign{\smallskip}
{\it icf}(N)     & ORL     & WL07     & $       1.102_{      -0.024}^{+       0.030}$ \\
\noalign{\smallskip}
N/H              & ORL     & WL07     & $       1.797_{      -0.322}^{+       0.337} \times 10^{  -3}$ \\
\noalign{\smallskip}
\noalign{\medskip}
O$^{2+}$/H       & ORL     &          & $       5.915_{      -0.875}^{+       0.846} \times 10^{  -3}$ \\
\noalign{\smallskip}
{\it icf}(O)     & ORL     & WL07     & $       1.102_{      -0.007}^{+       0.007}$ \\
\noalign{\smallskip}
O/H              & ORL     & WL07     & $       6.521_{      -1.233}^{+       1.245} \times 10^{  -3}$ \\
\noalign{\smallskip}
\noalign{\medskip}
N$^{0}$/H        & CEL     &          & $       7.982_{      -1.593}^{+       1.668} \times 10^{  -8}$ \\
\noalign{\smallskip}
N$^{+}$/H        & CEL     &          & $       2.591_{      -0.066}^{+       0.057} \times 10^{  -6}$ \\
\noalign{\smallskip}
{\it icf}(N)     & CEL     & KB94     & $      11.232_{      -0.240}^{+       0.289}$ \\
\noalign{\smallskip}
N/H              & CEL     & KB94     & $       2.911_{      -0.130}^{+       0.145} \times 10^{  -5}$ \\
\noalign{\smallskip}
\noalign{\medskip}
{\it icf}(N)     & CEL     & DMS14    & $      16.959_{      -5.878}^{+       8.772}$ \\
\noalign{\smallskip}
N/H              & CEL     & DMS14    & $       4.395_{      -2.061}^{+       2.740} \times 10^{  -5}$ \\
\noalign{\smallskip}
\noalign{\medskip}
O$^{0}$/H        & CEL     &          & $       2.887_{      -0.063}^{+       0.048} \times 10^{  -6}$ \\
\noalign{\smallskip}
O$^{+}$/H        & CEL     &          & $       2.062_{      -0.016}^{+       0.016} \times 10^{  -5}$ \\
\noalign{\smallskip}
O$^{2+}$/H       & CEL     &          & $       2.100_{      -0.023}^{+       0.022} \times 10^{  -4}$ \\
\noalign{\smallskip}
{\it icf}(O)     & CEL     & KB94     & $       1.004_{      -0.006}^{+       0.006}$ \\
\noalign{\smallskip}
O/H              & CEL     & KB94     & $       2.315_{      -0.037}^{+       0.042} \times 10^{  -4}$ \\
\noalign{\smallskip}
\noalign{\medskip}
{\it icf}(O)     & CEL     & DMS14    & $       1.003_{      -0.033}^{+       0.033}$ \\
\noalign{\smallskip}
O/H              & CEL     & DMS14    & $       2.314_{      -0.103}^{+       0.109} \times 10^{  -4}$ \\
\noalign{\smallskip}
\noalign{\medskip}
Ne$^{2+}$/H      & CEL     &          & $       4.471_{      -0.023}^{+       0.027} \times 10^{  -5}$ \\
\noalign{\smallskip}
{\it icf}(Ne)    & CEL     & KB94     & $       1.102_{      -0.025}^{+       0.031}$ \\
\noalign{\smallskip}
Ne/H             & CEL     & KB94     & $       4.929_{      -0.143}^{+       0.199} \times 10^{  -5}$ \\
\noalign{\smallskip}
\noalign{\medskip}
{\it icf}(Ne)    & CEL     & DMS14    & $       4.251_{      -0.963}^{+       0.780}$ \\
\noalign{\smallskip}
Ne/H             & CEL     & DMS14    & $       1.901_{      -0.540}^{+       0.400} \times 10^{  -4}$ \\
\noalign{\smallskip}
\noalign{\medskip}
S$^{+}$/H        & CEL     &          & $       6.566_{      -0.177}^{+       0.143} \times 10^{  -8}$ \\
\noalign{\smallskip}
S$^{2+}$/H       & CEL     &          & $       1.110_{      -0.021}^{+       0.017} \times 10^{  -6}$ \\
\noalign{\smallskip}
{\it icf}(S)     & CEL     & KB94     & $       1.600_{      -0.010}^{+       0.012}$ \\
\noalign{\smallskip}
S/H              & CEL     & KB94     & $       1.881_{      -0.063}^{+       0.060} \times 10^{  -6}$ \\
\noalign{\smallskip}
\noalign{\medskip}
{\it icf}(S)     & CEL     & DMS14    & $       1.576_{      -0.402}^{+       0.287}$ \\
\noalign{\smallskip}
S/H              & CEL     & DMS14    & $       1.852_{      -0.614}^{+       0.444} \times 10^{  -6}$ \\
\noalign{\smallskip}
\noalign{\medskip}
Cl$^{2+}$/H      & CEL     &          & $       1.798_{      -0.088}^{+       0.083} \times 10^{  -8}$ \\
\noalign{\smallskip}
{\it icf}(Cl)    & CEL     & L00      & $       1.695_{      -0.073}^{+       0.085}$ \\
\noalign{\smallskip}
Cl/H             & CEL     & L00      & $       3.047_{      -0.266}^{+       0.316} \times 10^{  -8}$ \\
\noalign{\smallskip}
\noalign{\medskip}
{\it icf}(Cl)    & CEL     & DMS14    & $      11.223_{      -2.079}^{+       0.695}$ \\
\noalign{\smallskip}
Cl/H             & CEL     & DMS14    & $       2.018_{      -0.436}^{+       0.215} \times 10^{  -7}$ \\
\noalign{\smallskip}
\noalign{\medskip}
Ar$^{2+}$/H      & CEL     &          & $       3.692_{      -0.048}^{+       0.038} \times 10^{  -7}$ \\
\noalign{\smallskip}
Ar$^{3+}$/H      & CEL     &          & $       1.012_{      -0.154}^{+       0.145} \times 10^{  -7}$ \\
\noalign{\smallskip}
{\it icf}(Ar)    & CEL     & KB94     & $       1.098_{      -0.007}^{+       0.007}$ \\
\noalign{\smallskip}
Ar/H             & CEL     & KB94     & $       5.163_{      -0.343}^{+       0.314} \times 10^{  -7}$ \\
\noalign{\smallskip}
\noalign{\medskip}
{\it icf}(Ar)    & CEL     & DMS14    & $       1.468_{      -1.113}^{+       0.978}$ \\
\noalign{\smallskip}
Ar/H             & CEL     & DMS14    & $       5.420_{      -5.199}^{+       5.377} \times 10^{  -7}$ \\
\noalign{\smallskip}
\noalign{\medskip}
Fe$^{2+}$/H      & CEL     &          & $       9.675_{      -3.271}^{+       3.316} \times 10^{  -8}$ \\
\noalign{\smallskip}
{\it icf}(Fe)    & CEL     & ITL94    & $      14.040_{      -0.290}^{+       0.352}$ \\
\noalign{\smallskip}
Fe/H             & CEL     & ITL94    & $       1.358_{      -0.620}^{+       0.689} \times 10^{  -6}$ \\
\noalign{\smallskip}
\noalign{\medskip}
{\it adf}(N$^{2+}$)       & ORL/CEL &          & $      61.727_{     -10.925}^{+      11.067}$ \\
\noalign{\smallskip}
{\it adf}(N)              & ORL/CEL & KB94     & $      61.727_{     -15.105}^{+      14.245}$ \\
\noalign{\smallskip}
{\it adf}(N)              & ORL/CEL & DMS14    & $      40.881_{     -40.881}^{+     310.249}$ \\
\noalign{\smallskip}
\noalign{\medskip}
{\it adf}(O$^{2+}$)       & ORL/CEL &          & $      28.163_{      -5.486}^{+       5.085}$ \\
\noalign{\smallskip}
{\it adf}(O)              & ORL/CEL & KB94     & $      28.163_{      -7.155}^{+       6.629}$ \\
\noalign{\smallskip}
{\it adf}(O)              & ORL/CEL & DMS14    & $      28.184_{      -7.277}^{+       6.628}$ \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\multicolumn{4}{c}{NGC 6629      (PNG009.4$-$05.0) }\\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
He$^{+}$/H       & ORL     &          & $       9.902_{      -0.069}^{+       0.057} \times 10^{  -2}$ \\
\noalign{\smallskip}
He/H             & ORL     &          & $       9.902_{      -0.069}^{+       0.057} \times 10^{  -2}$ \\
\noalign{\smallskip}
\noalign{\medskip}
C$^{2+}$/H       & ORL     &          & $       4.063_{      -0.646}^{+       0.491} \times 10^{  -4}$ \\
\noalign{\smallskip}
{\it icf}(C)     & ORL     & WL07     & $       1.204_{      -0.029}^{+       0.025}$ \\
\noalign{\smallskip}
C/H              & ORL     & WL07     & $       4.890_{      -0.907}^{+       0.670} \times 10^{  -4}$ \\
\noalign{\smallskip}
\noalign{\medskip}
{\it icf}(C)     & ORL     & DMS14    & $       1.585_{      -0.398}^{+       0.294}$ \\
\noalign{\smallskip}
C/H              & ORL     & DMS14    & $       6.441_{      -2.399}^{+       1.687} \times 10^{  -4}$ \\
\noalign{\smallskip}
\noalign{\medskip}
O$^{2+}$/H       & ORL     &          & $       8.111_{      -1.904}^{+       1.439} \times 10^{  -4}$ \\
\noalign{\smallskip}
{\it icf}(O)     & ORL     & WL07     & $       1.204_{      -0.010}^{+       0.010}$ \\
\noalign{\smallskip}
O/H              & ORL     & WL07     & $       9.762_{      -2.688}^{+       2.289} \times 10^{  -4}$ \\
\noalign{\smallskip}
\noalign{\medskip}
N$^{0}$/H        & CEL     &          & $       7.857_{      -4.416}^{+       4.495} \times 10^{  -8}$ \\
\noalign{\smallskip}
N$^{+}$/H        & CEL     &          & $       2.912_{      -0.036}^{+       0.032} \times 10^{  -6}$ \\
\noalign{\smallskip}
{\it icf}(N)     & CEL     & KB94     & $       5.913_{      -0.143}^{+       0.119}$ \\
\noalign{\smallskip}
N/H              & CEL     & KB94     & $       1.722_{      -0.066}^{+       0.048} \times 10^{  -5}$ \\
\noalign{\smallskip}
\noalign{\medskip}
{\it icf}(N)     & CEL     & DMS14    & $      20.116_{      -6.551}^{+       9.615}$ \\
\noalign{\smallskip}
N/H              & CEL     & DMS14    & $       5.857_{      -2.566}^{+       3.796} \times 10^{  -5}$ \\
\noalign{\smallskip}
\noalign{\medskip}
O$^{+}$/H        & CEL     &          & $       7.284_{      -0.054}^{+       0.054} \times 10^{  -5}$ \\
\noalign{\smallskip}
O$^{2+}$/H       & CEL     &          & $       3.578_{      -0.029}^{+       0.028} \times 10^{  -4}$ \\
\noalign{\smallskip}
{\it icf}(O)     & CEL     & KB94     & $       1.000_{      -0.007}^{+       0.008}$ \\
\noalign{\smallskip}
O/H              & CEL     & KB94     & $       4.307_{      -0.080}^{+       0.056} \times 10^{  -4}$ \\
\noalign{\smallskip}
\noalign{\medskip}
{\it icf}(O)     & CEL     & DMS14    & $       1.000_{      -0.030}^{+       0.030}$ \\
\noalign{\smallskip}
O/H              & CEL     & DMS14    & $       4.307_{      -0.195}^{+       0.191} \times 10^{  -4}$ \\
\noalign{\smallskip}
\noalign{\medskip}
Ne$^{2+}$/H      & CEL     &          & $       1.074_{      -0.007}^{+       0.006} \times 10^{  -4}$ \\
\noalign{\smallskip}
{\it icf}(Ne)    & CEL     & KB94     & $       1.204_{      -0.029}^{+       0.025}$ \\
\noalign{\smallskip}
Ne/H             & CEL     & KB94     & $       1.293_{      -0.042}^{+       0.034} \times 10^{  -4}$ \\
\noalign{\smallskip}
\noalign{\medskip}
{\it icf}(Ne)    & CEL     & DMS14    & $       2.037_{      -0.471}^{+       0.372}$ \\
\noalign{\smallskip}
Ne/H             & CEL     & DMS14    & $       2.188_{      -0.613}^{+       0.537} \times 10^{  -4}$ \\
\noalign{\smallskip}
\noalign{\medskip}
S$^{+}$/H        & CEL     &          & $       5.545_{      -0.130}^{+       0.105} \times 10^{  -8}$ \\
\noalign{\smallskip}
S$^{2+}$/H       & CEL     &          & $       1.905_{      -0.042}^{+       0.042} \times 10^{  -6}$ \\
\noalign{\smallskip}
{\it icf}(S)     & CEL     & KB94     & $       1.329_{      -0.009}^{+       0.007}$ \\
\noalign{\smallskip}
S/H              & CEL     & KB94     & $       2.604_{      -0.092}^{+       0.082} \times 10^{  -6}$ \\
\noalign{\smallskip}
\noalign{\medskip}
{\it icf}(S)     & CEL     & DMS14    & $       1.254_{      -0.326}^{+       0.229}$ \\
\noalign{\smallskip}
S/H              & CEL     & DMS14    & $       2.459_{      -0.784}^{+       0.700} \times 10^{  -6}$ \\
\noalign{\smallskip}
\noalign{\medskip}
Cl$^{2+}$/H      & CEL     &          & $       5.136_{      -0.491}^{+       0.439} \times 10^{  -8}$ \\
\noalign{\smallskip}
{\it icf}(Cl)    & CEL     & L00      & $       1.367_{      -0.070}^{+       0.071}$ \\
\noalign{\smallskip}
Cl/H             & CEL     & L00      & $       7.022_{      -1.014}^{+       0.796} \times 10^{  -8}$ \\
\noalign{\smallskip}
\noalign{\medskip}
{\it icf}(Cl)    & CEL     & DMS14    & $       5.913_{      -1.122}^{+       0.370}$ \\
\noalign{\smallskip}
Cl/H             & CEL     & DMS14    & $       3.037_{      -0.796}^{+       0.340} \times 10^{  -7}$ \\
\noalign{\smallskip}
\noalign{\medskip}
Ar$^{2+}$/H      & CEL     &          & $       1.492_{      -0.018}^{+       0.017} \times 10^{  -6}$ \\
\noalign{\smallskip}
Ar$^{3+}$/H      & CEL     &          & $       1.469_{      -0.158}^{+       0.130} \times 10^{  -7}$ \\
\noalign{\smallskip}
{\it icf}(Ar)    & CEL     & KB94     & $       1.204_{      -0.010}^{+       0.012}$ \\
\noalign{\smallskip}
Ar/H             & CEL     & KB94     & $       1.972_{      -0.053}^{+       0.046} \times 10^{  -6}$ \\
\noalign{\smallskip}
\noalign{\medskip}
{\it icf}(Ar)    & CEL     & DMS14    & $       1.304_{      -0.990}^{+       0.858}$ \\
\noalign{\smallskip}
Ar/H             & CEL     & DMS14    & $       1.946_{      -1.813}^{+       1.667} \times 10^{  -6}$ \\
\noalign{\smallskip}
\noalign{\medskip}
Fe$^{2+}$/H      & CEL     &          & $       4.318_{      -0.655}^{+       0.544} \times 10^{  -7}$ \\
\noalign{\smallskip}
{\it icf}(Fe)    & CEL     & ITL94    & $       7.391_{      -0.180}^{+       0.151}$ \\
\noalign{\smallskip}
Fe/H             & CEL     & ITL94    & $       3.191_{      -0.552}^{+       0.491} \times 10^{  -6}$ \\
\noalign{\smallskip}
\noalign{\medskip}
{\it adf}(O$^{2+}$)       & ORL/CEL &          & $       2.267_{      -0.598}^{+       0.444}$ \\
\noalign{\smallskip}
{\it adf}(O)              & ORL/CEL & KB94     & $       2.267_{      -0.725}^{+       0.643}$ \\
\noalign{\smallskip}
{\it adf}(O)              & ORL/CEL & DMS14    & $       2.267_{      -0.717}^{+       0.673}$ \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\multicolumn{4}{c}{Sa 3-107      (PNG358.0$-$04.6) }\\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
He$^{+}$/H       & ORL     &          & $       1.194_{      -0.010}^{+       0.012} \times 10^{  -1}$ \\
\noalign{\smallskip}
He$^{2+}$/H      & ORL     &          & $       1.216_{      -0.046}^{+       0.045} \times 10^{  -3}$ \\
\noalign{\smallskip}
He/H             & ORL     &          & $       1.206_{      -0.012}^{+       0.015} \times 10^{  -1}$ \\
\noalign{\smallskip}
\noalign{\medskip}
C$^{2+}$/H       & ORL     &          & $       8.070_{      -0.750}^{+       0.784} \times 10^{  -4}$ \\
\noalign{\smallskip}
C$^{3+}$/H       & ORL     &          & $       5.762_{      -0.714}^{+       0.650} \times 10^{  -4}$ \\
\noalign{\smallskip}
{\it icf}(C)     & ORL     & WL07     & $       1.063_{      -0.029}^{+       0.051}$ \\
\noalign{\smallskip}
C/H              & ORL     & WL07     & $       1.470_{      -0.190}^{+       0.225} \times 10^{  -3}$ \\
\noalign{\smallskip}
\noalign{\medskip}
{\it icf}(C)     & ORL     & DMS14    & $       1.677_{      -0.451}^{+       0.501}$ \\
\noalign{\smallskip}
C/H              & ORL     & DMS14    & $       1.353_{      -0.486}^{+       0.573} \times 10^{  -3}$ \\
\noalign{\smallskip}
\noalign{\medskip}
N$^{2+}$/H       & ORL     &          & $       7.959_{      -0.904}^{+       1.015} \times 10^{  -4}$ \\
\noalign{\smallskip}
N$^{3+}$/H       & ORL     &          & $       1.224_{      -0.178}^{+       0.172} \times 10^{  -4}$ \\
\noalign{\smallskip}
{\it icf}(N)     & ORL     & WL07     & $       1.062_{      -0.029}^{+       0.056}$ \\
\noalign{\smallskip}
N/H              & ORL     & WL07     & $       9.755_{      -1.707}^{+       1.968} \times 10^{  -4}$ \\
\noalign{\smallskip}
\noalign{\medskip}
N$^{+}$/H        & CEL     &          & $       1.924_{      -0.030}^{+       0.037} \times 10^{  -6}$ \\
\noalign{\smallskip}
{\it icf}(N)     & CEL     & KB94     & $      17.064_{     -17.064}^{+      24.077}$ \\
\noalign{\smallskip}
N/H              & CEL     & KB94     & $       3.283_{      -3.283}^{+       6.350} \times 10^{  -5}$ \\
\noalign{\smallskip}
\noalign{\medskip}
{\it icf}(N)     & CEL     & DMS14    & $      24.074_{     -24.074}^{+      84.685}$ \\
\noalign{\smallskip}
N/H              & CEL     & DMS14    & $       4.631_{      -4.631}^{+      20.551} \times 10^{  -5}$ \\
\noalign{\smallskip}
\noalign{\medskip}
O$^{0}$/H        & CEL     &          & $       6.971_{      -0.740}^{+       0.783} \times 10^{  -7}$ \\
\noalign{\smallskip}
O$^{+}$/H        & CEL     &          & $       5.158_{      -1.462}^{+       3.465} \times 10^{  -6}$ \\
\noalign{\smallskip}
O$^{2+}$/H       & CEL     &          & $       8.226_{      -0.067}^{+       0.073} \times 10^{  -5}$ \\
\noalign{\smallskip}
{\it icf}(O)     & CEL     & KB94     & $       1.007_{      -0.012}^{+       0.013}$ \\
\noalign{\smallskip}
O/H              & CEL     & KB94     & $       8.801_{      -0.299}^{+       0.565} \times 10^{  -5}$ \\
\noalign{\smallskip}
\noalign{\medskip}
{\it icf}(O)     & CEL     & DMS14    & $       1.006_{      -0.035}^{+       0.035}$ \\
\noalign{\smallskip}
O/H              & CEL     & DMS14    & $       8.790_{      -0.506}^{+       0.646} \times 10^{  -5}$ \\
\noalign{\smallskip}
\noalign{\medskip}
S$^{+}$/H        & CEL     &          & $       3.378_{      -0.115}^{+       0.145} \times 10^{  -8}$ \\
\noalign{\smallskip}
S$^{2+}$/H       & CEL     &          & $       5.273_{      -0.668}^{+       0.636} \times 10^{  -7}$ \\
\noalign{\smallskip}
{\it icf}(S)     & CEL     & KB94     & $       1.821_{      -0.322}^{+       0.370}$ \\
\noalign{\smallskip}
S/H              & CEL     & KB94     & $       1.022_{      -0.285}^{+       0.326} \times 10^{  -6}$ \\
\noalign{\smallskip}
\noalign{\medskip}
{\it icf}(S)     & CEL     & DMS14    & $       1.790_{      -1.790}^{+       5.669}$ \\
\noalign{\smallskip}
S/H              & CEL     & DMS14    & $       1.004_{      -1.004}^{+       3.727} \times 10^{  -6}$ \\
\noalign{\smallskip}
\noalign{\medskip}
Cl$^{2+}$/H      & CEL     &          & $       1.562_{      -0.211}^{+       0.280} \times 10^{  -8}$ \\
\noalign{\smallskip}
{\it icf}(Cl)    & CEL     & L00      & $       1.937_{      -0.765}^{+       0.974}$ \\
\noalign{\smallskip}
Cl/H             & CEL     & L00      & $       3.025_{      -1.625}^{+       2.243} \times 10^{  -8}$ \\
\noalign{\smallskip}
\noalign{\medskip}
{\it icf}(Cl)    & CEL     & DMS14    & $      17.043_{     -17.043}^{+      51.933}$ \\
\noalign{\smallskip}
Cl/H             & CEL     & DMS14    & $       2.661_{      -2.661}^{+      10.481} \times 10^{  -7}$ \\
\noalign{\smallskip}
\noalign{\medskip}
Ar$^{2+}$/H      & CEL     &          & $       4.713_{      -1.424}^{+       1.388} \times 10^{  -7}$ \\
\noalign{\smallskip}
Ar$^{3+}$/H      & CEL     &          & $       5.598_{      -0.982}^{+       1.032} \times 10^{  -8}$ \\
\noalign{\smallskip}
Ar$^{4+}$/H      & CEL     &          & $       1.280_{      -0.227}^{+       0.279} \times 10^{  -8}$ \\
\noalign{\smallskip}
{\it icf}(Ar)    & CEL     & KB94     & $       1.062_{      -1.062}^{+       1.106}$ \\
\noalign{\smallskip}
Ar/H             & CEL     & KB94     & $       5.737_{      -5.737}^{+       9.018} \times 10^{  -7}$ \\
\noalign{\smallskip}
\noalign{\medskip}
{\it icf}(Ar)    & CEL     & DMS14    & $       1.557_{      -1.227}^{+       1.074}$ \\
\noalign{\smallskip}
Ar/H             & CEL     & DMS14    & $       7.338_{      -7.338}^{+       7.380} \times 10^{  -7}$ \\
\noalign{\smallskip}
\noalign{\medskip}
Fe$^{2+}$/H      & CEL     &          & $       3.195_{      -1.066}^{+       1.066} \times 10^{  -7}$ \\
\noalign{\smallskip}
{\it icf}(Fe)    & CEL     & ITL94    & $      21.330_{     -21.330}^{+     164.749}$ \\
\noalign{\smallskip}
Fe/H             & CEL     & ITL94    & $       6.814_{      -6.814}^{+      70.862} \times 10^{  -6}$ \\
\noalign{\smallskip}
\noalign{\medskip}
{\it adf}(N$^{2+}$)       & ORL/CEL &          & $      25.940_{     -25.940}^{+     689.698}$ \\
\noalign{\smallskip}
{\it adf}(N)              & ORL/CEL & KB94     & $      29.715_{     -29.715}^{+     690.154}$ \\
\noalign{\smallskip}
{\it adf}(N)              & ORL/CEL & DMS14    & $      21.063_{     -21.063}^{+    2745.244}$ \\
\noalign{\smallskip}
\noalign{\smallskip}
\hline
\end{longtable}
